Exploring the Variable Sky with LINEAR. II. Halo Structure and Substructure Traced by RR Lyrae Stars to 30 kpc

We present a sample of ~5,000 RR Lyrae stars selected from the recalibrated LINEAR dataset and detected at heliocentric distances between 5 kpc and 30 kpc over ~8,000 deg^2 of sky. The coordinates and light curve properties, such as period and Oosterhoff type, are made publicly available. We find evidence for the Oosterhoff dichotomy among field RR Lyrae stars, with the ratio of the type II and I subsamples of about 1:4. The number density distribution of halo RRab stars as a function of galactocentric distance can be described as an oblate ellipsoid with the axis ratio q=0.63 and with either a single or a double power law with a power-law index in the range -2 to -3. Using a group-finding algorithm EnLink, we detected seven candidate halo groups, only one of which is statistically spurious. Three of these groups are near globular clusters (M53/NGC 5053, M3, M13), and one is near a known halo substructure (Virgo Stellar Stream); the remaining three groups do not seem to be near any known halo substructures or globular clusters, and seem to have a higher ratio of Oosterhoff type II to Oosterhoff type I RRab stars than what is found in the halo. The extended morphology and the position (outside the tidal radius) of some of the groups near globular clusters is suggestive of tidal streams possibly originating from globular clusters. Spectroscopic followup of detected halo groups is encouraged.

==> table1.txt <==
29848 119.526418 46.962232 ab 0.557021 53802.775188 0.598 16.020 4068023 0.145 16.129 12.76 1 0
32086 119.324018 47.095636 ab 0.569258 53774.779119 0.721 14.535 32086 0.186 14.705 6.62 1 0
43641 118.765763 49.265108 ab 0.771929 52927.941047 0.904 17.706 9843137 0.115 18.099 31.61 2 0
50402 119.712953 52.149797 ab 0.643298 53755.814890 0.491 16.149 19699379 0.142 16.212 13.26 1 0
62892 119.187251 53.379393 ab 0.530774 53446.620652 0.636 16.075 11450924 0.083 16.326 13.97 1 0
91437 120.295023 40.932700 ab 0.674733 52623.880372 0.795 14.977 18527878 0.131 15.253 8.52 2 0
95250 120.124607 40.656659 c 0.313869 53319.978005 0.454 16.751 5409348 0.124 16.796 17.35 0 0
104455 121.150735 42.483774 ab 0.558514 52751.624141 0.785 16.268 14851787 0.135 16.520 15.28 1 0
105039 120.484192 41.021771 ab 0.608458 53319.920341 1.014 14.452 17980316 0.124 14.853 7.09 2 0
108513 120.915865 42.512627 ab 0.473810 54559.689285 0.840 16.019 9843137 0.125 16.365 14.22 1 0
130799 121.874662 46.501469 ab 0.618739 54586.678742 0.471 17.787 15240181 0.157 17.846 28.13 1 0
136668 120.797844 46.850969 ab 0.532922 53329.961434 0.842 16.187 12683218 0.205 16.450 14.79 1 0
141414 120.575179 48.373970 c 0.335690 54483.816084 0.380 16.102 5646132 0.105 16.132 12.78 0 0
142794 121.182095 48.228507 ab 0.470788 54125.823940 0.730 15.961 13811074 0.121 16.196 13.16 1 0
158779 120.751349 51.866413 ab 0.609207 53330.948263 0.489 15.117 11748489 0.133 15.191 8.28 1 0
162255 120.153927 52.639629 ab 0.512743 53355.946809 0.892 15.231 8155947 0.113 15.623 10.11 1 0
163933 121.947963 52.004999 c 0.339629 53349.904380 0.441 15.331 11046030 0.141 15.345 8.89 0 0
170710 121.920798 54.142919 ab 0.563188 54021.955609 0.814 17.823 12810906 0.116 18.090 31.48 1 0
172382 120.347353 53.593896 ab 0.458311 53008.783847 1.194 15.504 8901601 0.095 16.042 12.26 1 0
186102 120.642039 65.849812 ab 0.647424 52949.872185 0.814 15.972 8013409 0.141 16.218 13.29 2 0
202381 123.920969 29.825409 ab 0.726733 52946.877816 0.486 17.470 5835578 0.104 17.552 24.57 2 0
215632 122.677229 32.412405 ab 0.572164 53742.880548 0.697 15.643 18442650 0.123 15.863 11.29 1 0
237645 122.618162 36.725228 ab 0.707320 53107.674240 0.549 17.507 13606056 0.193 17.539 24.42 2 0
258499 123.443318 38.050597 c 0.401505 54109.807990 0.340 15.241 23603002 0.101 15.251 8.52 0 0
262052 122.365155 37.267984 ab 0.596996 54098.790980 0.637 17.563 6988765 0.143 17.730 26.67 1 0
263541 123.002738 40.655540 ab 0.558219 54080.823867 0.586 15.363 7856049 0.131 15.537 9.71 1 0
283977 122.405873 42.558673 ab 0.523199 53134.666379 0.967 16.547 20566163 0.138 16.912 18.30 1 0
292731 122.724191 44.907799 ab 0.542060 53294.949798 0.926 17.451 16483679 0.105 17.802 27.57 1 0
294913 123.276740 44.245137 ab 0.788338 54470.768527 1.103 17.763 18724144 0.159 18.218 33.39 2 0
301424 123.499837 45.699035 ab 0.588731 54570.703386 0.573 16.607 20580050 0.149 16.751 16.99 1 0
303860 122.766286 46.893182 ab 0.492144 54139.752463 0.857 15.610 9843137 0.142 15.948 11.74 1 0
309626 122.413382 48.790400 ab 0.595839 53774.837948 0.667 14.716 309626 0.106 14.965 7.46 1 0
339256 123.830878 54.227841 ab 0.587304 52949.968456 0.942 17.307 7856049 0.111 17.699 26.29 2 0
355767 122.431724 57.504212 ab 0.521371 53860.676402 0.905 16.434 6911545 0.124 16.760 17.06 1 0
386501 125.042336 26.718951 ab 0.457600 54110.771097 1.160 15.676 8914489 0.073 16.251 13.50 1 0
389206 125.210669 25.472114 ab 0.555347 54037.938443 0.657 16.703 4310768 0.085 16.997 19.03 1 0
393084 125.665483 25.988632 ab 0.530029 53089.645041 0.985 16.217 12588097 0.083 16.660 16.29 1 0
418785 124.868662 30.915161 ab 0.700118 53824.701450 0.566 16.563 2846389 0.111 16.682 16.46 2 0
420327 124.550475 29.237540 ab 0.535226 52675.739524 0.529 15.298 12355665 0.084 15.449 9.33 1 0
437483 124.590145 31.571278 ab 0.699234 52623.890342 0.377 16.552 7706724 0.112 16.588 15.76 1 0
439441 124.954476 32.286883 ab 0.709251 54533.760257 0.348 16.100 14458606 0.120 16.102 12.60 1 0
454639 125.988272 34.942689 ab 0.631881 52935.931646 0.447 16.742 16387328 0.145 16.821 17.55 1 0
469273 125.396085 36.578815 ab 0.601850 54537.739632 0.464 17.647 12028462 0.142 17.696 26.25 1 0
514883 125.643592 43.034133 ab 0.557724 54052.917625 0.520 15.442 12181468 0.150 15.546 9.75 1 0
516954 124.235698 44.579648 c 0.297570 53842.680214 0.509 15.553 9255057 0.171 15.564 9.84 0 0
522995 125.020259 46.005668 ab 0.629719 54051.895658 0.434 16.804 11500384 0.129 16.848 17.77 1 0
523832 124.602042 45.734498 c 0.372376 54407.933335 0.402 15.348 8972895 0.114 15.405 9.14 0 0
539382 124.738360 47.725154 ab 0.582209 52750.662879 0.550 17.107 11117424 0.123 17.231 21.19 1 0
603606 127.887056 22.139129 ab 0.546612 54055.953582 0.815 17.045 18527878 0.108 17.356 22.45 1 0
607523 127.358521 21.544436 ab 0.655546 54154.773138 0.497 17.097 16387328 0.109 17.241 21.29 1 0
608335 127.317064 22.186944 ab 0.599408 53083.738357 0.361 17.158 14714962 0.114 17.204 20.93 1 0
609637 127.002501 21.375509 ab 0.520869 54474.776634 0.742 16.664 8623110 0.109 16.969 18.78 1 0
655961 126.463190 26.818032 ab 0.584872 53109.672449 0.659 15.850 6911545 0.159 16.013 12.09 1 0
658512 126.595756 28.401170 c 0.352603 54586.628276 0.339 16.697 24262387 0.095 16.707 16.65 0 0
662873 126.953227 27.317677 ab 0.533710 53829.683305 0.729 15.865 14781595 0.103 16.129 12.76 1 0
664583 127.899624 27.058215 ab 0.602994 53702.900481 0.548 16.163 8155947 0.119 16.345 14.09 1 0
670864 126.711298 28.117669 ab 0.600801 53001.819505 0.497 16.522 20799329 0.088 16.640 16.14 1 0
675936 127.967300 30.882789 ab 0.536755 52649.776327 0.495 17.277 18442650 0.141 17.371 22.60 1 0
693239 127.142542 32.067803 ab 0.530409 53107.723377 0.851 13.961 693239 0.123 14.249 5.37 1 0
717668 127.906660 36.105509 c 0.426744 54477.811538 0.303 15.459 2937427 0.102 15.461 9.38 0 0
729823 126.442415 35.611221 ab 0.589934 52649.872456 0.694 16.399 309626 0.129 16.640 16.14 1 0
740663 127.110310 38.320262 ab 0.560645 54453.868824 0.677 16.988 6967017 0.115 17.233 21.21 1 0
771232 126.453466 43.477913 ab 0.540930 53773.782831 0.883 15.502 3504169 0.106 15.864 11.29 1 0
779088 126.231496 45.546017 ab 0.621516 53726.868569 0.643 17.362 20051838 0.118 17.593 25.04 1 0
798477 127.562733 49.840252 ab 0.651630 54436.921196 0.614 16.111 23900947 0.095 16.291 13.75 1 0
798482 126.645566 49.778230 c 0.277937 53108.716268 0.438 16.272 9297056 0.112 16.334 14.02 0 0
803829 126.964084 51.918492 ab 0.595281 53360.864162 0.834 14.158 8623110 0.118 14.507 6.05 1 0
810169 127.450308 51.852457 ab 0.465184 53045.783898 0.796 15.489 309626 0.127 15.790 10.91 1 0
813450 126.366204 53.580501 ab 0.589386 52653.809295 0.617 15.942 12844761 0.119 16.123 12.72 1 0
836895 127.463848 60.044717 ab 0.473398 53104.713658 1.115 14.995 6148883 0.209 15.387 9.07 1 0
842839 169.184401 18.596258 c 0.350401 53853.760538 0.532 17.315 12632568 0.059 17.448 23.42 0 0
842860 168.033002 18.380855 c 0.323744 54612.662470 0.323 17.583 13080231 0.054 17.623 25.39 0 0
843294 169.260155 18.717059 c 0.374216 53713.983056 0.344 15.520 12949815 0.064 15.583 9.92 0 0
843597 168.707141 18.070019 c 0.349015 53404.916787 0.401 16.190 3522846 0.055 16.285 13.71 0 0
851614 168.612557 -15.078739 c 0.339574 53031.853959 0.353 15.439 1440217 0.138 15.431 9.25 0 0
856862 168.424507 20.809641 ab 0.625860 54084.874132 0.483 16.242 11675090 0.053 16.410 14.52 1 0
859687 168.182316 19.964218 ab 0.628531 52701.842974 0.674 17.444 18724144 0.067 17.748 26.89 1 0
864702 168.495667 20.838356 ab 0.652458 52676.787412 0.848 17.144 4827660 0.053 17.514 24.14 2 0
869112 168.143675 21.637102 ab 0.635690 52677.888508 0.360 15.754 4068023 0.055 15.837 11.15 1 0
872620 169.520243 22.499201 ab 0.549249 54110.915561 0.819 16.134 4827660 0.053 16.489 15.06 1 0
877826 168.241514 24.050932 ab 0.472571 53085.768873 1.040 16.296 5423183 0.040 16.844 17.73 1 0
880588 169.278521 23.970843 ab 0.600138 54206.720322 0.806 16.233 14714962 0.043 16.586 15.75 1 0
883073 169.215598 24.296792 ab 0.725511 53002.983560 0.417 16.123 6919278 0.043 16.264 13.58 2 0
885361 168.048130 23.427167 ab 0.580554 52639.825790 0.701 16.487 8316634 0.040 16.815 17.50 1 0
895953 168.401704 27.651066 ab 0.658155 54201.733102 0.454 16.425 6701688 0.048 16.571 15.64 1 0
899832 169.230278 28.559559 ab 0.589464 53107.737124 0.623 14.583 14781595 0.043 14.849 7.08 1 0
906458 168.012125 30.217205 ab 0.556907 53843.763546 0.751 17.421 32086 0.063 17.729 26.66 1 0
908040 168.821116 29.692170 ab 0.557439 52711.744388 0.783 16.779 23442649 0.040 17.147 20.39 1 0
914746 169.488225 3.579074 ab 0.596602 52647.981649 0.598 16.955 12683218 0.142 17.138 20.30 1 0
917534 168.396181 4.259175 c 0.326703 53790.861586 0.358 16.697 8125320 0.142 16.687 16.50 0 0
924301 169.431283 3.723612 ab 0.507501 52640.966781 0.908 15.460 18525697 0.139 15.776 10.84 1 0
931943 168.381133 31.434455 ab 0.532901 54209.717906 1.014 15.927 14448701 0.057 16.357 14.17 1 0
932617 169.819894 32.261570 ab 0.470372 54109.883422 0.965 17.481 14851787 0.056 17.904 28.89 1 0
934262 169.772602 32.091502 ab 0.670704 52650.945132 0.637 17.554 14550152 0.056 17.808 27.64 2 0
940906 169.455946 33.670877 ab 0.576616 54614.687352 1.041 13.319 17980316 0.079 13.778 4.32 2 0
943836 168.449095 33.863621 c 0.341714 54527.822087 0.323 15.806 8640362 0.077 15.839 11.16 0 0
950554 168.486615 36.416713 c 0.314673 53178.677492 0.406 16.019 24111769 0.054 16.128 12.75 0 0
960084 169.654972 39.755006 ab 0.552252 54124.867312 0.700 17.719 11739544 0.051 18.024 30.54 1 0
966279 168.130688 39.812557 ab 0.517279 54585.721804 0.875 15.571 13811074 0.048 15.953 11.77 1 0
967924 168.248065 42.811622 ab 0.643333 53045.870259 0.899 16.036 14761159 0.042 16.432 14.67 2 0
968962 169.951167 41.630998 ab 0.579334 53904.701629 0.777 15.846 16184448 0.074 16.154 12.91 1 0
969277 169.237535 42.088695 ab 0.691652 52653.918842 0.756 15.503 10966184 0.048 15.830 11.12 2 0
970326 169.034090 41.048839 ab 0.592232 54098.862417 0.539 15.901 19501642 0.039 16.082 12.49 1 0
976746 169.177350 44.117553 ab 0.620670 52988.949708 0.450 14.969 12028462 0.042 15.111 7.98 1 0
980313 169.404031 43.264839 ab 0.479026 54080.870323 1.141 16.587 13594650 0.049 17.144 20.36 1 0
991055 169.436124 47.753102 c 0.347277 52949.012960 0.368 15.469 18349071 0.038 15.551 9.78 0 0
999528 169.044415 5.634461 ab 0.658398 52613.964212 0.502 16.203 21474739 0.189 16.290 13.74 1 0
1004849 169.297554 6.265187 ab 0.458464 54144.886974 1.033 15.750 3176620 0.196 16.110 12.65 1 0
1005497 169.713543 6.963192 ab 0.653607 53377.001597 0.592 15.662 14550152 0.165 15.782 10.87 1 0
1006800 168.235251 5.125602 ab 0.640564 52793.739270 0.337 17.152 5835578 0.199 17.069 19.67 1 0
1027706 169.865814 58.314954 ab 0.519053 53488.598149 0.518 14.413 13806334 0.029 14.639 6.42 1 7
1034627 169.489040 59.391243 ab 0.620332 52662.927731 0.316 15.188 14714962 0.023 15.298 8.70 1 0
1041411 168.725573 64.444854 ab 0.671620 53831.756159 0.697 16.567 13520565 0.023 16.899 18.19 2 0
1049602 169.256063 67.638104 c 0.302012 52807.696887 0.373 14.877 17834893 0.048 14.963 7.46 0 0
1051321 169.462707 7.617818 c 0.330481 53438.793596 0.343 15.052 4331112 0.113 15.053 7.77 0 0
1051858 169.132613 8.416395 ab 0.632085 54066.969149 0.390 16.667 14458606 0.091 16.718 16.73 1 0
1058132 169.776372 7.051008 ab 0.632858 53880.677553 0.454 16.271 13606056 0.166 16.285 13.71 1 0
1058843 169.059195 8.964954 ab 0.531578 53114.743024 1.009 16.235 21145823 0.090 16.670 16.37 1 0
1059786 168.678034 7.842152 ab 0.463511 54474.906189 1.120 15.892 12683218 0.099 16.416 14.56 1 0
1072104 168.695903 9.752074 ab 0.644973 52973.993284 0.338 17.178 8127317 0.062 17.248 21.36 1 0
1077644 169.754305 9.715313 ab 0.527867 53825.776990 0.937 17.781 13806739 0.060 18.116 31.86 1 0
1083271 171.188118 1.623933 ab 0.599226 53759.948296 0.560 17.691 18335321 0.110 17.820 27.80 1 0
1088506 170.168717 2.421062 ab 0.573875 52756.702109 0.826 17.489 19876677 0.155 17.752 26.94 1 0
1092244 170.805582 1.021538 ab 0.649495 54060.965629 0.772 16.070 10240846 0.093 16.392 14.40 2 0
1102647 171.236809 0.280478 ab 0.621545 54209.787798 0.740 14.797 17476779 0.081 15.098 7.94 1 0
1103276 170.802215 -0.811783 c 0.345289 52641.980695 0.356 16.891 12069774 0.106 16.911 18.29 0 0
1107333 171.487466 -0.161446 ab 0.708408 52994.987184 0.537 14.165 4536644 0.077 14.304 5.51 2 0
1109778 171.105764 -0.155334 ab 0.691361 53353.972260 0.677 17.454 10647040 0.081 17.694 26.23 2 0
1111522 171.774822 12.774197 ab 0.523948 54208.708978 0.878 15.427 19226503 0.095 15.777 10.85 1 0
1112498 171.362337 12.098063 ab 0.492932 52973.985310 1.078 16.012 13594650 0.117 16.468 14.91 1 0
1113422 170.358633 12.579978 c 0.386236 54454.950941 0.407 15.518 14236732 0.086 15.574 9.88 0 0
1114091 170.672359 11.270172 ab 0.622439 53433.881867 0.559 17.583 18525697 0.067 17.786 27.37 1 0
1117792 170.801911 11.012380 ab 0.572387 54496.000354 0.727 14.179 11500384 0.076 14.416 5.80 1 0
1125387 170.867716 -9.235863 ab 0.516848 54505.860347 0.827 16.470 23900947 0.126 16.724 16.78 1 0
1127427 170.750877 -9.618607 ab 0.619896 54148.840807 0.474 15.443 9062695 0.129 15.534 9.70 1 0
1131911 171.550801 -10.458971 ab 0.540386 52648.926915 0.783 16.902 16184448 0.127 17.160 20.51 1 0
1132871 170.024110 -10.048140 ab 0.556642 54497.008852 0.824 15.128 21474739 0.155 15.442 9.30 1 0
1136763 171.840051 14.630714 ab 0.510301 53052.848484 0.969 16.729 2458783 0.093 17.139 20.31 1 0
1139287 171.666389 13.307482 ab 0.673587 53079.806102 0.383 17.766 9294430 0.068 17.830 27.93 1 0
1145534 170.331803 13.632177 ab 0.536986 53148.678173 0.821 15.614 19788178 0.078 15.948 11.74 1 0
1147942 170.907892 -11.364971 ab 0.576317 53032.902428 0.680 17.195 11413263 0.185 17.333 22.21 1 0
1148376 171.069545 -11.112432 ab 0.519653 53081.847994 0.834 14.300 7856049 0.126 14.619 6.37 1 0
1152390 170.642859 -11.102265 ab 0.488848 53140.688227 0.946 15.369 22980793 0.141 15.747 10.70 1 0
1157809 170.709077 15.083189 ab 0.592862 52768.697801 0.605 17.696 18335321 0.074 17.883 28.62 1 0
1166831 170.126015 17.472706 ab 0.574378 52962.960951 0.691 17.419 14851787 0.059 17.698 26.28 1 0
1173922 170.489780 18.804059 ab 0.507519 54587.738987 0.760 17.495 12683218 0.056 17.858 28.29 1 0
1176456 170.881439 18.886421 ab 0.623612 53003.877063 0.621 17.381 20409590 0.055 17.588 24.98 1 0
1177765 170.922160 19.555707 ab 0.509534 54613.702106 0.926 17.346 19882206 0.058 17.817 27.76 1 0
1179977 171.143630 20.818250 ab 0.689494 54539.724069 0.552 15.713 20526648 0.061 15.902 11.49 2 0
1194308 171.341677 21.378372 ab 0.715311 53078.799259 0.539 16.812 14448701 0.066 16.993 18.99 2 0
1210506 171.624396 26.623081 ab 0.573136 53360.917921 0.835 16.672 23791415 0.051 17.051 19.51 1 0
1210627 171.392695 25.652933 c 0.284468 53702.924343 0.460 15.900 1656568 0.047 16.034 12.21 0 0
1212611 171.898741 26.603521 ab 0.630894 54156.779807 0.693 15.640 18369449 0.051 15.921 11.59 1 0
1223684 170.801136 28.794571 ab 0.493627 54123.856814 0.921 16.323 14714962 0.048 16.727 16.80 1 0
1226099 171.968092 27.197702 ab 0.616743 53165.676580 0.424 13.817 4068023 0.050 13.937 4.65 1 0
1226545 170.673146 27.138453 ab 0.529558 54055.995929 0.882 17.289 13097949 0.049 17.635 25.53 1 0
1236887 170.473407 3.711267 ab 0.556603 52667.944269 0.696 17.231 12683218 0.115 17.498 23.97 1 0
1237753 170.271370 3.515644 c 0.359482 54206.796266 0.420 16.891 22518636 0.150 16.906 18.25 0 0
1240665 170.448400 3.474465 ab 0.632525 53832.731452 0.340 14.562 19723543 0.128 14.558 6.19 1 0
1244554 171.606643 4.806904 ab 0.536876 54180.780528 0.678 15.803 21474739 0.132 16.055 12.33 1 0
1249142 171.429311 -2.402126 ab 0.565640 53831.770390 0.794 15.316 20098606 0.115 15.607 10.03 1 0
1253935 171.422470 -1.500438 ab 0.524423 52758.732326 0.583 13.673 14505695 0.106 13.811 4.39 1 0
1265213 171.185169 34.195453 ab 0.583087 53892.654869 0.638 15.567 18369449 0.063 15.807 11.00 1 0
1266960 170.475417 33.594372 c 0.283102 53136.742184 0.417 16.569 8085093 0.065 16.655 16.26 0 0
1267506 170.078626 33.614051 ab 0.560039 52652.884629 0.812 17.104 21986725 0.073 17.431 23.24 1 0
1271119 171.557720 34.067015 ab 0.565261 53153.689682 0.649 16.366 14505695 0.062 16.579 15.70 1 0
1273940 171.933361 36.328432 c 0.382316 53086.825227 0.413 15.765 18408716 0.063 15.856 11.25 0 0
1310262 170.664593 45.890176 ab 0.602344 54497.868253 0.345 14.375 4064073 0.039 14.461 5.92 1 0
1317052 170.895486 47.670723 ab 0.522474 54571.782460 0.950 16.311 17980316 0.037 16.765 17.10 1 0
1322116 170.684594 50.993744 ab 0.602024 53096.721623 0.506 16.711 6701688 0.041 16.891 18.12 1 0
1323886 171.851359 49.613047 ab 0.638256 53038.852849 0.917 16.789 2873744 0.026 17.239 21.27 2 0
1327836 170.914728 6.790877 ab 0.585006 53522.664657 0.889 16.906 4827660 0.163 17.187 20.77 1 0
1327845 171.078484 5.101358 ab 0.603857 54448.979553 0.603 16.961 12181468 0.122 17.138 20.30 1 0
1332201 170.684502 5.396478 ab 0.580715 53880.691732 0.601 15.222 2873744 0.094 15.431 9.25 1 0
1348385 170.111186 51.537989 ab 0.658939 53725.876333 0.581 16.207 16469904 0.043 16.442 14.74 1 0
1359290 171.381415 56.874779 ab 0.704372 52979.982654 0.483 17.035 23379106 0.036 17.246 21.34 2 0
1372405 170.901618 62.635760 ab 0.589181 53831.733923 0.815 15.867 22793705 0.019 16.247 13.47 1 0
1374889 171.391504 63.215567 c 0.313135 53104.763212 0.321 15.127 8972895 0.022 15.232 8.44 0 0
1390653 170.800101 8.155123 ab 0.521870 52707.814863 1.033 15.882 20884921 0.144 16.268 13.60 1 0
1391917 170.678456 7.576982 c 0.331859 53092.774838 0.356 15.071 1051321 0.147 15.044 7.74 0 0
1403290 171.049996 75.158396 ab 0.534727 54077.901038 1.005 15.919 2723487 0.181 16.281 13.68 1 0
1414515 171.488521 9.446468 ab 0.530803 53443.803411 0.811 17.613 4527825 0.115 17.912 29.00 1 0
1421322 171.501721 -7.300803 ab 0.600945 52708.866876 0.927 17.148 2606813 0.085 17.547 24.51 2 0
1422988 171.952885 -8.106156 ab 0.517958 54148.897039 1.072 16.293 23791415 0.094 16.755 17.02 1 0
1424538 170.985846 -8.444490 c 0.341623 54477.016991 0.369 17.072 18863594 0.126 17.082 19.79 0 0
1426563 170.084189 -8.817976 ab 0.556734 54158.793003 0.804 16.154 11739544 0.135 16.431 14.66 1 0
1432268 173.307527 2.377442 ab 0.607145 53028.860217 0.445 17.111 12844761 0.093 17.225 21.13 1 0
1434107 172.051452 2.751436 ab 0.511942 53853.788642 0.937 15.576 7124974 0.113 15.950 11.75 1 0
1435279 172.311571 1.259321 c 0.381859 54439.985070 0.397 15.578 12358313 0.090 15.623 10.11 0 0
1435297 173.469403 1.137988 ab 0.807290 54091.881570 0.601 16.802 4064073 0.076 16.974 18.83 2 0
1440217 172.693144 2.617532 c 0.340550 53062.831459 0.351 15.583 14500248 0.077 15.624 10.11 0 0
1448299 173.844922 -0.895215 ab 0.606918 54156.842637 0.654 15.074 309626 0.058 15.364 8.97 1 0
1451910 173.789883 0.456712 ab 0.520499 54091.859506 0.857 16.661 17980316 0.058 17.044 19.44 1 0
1455187 173.955699 -0.520601 c 0.361484 53443.797663 0.349 17.189 19746663 0.056 17.252 21.40 0 0
1457871 173.129364 11.340915 ab 0.515446 52725.831575 0.833 14.740 8623110 0.101 15.106 7.97 1 0
1462142 172.546604 11.933100 ab 0.549966 54067.983195 0.808 16.620 16469904 0.108 16.911 18.29 1 0
1462162 172.180013 12.476159 ab 0.509000 52794.705793 0.923 15.055 17635845 0.096 15.437 9.28 1 0
1463563 172.889975 11.593533 ab 0.597486 52671.915422 0.573 17.761 13606056 0.118 17.880 28.58 1 0
1465952 173.448837 11.863072 c 0.414039 54496.018586 0.343 17.273 7344401 0.092 17.289 21.77 0 0
1468233 173.287896 12.635766 c 0.325253 54058.996593 0.340 16.265 9255057 0.123 16.252 13.50 0 0
1469499 172.342432 -9.592261 ab 0.495965 52728.788947 1.112 13.928 2631092 0.093 14.400 5.75 1 0
1478037 173.576719 13.388313 ab 0.706120 53002.964398 0.680 15.689 10647040 0.133 15.878 11.37 2 0
1478767 173.433951 14.644686 ab 0.578189 53148.764277 0.595 17.763 309626 0.081 17.995 30.13 1 0
1478774 172.439417 13.538338 ab 0.623685 52768.766132 0.491 17.633 23430800 0.085 17.757 27.00 1 0
1480148 173.065059 13.548177 ab 0.513199 52761.685973 0.828 16.930 2723487 0.113 17.263 21.51 1 0
1482761 172.082285 13.855806 c 0.297081 52643.959659 0.330 15.963 17165200 0.093 15.991 11.97 0 0
1484275 172.717966 15.584720 ab 0.562606 52703.887303 0.606 17.587 12810906 0.110 17.755 26.98 1 0
1487443 173.818814 15.509757 c 0.368760 53034.876920 0.402 17.760 7344401 0.102 17.790 27.42 0 0
1487893 173.207888 15.619275 ab 0.581551 54476.963465 0.555 17.470 14539006 0.106 17.591 25.01 1 0
1489696 173.589696 16.549375 ab 0.538673 54208.752962 0.749 17.615 5835578 0.092 17.825 27.86 1 0
1491155 172.141992 15.533155 ab 0.536246 54169.772567 0.911 16.129 2606813 0.115 16.489 15.06 1 0
1491775 172.060495 15.913161 c 0.354984 54619.696639 0.331 15.754 2937427 0.083 15.788 10.90 0 0
1491942 172.614040 15.619482 ab 0.479458 53788.805431 0.891 15.783 11450924 0.112 16.145 12.85 1 0
1492129 172.951359 16.948015 ab 0.627675 53051.870283 0.708 15.027 9843137 0.075 15.346 8.90 1 0
1495560 172.824778 17.476012 ab 0.499452 53813.841061 0.774 17.389 309626 0.069 17.735 26.73 1 0
1499034 173.891889 17.838272 ab 0.639109 53788.842791 0.765 15.916 13510688 0.067 16.228 13.35 2 0
1503549 172.774930 17.397261 ab 0.540177 52761.732900 0.774 17.530 16330139 0.071 17.862 28.34 1 0
1508774 173.778815 20.962289 ab 0.470440 53502.633088 1.121 15.471 11992284 0.069 15.996 12.00 1 0
1515928 172.484598 20.312137 ab 0.597815 53051.835352 0.662 17.508 20051838 0.055 17.814 27.72 1 0
1519279 172.533447 22.051840 ab 0.669068 53089.800917 0.757 17.241 20884921 0.056 17.569 24.76 2 0
1520272 173.056242 22.822378 c 0.408331 54110.887993 0.329 15.989 22714229 0.047 16.053 12.32 0 0
1521068 173.698433 22.038508 c 0.286545 52649.981808 0.401 16.501 1915212 0.051 16.593 15.80 0 0
1524145 172.530783 21.035949 ab 0.463770 53844.767129 1.131 16.300 6148883 0.059 16.850 17.78 1 0
1531005 172.362224 23.853766 ab 0.495855 53500.726165 0.964 17.436 6231902 0.046 17.819 27.78 1 0
1537926 173.793497 26.402173 ab 0.487441 54613.671789 0.915 17.604 12588097 0.063 18.030 30.62 1 0
1539000 172.794370 25.620817 ab 0.500290 53741.949960 0.855 15.173 21474739 0.054 15.607 10.03 1 0
1547241 173.237242 26.660158 ab 0.592639 53437.832733 0.697 16.566 19876677 0.054 16.860 17.86 1 0
1551446 172.579801 27.467016 ab 0.487269 52977.977758 1.155 16.632 2873744 0.052 17.180 20.70 1 0
1551619 172.288790 27.743910 c 0.338147 54068.007553 0.354 15.077 15602764 0.051 15.140 8.09 0 0
1554511 173.435494 27.784386 ab 0.678442 53443.870478 0.433 17.106 6919278 0.057 17.242 21.30 1 0
1554576 173.510358 27.193329 ab 0.619998 52677.866882 0.837 17.283 11739544 0.065 17.648 25.68 2 0
1559109 173.604304 30.201632 c 0.272659 54561.733722 0.390 15.609 23214839 0.073 15.681 10.38 0 0
1566189 173.078863 3.287113 ab 0.515003 52647.938572 0.231 14.110 13811074 0.045 14.151 5.13 1 0
1576548 173.839266 4.388814 c 0.319444 54209.794599 0.333 16.668 8640362 0.058 16.725 16.79 0 0
1584721 172.957238 -2.240610 ab 0.676191 52705.860336 0.867 14.895 5423183 0.073 15.312 8.76 2 0
1585633 173.523262 -2.346255 c 0.406924 53815.826267 0.412 15.036 10089441 0.066 15.121 8.02 0 0
1586584 173.543105 -1.139882 ab 0.504491 53831.746507 1.094 16.126 12708840 0.057 16.629 16.06 1 0
1588548 173.398585 -1.170352 ab 0.514058 53141.732421 0.995 16.282 9664926 0.058 16.735 16.87 1 0
1593736 172.391482 31.229011 ab 0.592626 53331.965861 0.369 16.486 18740506 0.048 16.583 15.73 1 0
1615764 173.097632 38.533688 ab 0.488189 52650.886130 0.996 15.352 12588097 0.054 15.830 11.12 1 0
1619501 171.998938 38.206413 ab 0.608279 53491.718533 0.700 14.160 16173901 0.053 14.474 5.95 1 0
1627564 172.716383 39.352679 ab 0.584912 54585.689415 0.764 15.656 3481248 0.075 15.957 11.79 1 0
1634230 173.989866 41.226425 ab 0.600537 53108.688197 0.562 14.970 9062695 0.064 15.173 8.21 1 0
1634758 172.418895 42.740055 ab 0.479113 52801.672032 1.050 14.690 2723487 0.058 15.200 8.32 1 0
1637658 172.257960 43.879918 ab 0.664597 52653.845728 0.765 15.040 14845461 0.063 15.347 8.90 2 0
1647413 172.835298 45.098444 ab 0.486941 53480.757448 0.751 17.042 1240665 0.049 17.335 22.23 1 0
1648028 173.868703 45.325024 ab 0.610906 52621.971928 0.562 16.578 11453870 0.068 16.775 17.18 1 0
1650268 173.132797 45.567310 ab 0.590900 53094.714664 0.626 16.238 14550152 0.050 16.491 15.07 1 0
1656568 173.831606 49.233423 c 0.276518 52948.952865 0.334 14.777 11464031 0.040 14.857 7.10 0 0
1656623 172.942920 49.337296 ab 0.523766 53155.700631 0.906 16.786 10966184 0.046 17.194 20.84 1 0
1679845 172.807576 -4.066414 ab 0.683383 52737.748374 0.651 15.277 23900947 0.144 15.426 9.23 2 0
1684856 173.939457 -4.924890 ab 0.521784 54176.811165 0.864 15.590 11992284 0.120 15.926 11.62 1 0
1685980 173.391854 -3.590293 ab 0.752986 54180.868672 0.356 15.720 12810906 0.110 15.757 10.75 2 0
1686268 173.072488 -3.928301 ab 0.734196 54205.755501 0.416 17.504 20799329 0.130 17.540 24.43 2 0
1687512 172.196559 -3.081024 ab 0.515615 53084.819012 0.622 16.084 6967017 0.102 16.312 13.88 1 0
1691290 173.757615 51.817310 ab 0.515506 53125.732885 0.798 17.585 20580050 0.036 17.967 29.74 1 0
1710162 173.651026 60.305760 ab 0.600988 52662.902681 0.555 14.137 1857382 0.037 14.380 5.70 1 7
1711847 173.162918 59.409135 ab 0.726986 53488.734438 0.762 16.856 15404404 0.035 17.200 20.89 2 0
1712862 173.168340 59.905957 ab 0.669435 53009.972434 0.307 15.772 9397110 0.043 15.855 11.25 1 0
1720538 173.630672 64.565704 c 0.291562 54453.941930 0.397 16.270 22577615 0.036 16.379 14.32 0 0
1730779 173.405409 8.041909 ab 0.559131 53000.948720 0.742 17.009 10647040 0.101 17.262 21.50 1 0
1736308 172.210494 7.347924 ab 0.555848 53026.884728 0.685 15.434 18335321 0.172 15.561 9.82 1 0
1741598 172.569674 -6.482685 ab 0.557123 54148.860948 0.546 16.918 13811074 0.090 17.088 19.84 1 0
1743480 173.372640 -5.441070 ab 0.590048 54153.880830 0.563 16.719 22639551 0.102 16.859 17.86 1 0
1746311 173.812848 -5.544602 c 0.319194 53802.852786 0.311 15.727 1551619 0.141 15.683 10.39 0 0
1748058 173.434426 -5.102473 c 0.310237 52790.718692 0.370 15.758 15335235 0.110 15.769 10.81 0 0
1748794 173.633872 -5.642355 c 0.302990 53802.873347 0.478 14.295 8780321 0.111 14.366 5.67 0 0
1749054 172.079575 -5.473181 c 0.289546 53403.900086 0.417 16.341 22708283 0.131 16.366 14.23 0 0
1759845 172.615351 9.563793 ab 0.569941 53799.779320 0.830 16.757 9397110 0.094 17.066 19.64 1 0
1763696 172.645376 10.787040 c 0.319825 53445.806783 0.378 16.682 1049602 0.109 16.699 16.59 0 0
1765143 173.692431 11.001716 ab 0.530180 52648.873290 0.972 16.993 12573895 0.068 17.458 23.53 1 0
1768446 172.812162 9.362113 ab 0.612799 53443.784137 0.490 17.650 3507643 0.133 17.676 26.01 1 0
1780485 172.414987 -7.778725 ab 0.586424 54505.929335 0.763 16.131 12573895 0.109 16.437 14.70 1 0
1784249 173.999878 2.309206 ab 0.660923 53091.792789 0.461 17.404 10488093 0.075 17.539 24.42 1 0
1784750 174.689139 2.550241 ab 0.590826 53527.691908 0.688 15.277 16469904 0.065 15.548 9.76 1 0
1785366 174.839565 2.420914 ab 0.455151 53464.843318 1.109 16.676 21749710 0.061 17.213 21.02 1 0
1786397 174.036519 2.976060 ab 0.547970 53353.956673 0.860 17.129 19339041 0.045 17.518 24.19 1 0
1788821 174.797341 2.679087 ab 0.571801 52643.988460 0.636 16.229 20051838 0.060 16.514 15.23 1 0
1790596 175.664570 1.131300 ab 0.534500 53403.875050 0.696 15.074 6967017 0.056 15.390 9.08 1 0
1796376 175.580194 -0.157083 ab 0.658306 52793.684790 0.285 17.224 21474739 0.070 17.294 21.82 1 0
1804305 175.611193 0.048290 ab 0.551213 54179.882350 0.772 16.555 4827660 0.065 16.874 17.98 1 0
1804606 174.358799 0.624175 ab 0.499794 53884.697028 0.815 16.092 309626 0.061 16.469 14.92 1 0
1817613 174.045259 11.910901 ab 0.610828 54064.990130 0.474 16.429 4068023 0.081 16.542 15.43 1 0
1818091 175.817354 12.545659 ab 0.494996 53410.991633 1.070 16.090 3504169 0.112 16.547 15.47 1 0
1820759 175.718523 11.813059 ab 0.648211 53901.702530 0.572 13.735 4536644 0.106 13.862 4.49 1 0
1822980 175.057239 13.184852 c 0.287447 54559.749285 0.432 17.733 6748413 0.082 17.809 27.66 0 0
1823081 175.571111 14.897605 ab 0.500928 52974.997802 1.000 17.749 1240665 0.096 18.112 31.80 1 0
1828651 175.555105 13.385676 ab 0.535169 53887.710063 0.732 16.272 4310768 0.101 16.596 15.82 1 0
1830765 174.856084 13.305968 ab 0.533576 53887.715627 0.955 17.617 2631092 0.090 18.012 30.37 1 0
1838988 175.590936 15.468039 c 0.344573 54452.984017 0.360 16.536 11365516 0.091 16.564 15.59 0 0
1844071 175.069918 18.690763 ab 0.594898 54068.976727 0.597 16.319 1857382 0.060 16.564 15.59 1 0
1852714 175.324772 17.477488 ab 0.454980 53149.708420 1.172 15.605 2631092 0.080 16.122 12.72 1 0
1853844 175.611738 17.510141 ab 0.512546 53137.722539 0.987 16.670 20580050 0.083 17.108 20.03 1 0
1857382 175.755064 19.051415 ab 0.566426 52710.789995 0.534 14.367 9062695 0.059 14.560 6.19 1 0
1863652 174.650291 20.726302 ab 0.635620 53006.897050 0.893 16.027 21986725 0.070 16.398 14.44 2 0
1864411 175.418132 19.685969 c 0.288788 54539.765527 0.433 17.029 23603002 0.047 17.134 20.27 0 0
1867745 175.301743 21.297777 ab 0.558989 53078.823530 0.986 15.991 21753974 0.064 16.429 14.65 1 0
1869056 175.828242 22.782748 ab 0.534685 53853.706043 0.815 17.689 16750709 0.071 18.042 30.79 1 0
1871314 174.903810 22.310279 ab 0.675872 53539.670394 0.481 16.876 6967017 0.067 17.057 19.56 1 0
1871916 175.805851 21.136143 ab 0.600458 52649.933807 0.993 14.801 13806334 0.054 15.262 8.56 2 0
1871919 174.059966 22.806927 ab 0.575391 52797.659088 0.678 17.291 20153535 0.051 17.578 24.87 1 0
1875961 175.870220 23.297832 ab 0.469943 53137.704639 1.197 16.781 16750709 0.075 17.333 22.21 1 0
1876491 174.614163 23.736099 ab 0.760129 53528.682807 0.422 15.761 18740506 0.058 15.874 11.34 2 0
1878259 175.579766 24.670933 ab 0.580907 53714.960124 0.514 17.428 19882206 0.067 17.642 25.61 1 0
1879499 174.836517 24.481157 ab 0.553538 53740.969908 0.843 17.676 20526648 0.074 17.999 30.19 1 0
1882088 174.567218 23.566483 c 0.315984 53092.791213 0.394 14.724 18773211 0.068 14.790 6.89 0 0
1882354 175.683763 24.106197 ab 0.695062 53844.743463 0.642 15.864 3507643 0.099 15.983 11.93 2 0
1885158 175.642934 26.448926 ab 0.667416 53812.824262 0.714 16.217 23430800 0.059 16.477 14.98 2 0
1885215 174.887951 25.441353 c 0.343257 52739.735693 0.366 16.889 1551619 0.068 16.942 18.55 0 0
1890167 175.543243 25.665632 ab 0.651278 53035.909879 0.863 16.003 18545645 0.079 16.368 14.24 2 0
1892465 175.090332 25.257731 ab 0.554025 53356.012724 0.911 17.525 19427328 0.060 17.912 29.00 1 0
1901316 175.271167 28.989373 c 0.320788 54201.752414 0.448 16.818 20323540 0.067 16.920 18.37 0 0
1914019 175.363387 4.119230 c 0.372620 53087.797571 0.416 17.523 11636398 0.046 17.624 25.40 0 0
1915212 175.499200 3.991628 c 0.309753 54081.000140 0.386 15.311 4331112 0.049 15.395 9.10 0 0
1918275 175.958008 4.552624 c 0.272999 54174.792347 0.323 15.242 1918275 0.060 15.294 8.69 0 0
1925869 174.221143 -2.774716 c 0.267214 54175.818405 0.320 16.577 17310130 0.088 16.594 15.81 0 0
1928593 175.714152 -1.509786 ab 0.522095 53111.695679 0.971 16.587 14851787 0.042 17.026 19.28 1 0
1931332 174.977735 -1.701215 ab 0.702157 52758.690654 0.556 17.372 20153535 0.057 17.587 24.97 2 0
1931336 174.908986 -2.978742 ab 0.565392 53080.767611 0.761 14.062 12844761 0.091 14.347 5.62 1 0
1932600 174.082598 -2.636318 ab 0.581851 53789.823596 0.471 13.804 12810906 0.071 13.941 4.66 1 0
1932680 174.450253 -2.304908 ab 0.571219 52758.706904 0.904 16.213 4244373 0.067 16.629 16.06 1 0
1934521 175.598026 -1.939345 c 0.268831 53885.679780 0.319 17.108 10032668 0.048 17.168 20.59 0 0
1935242 174.563234 -2.671725 ab 0.601591 54527.868549 0.731 17.621 18724144 0.074 17.951 29.53 1 0
1936459 174.165880 -1.421232 ab 0.649244 53885.697838 0.436 16.462 14458606 0.070 16.555 15.52 1 0
1942597 174.446997 32.319399 ab 0.484579 53538.698407 1.385 16.515 5423183 0.063 17.228 21.16 2 0
1950085 175.961912 33.353802 ab 0.568356 53474.791164 0.783 14.942 10725047 0.056 15.294 8.69 1 0
1956049 175.369577 35.110728 ab 0.591913 52681.831027 0.657 16.152 18442650 0.055 16.419 14.58 1 0
1968997 175.043964 40.221710 ab 0.507692 52620.959376 0.950 14.967 12696409 0.050 15.416 9.19 1 0
1978709 175.609529 41.970822 ab 0.593215 53827.766304 1.003 16.523 16469904 0.067 16.955 18.66 2 0
2019524 174.016757 6.931781 ab 0.455117 53849.754387 1.075 16.836 20580050 0.126 17.276 21.64 1 0
2019603 174.959304 5.899977 ab 0.506698 53464.839842 0.824 16.773 20051838 0.089 17.137 20.30 1 0
2023155 175.922923 -3.059340 ab 0.608577 53792.846400 0.841 15.146 8316634 0.072 15.520 9.64 2 0
2029707 174.653012 -3.871480 ab 0.647395 52788.699006 0.677 16.488 18743802 0.126 16.705 16.63 2 0
2036286 174.555843 52.225884 ab 0.679556 53775.967160 0.438 16.626 7706724 0.032 16.773 17.16 1 0
2037512 175.265731 52.399114 c 0.335131 53755.853880 0.337 14.184 17312184 0.039 14.266 5.41 0 0
2041979 174.510224 53.229424 ab 0.653698 54587.724889 0.635 16.149 18525697 0.022 16.438 14.71 2 0
2044369 175.155952 53.989600 ab 0.534948 52721.797029 0.736 16.278 4310768 0.031 16.675 16.41 1 0
2050107 174.991791 55.013411 ab 0.686448 52721.763683 0.785 14.222 8155947 0.052 14.613 6.35 2 0
2075949 175.245585 8.333161 ab 0.477805 52755.697004 0.713 15.581 7853020 0.047 15.910 11.53 1 0
2079147 174.118658 7.515415 ab 0.617457 53115.746337 0.465 15.904 4068023 0.110 15.984 11.93 1 0
2084640 175.439539 8.951944 c 0.371816 52738.750642 0.402 16.618 12358313 0.087 16.668 16.35 0 0
2084890 175.651706 8.249217 ab 0.603589 54524.895216 0.545 16.863 20051838 0.067 17.088 19.84 1 0
2086204 174.238846 8.450959 ab 0.542406 53441.796474 0.857 17.107 9062695 0.083 17.446 23.40 1 0
2090716 174.662938 -5.639787 ab 0.703079 54485.913159 0.551 16.899 2846389 0.105 17.017 19.20 2 0
2095105 174.710337 75.528654 ab 0.529833 52979.889949 0.778 14.042 18264432 0.173 14.266 5.41 1 0
2097529 174.700579 10.509985 ab 0.516399 52993.908179 0.849 17.364 13488714 0.115 17.677 26.03 1 0
2099155 175.629072 9.605617 c 0.293790 53404.887898 0.446 15.995 2913030 0.086 16.075 12.45 0 0
2099370 174.940224 10.111640 ab 0.495016 53086.847062 1.118 17.732 6988765 0.099 18.195 33.04 1 0
2101707 175.251093 9.190562 ab 0.591526 53823.825726 0.723 16.357 22198858 0.132 16.585 15.74 1 0
2104700 174.753561 10.382381 ab 0.566643 53794.890932 0.752 17.734 6988765 0.116 17.990 30.06 1 0
2106779 175.892922 10.202952 ab 0.532750 53851.732555 0.963 16.909 23442649 0.167 17.248 21.36 1 0
2117028 176.178016 1.466650 ab 0.591243 52995.014967 0.648 15.094 21622547 0.047 15.375 9.02 1 0
2117690 177.188116 2.593402 c 0.272647 52995.985616 0.293 16.285 10241512 0.101 16.285 13.71 0 0
2118419 176.037134 1.405655 ab 0.467911 53826.804281 0.804 16.747 11992284 0.054 17.115 20.09 1 0
2119424 176.285416 1.477156 ab 0.576362 54154.858350 0.615 16.725 8440861 0.046 16.943 18.56 1 0
2119778 176.004624 1.444341 ab 0.584826 53882.656876 0.392 14.505 13811074 0.055 14.627 6.39 1 0
2121670 176.647259 1.042552 ab 0.550421 52793.713658 0.673 17.041 14714962 0.059 17.309 21.97 1 0
2122319 176.834188 1.823998 c 0.359422 53141.733773 0.347 15.668 7736895 0.076 15.718 10.56 0 0
2123240 176.845052 2.264920 ab 0.657880 53354.011568 0.699 17.390 7856049 0.089 17.669 25.93 2 0
2125638 177.808381 0.751615 ab 0.606320 53346.996289 0.561 15.509 14700479 0.062 15.686 10.40 1 0
2137184 176.426128 0.387369 ab 0.587313 52641.983527 0.516 17.210 3507643 0.092 17.287 21.75 1 0
2139149 177.788214 12.707277 ab 0.560786 53881.707001 0.847 16.774 8914489 0.086 17.160 20.51 1 0
2140224 176.577055 12.049022 ab 0.589615 53000.889552 0.511 16.835 14550152 0.077 17.000 19.05 1 0
2144595 177.136958 11.174371 ab 0.557808 53789.928082 0.579 17.645 12028462 0.116 17.777 27.25 1 0
2144933 177.761734 11.212936 ab 0.496463 53438.961303 0.773 16.338 309626 0.099 16.654 16.25 1 0
2145400 176.029712 11.543657 ab 0.564736 54559.714937 0.738 15.142 803829 0.103 15.423 9.22 1 0
2145643 176.909896 12.650352 ab 0.619941 53033.824000 0.866 16.818 2723487 0.085 17.200 20.89 2 0
2146807 177.929547 11.390019 ab 0.661183 53441.825083 0.513 17.689 19882206 0.105 17.866 28.39 1 0
2148637 177.867845 11.941020 c 0.272267 52973.955438 0.401 15.894 18578027 0.095 15.950 11.75 0 0
2153793 176.828023 13.797235 ab 0.529427 54144.866901 0.845 17.447 309626 0.130 17.772 27.19 1 0
2154370 177.080857 14.440689 ab 0.619861 52761.735742 0.506 17.610 23900947 0.124 17.706 26.38 1 0
2155393 176.430680 13.599105 ab 0.562952 53813.840146 0.603 17.634 10077105 0.136 17.796 27.49 1 0
2163379 176.977391 16.259197 ab 0.547663 53739.927239 0.664 17.707 8623110 0.140 17.935 29.31 1 0
2169784 177.867503 15.251990 ab 0.483261 54533.796786 0.920 17.011 8249262 0.118 17.377 22.67 1 0
2177764 177.858723 18.544536 c 0.315851 54620.659972 0.387 15.861 22517148 0.090 15.896 11.46 0 0
2182731 177.079595 20.820960 ab 0.579406 52974.958933 0.626 17.731 14505695 0.065 17.930 29.24 1 0
2193140 176.119905 21.609151 ab 0.500151 54155.806358 0.947 16.438 2357763 0.068 16.871 17.96 1 0
2196029 176.845122 21.044702 c 0.292567 54620.696864 0.389 16.536 8972895 0.064 16.636 16.11 0 0
2197514 177.293440 21.614974 ab 0.629612 53883.635864 0.658 15.723 10073927 0.063 15.974 11.88 1 0
2197735 177.477904 21.172531 ab 0.698712 52706.863530 0.655 16.981 10240846 0.087 17.242 21.30 2 0
2201336 177.312059 24.166832 ab 0.550571 53078.842482 0.300 14.292 13811074 0.075 14.343 5.61 1 0
2204856 176.771996 24.685484 ab 0.493722 53165.684176 1.157 16.028 3176620 0.072 16.579 15.70 1 0
2206731 177.783435 23.204441 ab 0.526283 53823.779326 1.140 16.785 12696409 0.054 17.332 22.20 1 0
2209936 176.981475 23.020047 ab 0.506968 53034.875934 1.057 16.163 14854121 0.063 16.659 16.29 1 0
2223492 177.734252 28.921688 c 0.287497 54216.755550 0.467 15.959 9297056 0.061 16.086 12.51 0 0
2224033 176.610833 28.782152 ab 0.611205 54201.765156 0.573 15.842 7546570 0.062 16.038 12.23 1 0
2224955 177.295726 28.007110 ab 0.597815 53121.658566 0.716 14.891 3504169 0.066 15.199 8.31 1 0
2225686 176.618370 27.236396 ab 0.520098 53443.904104 0.809 16.783 23791415 0.071 17.128 20.21 1 0
2227132 177.154129 27.244993 ab 0.642658 52787.662709 0.896 15.491 20153535 0.069 15.876 11.36 2 0
2229607 177.488826 30.280249 ab 0.575183 52739.800381 0.537 16.130 14714962 0.047 16.339 14.05 1 0
2230438 176.165838 30.755236 ab 0.465875 52620.958002 0.856 15.505 12683218 0.062 15.918 11.58 1 0
2230712 177.779528 30.436720 ab 0.455837 53359.964312 0.972 14.931 22980793 0.041 15.424 9.22 1 0
2240118 176.446395 4.217536 ab 0.538082 53381.920720 0.564 14.310 18833036 0.072 14.527 6.10 1 0
2241015 176.420071 4.535249 ab 0.647407 53848.779513 0.650 15.809 20153535 0.061 16.071 12.42 1 0
2242157 176.063186 3.752499 ab 0.601388 54173.818445 0.571 17.224 3621142 0.055 17.447 23.41 1 0
2243683 176.808919 3.537738 ab 0.579780 53033.835116 0.525 15.003 9843137 0.061 15.227 8.42 1 0
2248787 176.580720 3.133571 ab 0.563528 54611.678197 0.730 15.247 3481248 0.057 15.548 9.76 1 0
2248829 177.302633 3.532151 ab 0.531307 53351.986937 0.804 16.302 14854121 0.059 16.666 16.34 1 0
2264042 176.731066 -1.236009 ab 0.655375 54506.815729 0.785 15.772 10073927 0.051 16.101 12.60 2 0
2273383 177.155606 34.166787 ab 0.513534 53341.979489 0.707 16.867 7003637 0.052 17.197 20.86 1 0
2276533 177.310557 33.223126 ab 0.586231 53903.680871 0.588 15.788 20051838 0.055 16.050 12.30 1 0
2280940 177.147371 36.531504 ab 0.562370 54210.721124 0.825 16.235 23791415 0.061 16.599 15.84 1 0
2284940 176.036755 35.615206 ab 0.517544 52751.716498 0.924 16.241 12181468 0.050 16.664 16.32 1 0
2285108 177.608551 36.008383 ab 0.626037 53164.649882 0.830 15.700 19226503 0.056 16.064 12.38 2 0
2286734 176.308501 36.505167 ab 0.598749 52650.913374 0.562 17.745 13097949 0.052 17.935 29.31 1 0
2288347 176.687958 37.156763 ab 0.808603 52623.943259 0.409 16.279 9294430 0.050 16.373 14.28 2 0
2293423 177.854984 38.417300 c 0.309073 54498.880219 0.425 16.121 9255284 0.063 16.204 13.21 0 0
2301515 177.540138 39.464983 ab 0.565974 54481.941141 0.791 15.337 18743802 0.063 15.679 10.37 1 0
2313352 176.061482 43.378166 ab 0.753475 53698.008924 0.363 14.750 19723543 0.045 14.841 7.05 2 0
2314965 176.310565 44.572560 ab 0.576945 52809.713106 0.657 16.627 9843137 0.061 16.930 18.45 1 0
2321260 176.761871 45.951488 ab 0.569575 54125.821028 0.663 15.600 8951269 0.063 15.860 11.27 1 0
2327858 177.258645 49.193382 ab 0.559059 53489.738052 0.797 13.298 2357763 0.045 13.673 4.12 1 0
2332637 177.707429 5.597268 c 0.278149 52973.952708 0.333 16.421 8418765 0.040 16.494 15.09 0 0
2333087 176.855774 6.244142 ab 0.551460 53465.819259 0.606 15.135 13811074 0.047 15.380 9.04 1 0
2334384 177.787938 6.240245 ab 0.555339 54185.772519 0.645 15.027 17635845 0.035 15.319 8.79 1 0
2340795 176.030036 5.175107 ab 0.598237 53825.761236 0.581 16.402 8013409 0.059 16.612 15.94 1 0
2341262 176.840470 5.215843 c 0.309527 54124.932655 0.455 17.227 6918683 0.054 17.350 22.39 0 0
2341370 177.110670 6.543954 ab 0.579898 53465.779084 0.678 15.684 3481248 0.057 15.959 11.80 1 0
2357763 177.891771 52.972640 ab 0.521420 54555.672701 0.851 14.010 3176620 0.063 14.404 5.77 1 0
2383627 176.427066 63.443497 ab 0.620329 53452.785545 0.609 16.655 6701688 0.058 16.870 17.95 1 0
2390130 177.403840 65.680383 ab 0.502908 52979.993930 1.084 14.975 13711306 0.043 15.484 9.48 1 0
2395055 177.202071 7.388084 ab 0.447869 53086.805987 1.168 16.319 12573895 0.038 16.921 18.37 1 0
2396101 177.081999 7.403023 ab 0.558452 54185.780936 0.928 16.497 13520565 0.040 16.938 18.52 1 0
2397296 177.684288 7.447066 ab 0.488816 54112.939670 0.690 16.137 8623110 0.033 16.488 15.05 1 0
2404549 176.913516 8.811992 ab 0.534621 52738.791226 0.954 17.190 105039 0.066 17.614 25.28 1 0
2407483 176.481908 73.696090 ab 0.687885 53104.759238 0.400 15.662 12921912 0.154 15.652 10.24 1 0
2414841 176.158928 10.423414 ab 0.559609 52794.658389 0.677 15.297 11500384 0.237 15.350 8.91 1 0
2419376 176.909493 9.892974 ab 0.595672 53523.695063 0.471 15.959 1857382 0.099 16.092 12.54 1 0
2429318 179.119244 1.206727 c 0.311326 52673.918348 0.380 17.246 3522846 0.039 17.347 22.36 0 0
2429661 179.746995 2.598678 ab 0.477180 53848.778419 0.563 13.540 20526648 0.101 13.694 4.16 1 0
2432843 179.827886 2.574915 ab 0.523666 52647.966351 0.870 16.374 3504169 0.094 16.741 16.91 1 0
2432947 178.391315 1.159801 ab 0.617692 53850.746035 0.511 17.649 2846389 0.054 17.799 27.53 1 0
2436939 178.703167 0.426906 ab 0.630501 52703.851151 0.472 15.768 4068023 0.054 15.908 11.52 1 0
2444108 179.279005 -0.918920 ab 0.552603 53732.993926 0.559 17.563 14505695 0.072 17.724 26.60 1 0
2453514 178.790031 11.176163 ab 0.589289 53080.818258 0.699 14.780 10647040 0.069 15.043 7.74 1 0
2455568 178.856199 12.925028 ab 0.594120 54208.718522 0.607 14.776 13510688 0.090 14.982 7.52 1 0
2458783 179.266658 12.784885 ab 0.535196 54538.820683 0.872 14.495 3176620 0.072 14.891 7.21 1 0
2462460 178.384591 11.824228 ab 0.682171 52730.690504 0.393 14.992 2357763 0.063 15.118 8.01 1 0
2464031 179.636144 14.919246 ab 0.592292 52725.814746 0.597 16.384 16971175 0.106 16.564 15.59 1 0
2475488 178.574053 15.988953 ab 0.553696 53844.782324 0.798 15.827 21749710 0.083 16.172 13.01 1 0
2475965 178.329566 15.485795 ab 0.557327 52698.840287 0.926 17.651 17031281 0.079 18.039 30.75 1 0
2477930 178.366051 15.354183 ab 0.575601 53175.671127 0.606 17.721 10073927 0.088 17.919 29.09 1 0
2479330 178.532672 15.164163 ab 0.530712 53089.803269 0.909 17.087 10966184 0.108 17.434 23.27 1 0
2486854 178.407374 17.279745 ab 0.461412 52614.998543 1.007 17.555 12588097 0.143 17.950 29.51 1 0
2495418 178.956288 19.343878 ab 0.543768 54205.662442 0.373 14.584 11129616 0.081 14.670 6.52 1 0
2500612 179.887954 20.757942 ab 0.511737 54155.840086 0.970 17.740 11117424 0.070 18.124 31.97 1 0
2505387 179.523915 21.014767 c 0.330029 52665.891813 0.356 16.098 1049602 0.070 16.144 12.85 0 0
2510665 178.821552 22.001222 ab 0.619996 52706.785588 0.640 16.251 16483679 0.083 16.476 14.97 1 0
2511724 179.237807 21.474302 ab 0.652089 52665.890720 0.540 17.085 16184448 0.077 17.264 21.52 1 0
2512872 179.667695 22.385713 ab 0.544140 53813.815468 0.822 16.226 2357763 0.070 16.589 15.77 1 0
2521294 178.292600 23.281443 ab 0.462155 53704.004603 0.999 13.254 16750709 0.071 13.706 4.18 1 0
2523604 178.640959 23.509893 c 0.335208 53443.936020 0.330 16.678 11667249 0.067 16.717 16.73 0 0
2526967 179.869393 25.063194 c 0.355628 53165.722588 0.330 16.660 10827224 0.055 16.723 16.77 0 0
2532058 178.638547 25.392836 ab 0.632488 53500.708072 0.366 15.673 7706724 0.050 15.766 10.79 1 0
2532118 178.934436 25.895039 c 0.338381 53165.703793 0.431 16.251 9297056 0.063 16.359 14.18 0 0
2541216 179.046407 27.700149 c 0.274004 52711.794307 0.423 16.991 18392695 0.059 17.094 19.90 0 0
2554750 179.027669 3.025262 c 0.281574 53496.711093 0.375 15.243 10827224 0.093 15.288 8.66 0 0
2555151 178.854080 4.237115 ab 0.681673 54121.951496 0.907 17.714 105039 0.067 18.113 31.81 2 0
2562782 179.583155 3.705683 ab 0.579725 53825.791825 0.727 17.658 8914489 0.081 17.979 29.91 1 0
2564971 179.970231 4.599617 ab 0.587272 54523.904640 0.465 14.921 19699379 0.050 15.063 7.81 1 0
2565234 179.545516 -2.993574 ab 0.512144 53815.792075 0.900 16.826 7124974 0.063 17.231 21.19 1 0
2566499 178.467032 -2.682653 ab 0.570941 53089.744884 0.474 14.962 14714962 0.052 15.132 8.06 1 0
2568913 178.793878 -2.444449 ab 0.538258 54535.824942 0.828 16.262 13806334 0.059 16.630 16.07 1 0
2574370 178.900622 -2.902257 ab 0.546513 53495.801110 0.647 15.132 13806739 0.074 15.324 8.81 1 0
2583141 179.942440 32.498582 ab 0.677394 52712.804871 0.514 17.200 1857382 0.056 17.401 22.92 1 0
2584911 179.111565 32.902853 c 0.379734 53441.895271 0.391 16.333 13712985 0.059 16.423 14.61 0 0
2587263 178.436318 32.392840 ab 0.679635 54217.710206 0.475 15.957 9294430 0.068 16.063 12.38 1 0
2590360 178.278737 34.113115 ab 0.668892 52623.955905 0.707 16.113 7856049 0.054 16.432 14.67 2 0
2593243 179.423051 34.272814 ab 0.659463 53035.892622 0.536 16.595 8127317 0.052 16.776 17.19 1 0
2602711 179.475711 35.024958 c 0.335176 53035.899530 0.447 15.370 13712985 0.045 15.501 9.55 0 0
2606813 179.352144 38.426182 ab 0.501853 52812.684111 0.903 13.568 14229885 0.042 13.979 4.74 1 0
2612592 179.517705 40.096783 ab 0.571563 53773.889653 0.837 15.308 18695200 0.058 15.640 10.19 1 0
2623858 178.720652 41.322988 ab 0.596489 52695.821484 0.836 15.663 12192232 0.045 16.065 12.39 1 0
2631092 179.584022 44.699657 ab 0.526732 53340.948117 0.898 14.673 9890993 0.028 15.108 7.97 1 0
2631846 179.875352 45.607077 ab 0.453012 53697.973998 1.070 17.514 15571325 0.034 18.066 31.13 1 0
2638821 179.330466 48.484697 ab 0.499570 53193.719215 0.684 16.465 21474739 0.065 16.787 17.27 1 0
2641261 179.042001 48.446504 ab 0.556891 54073.001769 0.728 17.192 11450924 0.069 17.508 24.08 1 0
2642429 178.963664 48.924549 ab 0.472886 53045.870513 0.910 16.134 11450924 0.067 16.552 15.50 1 0
2653982 178.076661 6.716032 ab 0.607081 52996.943318 1.004 15.433 13520565 0.029 15.925 11.61 2 0
2657618 178.268696 5.847036 ab 0.469874 53522.678296 1.070 15.565 12683218 0.036 16.124 12.73 1 0
2660232 178.046139 5.086335 ab 0.614341 53146.745715 0.648 16.557 4195492 0.056 16.794 17.33 1 0
2667036 179.648934 -3.183825 ab 0.559866 53792.899776 0.780 16.352 10077105 0.065 16.681 16.45 1 0
2669011 179.175465 -3.469679 ab 0.591152 53467.767572 0.615 15.032 16971175 0.078 15.250 8.51 1 0
2672050 179.640262 52.029895 ab 0.556548 53905.699919 0.835 15.971 11116839 0.047 16.373 14.28 1 0
2681145 178.045830 55.802474 c 0.337496 52621.977866 0.357 16.321 13642503 0.033 16.408 14.51 0 0
2681658 179.822209 56.113473 ab 0.533558 53429.774465 0.693 14.265 6967017 0.051 14.584 6.26 1 0
2682286 179.382039 55.860215 ab 0.607866 53489.722078 0.598 13.664 14448701 0.036 13.905 4.58 1 0
2686501 178.635389 57.183586 ab 0.440504 52752.620478 0.396 14.471 9843137 0.057 14.620 6.37 1 7
2686769 178.101779 57.051312 ab 0.594437 53488.783385 0.569 16.353 9062695 0.048 16.576 15.67 1 0
2714034 179.242616 7.257880 ab 0.610869 54508.857636 0.428 15.702 11450924 0.034 15.882 11.39 1 0
2719024 178.560948 7.410097 ab 0.462636 53027.848424 0.990 16.501 12573895 0.038 17.005 19.10 1 0
2719627 178.181394 7.105287 ab 0.485232 53791.866728 1.192 15.458 12019667 0.030 16.057 12.34 1 0
2723487 179.265510 9.453340 ab 0.467605 53138.699003 1.080 14.465 2723487 0.070 14.979 7.51 1 0
2726793 179.750684 9.744728 ab 0.658239 53465.819122 0.566 17.767 11453870 0.060 17.974 29.84 1 0
2730508 178.773347 9.009070 ab 0.608122 53825.805293 0.569 16.041 16173901 0.104 16.230 13.37 1 0
2732667 179.783357 9.191807 ab 0.640364 52666.894392 0.335 16.426 3507643 0.054 16.467 14.91 1 0
2732738 179.647409 10.309296 ab 0.556760 52643.988313 0.558 16.404 6967017 0.067 16.630 16.07 1 0
2733495 178.082463 9.218675 ab 0.546713 53166.696005 0.682 17.687 14467112 0.053 17.997 30.16 1 0
2733709 178.478284 9.390121 ab 0.542667 53172.657156 0.745 17.692 23442649 0.064 18.015 30.41 1 0
2734326 178.386424 10.871755 ab 0.674796 54495.970859 0.726 16.971 14854121 0.075 17.276 21.64 2 0
2742032 180.503816 1.740097 ab 0.629678 53733.035135 0.532 16.232 9062695 0.059 16.424 14.62 1 0
2742544 181.647335 2.820154 ab 0.607030 53817.792751 0.612 15.559 14700479 0.073 15.750 10.72 1 0
2744607 180.342796 2.349198 ab 0.528570 53139.696579 0.932 16.999 693239 0.065 17.385 22.75 1 0
2751585 180.185023 -0.712468 ab 0.521189 53790.849142 0.937 16.083 3176620 0.063 16.524 15.30 1 6
2758634 181.212520 -0.351698 c 0.376681 53790.907203 0.335 16.993 7344401 0.073 17.024 19.27 0 0
2762596 181.879002 -0.070101 ab 0.543945 53091.839710 0.527 16.986 7853020 0.060 17.196 20.85 1 0
2763072 180.199798 0.769828 c 0.347191 53089.804461 0.378 17.209 15884587 0.061 17.287 21.75 0 0
2765760 180.802771 12.016391 ab 0.551352 53502.753443 0.616 17.608 14761159 0.097 17.802 27.57 1 0
2766464 180.826709 12.537745 ab 0.570562 53451.768860 0.709 14.936 4827660 0.073 15.214 8.37 1 0
2768994 181.248046 11.507643 ab 0.577045 52993.979952 0.685 16.737 20158313 0.087 16.997 19.03 1 0
2774834 180.379565 11.109694 ab 0.630034 53411.022718 0.827 17.368 18724144 0.069 17.758 27.01 2 0
2779320 180.867417 13.673074 ab 0.561751 53848.766960 0.880 15.717 12573895 0.075 16.124 12.73 1 0
2780833 180.438304 14.667008 ab 0.582853 52646.963766 0.697 16.525 4536644 0.106 16.708 16.66 1 0
2781709 180.413663 13.957073 c 0.278359 52666.947780 0.436 17.137 11636398 0.083 17.210 20.99 0 0
2782227 180.649539 14.592283 ab 0.578752 53844.772272 0.668 16.541 5423183 0.092 16.823 17.56 1 0
2783087 180.456286 14.014878 ab 0.610195 53052.873903 0.884 16.482 12019667 0.087 16.859 17.86 2 0
2792252 180.415152 15.166124 ab 0.539199 53034.838452 0.758 15.859 9622423 0.094 16.162 12.95 1 0
2801068 181.589802 18.225148 ab 0.570821 54539.753080 0.872 17.101 13510688 0.065 17.472 23.68 1 0
2805918 180.601155 17.582919 ab 0.461068 52672.956226 1.130 14.286 20227792 0.073 14.818 6.98 1 0
2814584 181.074929 20.135234 ab 0.643767 54056.970854 0.357 16.038 12028462 0.097 16.079 12.47 1 0
2819333 181.878640 22.868020 ab 0.549185 53844.760815 0.907 16.548 12683218 0.075 16.978 18.86 1 0
2819824 180.987819 22.469457 ab 0.738407 54621.662013 0.731 15.546 20799329 0.073 15.792 10.92 2 0
2820204 180.271484 22.215443 ab 0.493286 53342.009503 1.040 15.625 2458783 0.071 16.094 12.55 1 0
2820629 180.552170 22.893769 ab 0.648082 52811.726125 0.711 17.712 8929826 0.073 17.978 29.90 2 0
2823121 181.437593 22.022661 ab 0.590995 53714.958470 0.576 15.872 6911545 0.068 16.081 12.48 1 0
2823745 180.331398 22.166725 ab 0.476696 52724.823272 1.035 17.521 17138124 0.077 17.979 29.91 1 0
2825896 180.506941 21.928777 ab 0.698144 53034.875080 0.418 17.240 3507643 0.084 17.286 21.74 2 0
2826769 181.944511 21.628271 ab 0.611934 52739.776256 0.479 15.087 4068023 0.085 15.198 8.31 1 0
2829423 181.482611 23.441584 ab 0.595313 52797.678990 0.723 16.752 13282721 0.070 17.026 19.28 1 0
2832960 180.833136 23.422930 c 0.348109 54084.982726 0.362 16.754 4039586 0.077 16.809 17.45 0 0
2839032 180.513883 26.340718 c 0.337145 53786.871924 0.319 15.506 5409348 0.054 15.560 9.82 0 0
2840198 180.799830 26.926660 ab 0.527075 52638.982489 0.902 16.172 105039 0.056 16.579 15.70 1 0
2840300 180.233499 25.658998 ab 0.601530 54067.993749 0.722 16.427 803829 0.051 16.751 16.99 1 0
2846194 180.116698 26.802993 ab 0.561933 52770.758156 0.631 16.044 12028462 0.066 16.251 13.50 1 0
2846389 180.398390 26.806301 ab 0.665998 54085.900952 0.559 14.144 20799329 0.061 14.320 5.55 1 0
2851826 181.327848 27.949501 ab 0.521836 52811.714770 0.930 15.765 21622547 0.057 16.190 13.12 1 0
2852175 180.557622 27.796569 ab 0.591618 52665.958891 0.773 17.738 19882206 0.055 18.122 31.94 1 0
2853685 180.822315 28.805406 ab 0.592103 53702.956171 0.517 16.072 19876677 0.059 16.262 13.56 1 0
2855337 181.514883 27.988409 ab 0.508702 52698.831976 1.015 15.043 7003637 0.054 15.546 9.75 1 0
2855834 181.352244 27.639395 ab 0.444769 53843.775685 1.144 14.732 6148883 0.055 15.294 8.69 1 0
2857355 181.832366 30.842961 ab 0.626873 52650.931962 0.543 16.574 18740506 0.051 16.755 17.02 1 0
2860293 180.708116 30.517110 c 0.331936 53903.732539 0.395 16.233 11636398 0.056 16.314 13.89 0 0
2870903 180.021492 3.359051 ab 0.508807 53054.896705 0.959 17.092 7284080 0.069 17.526 24.28 1 0
2873728 180.092158 3.193040 ab 0.618846 54537.792925 0.478 16.161 22639551 0.081 16.280 13.68 1 0
2873744 180.066574 3.718913 ab 0.452434 53352.028523 0.946 13.469 2873744 0.068 13.893 4.56 1 0
2874684 180.737702 3.009054 ab 0.618905 54554.827205 0.479 17.001 4195492 0.073 17.136 20.29 1 0
2880595 180.800448 3.998542 ab 0.459534 53166.692867 1.170 16.382 13594650 0.060 16.944 18.57 1 0
2881376 181.087298 -2.178418 c 0.330607 53827.886715 0.334 16.284 22517148 0.073 16.313 13.89 0 0
2883088 180.194394 -1.792483 ab 0.718245 53797.805341 0.556 17.235 18442650 0.070 17.434 23.27 2 0
2885571 180.215556 -1.875028 ab 0.562648 53525.672759 0.922 17.243 14467112 0.065 17.676 26.01 1 0
2887662 182.001613 -1.209421 c 0.307904 54507.891771 0.457 15.531 8972895 0.060 15.670 10.33 0 0
2889542 180.632395 -1.895712 ab 0.570914 53080.817073 1.001 15.576 9577512 0.066 16.036 12.22 2 0
2890014 180.816111 -2.481546 c 0.301939 53028.941766 0.423 17.556 11290149 0.064 17.651 25.72 0 0
2892940 180.664772 -1.743097 ab 0.539857 52670.894611 0.915 16.130 11450924 0.065 16.554 15.52 1 6
2893479 181.517295 -2.216031 ab 0.699272 53403.969468 0.550 14.779 11450924 0.072 14.992 7.56 2 0
2895745 180.834069 32.027076 c 0.375072 53164.670285 0.430 16.030 11493567 0.064 16.149 12.88 0 0
2896541 181.986504 31.763484 ab 0.612071 53116.696477 0.604 17.584 11450924 0.051 17.848 28.16 1 0
2898747 180.604852 32.530681 ab 0.628425 53037.882155 0.677 15.784 6701688 0.057 16.034 12.21 1 0
2901810 181.505296 31.832375 ab 0.502562 53742.932433 0.793 17.424 23442649 0.053 17.784 27.34 1 0
2902575 181.442884 31.475924 c 0.379127 52787.714262 0.353 15.781 1049602 0.051 15.845 11.19 0 0
2913030 180.321792 35.524727 c 0.289239 52681.826385 0.396 14.714 21492633 0.049 14.816 6.97 0 0
2914946 181.270254 35.006266 ab 0.460403 53037.896850 1.160 15.660 20158313 0.052 16.208 13.23 1 0
2916827 180.437129 35.389754 ab 0.541999 53842.758627 0.700 16.965 4310768 0.050 17.320 22.08 1 0
2936953 181.730059 41.128455 c 0.328745 53331.003503 0.334 14.885 24262387 0.039 14.950 7.41 0 0
2937427 180.390603 42.347232 c 0.348362 52636.941950 0.447 15.627 6834724 0.035 15.767 10.80 0 0
2939499 181.223207 41.192272 ab 0.534603 52751.807217 0.891 16.356 1619501 0.036 16.768 17.12 1 0
2942636 181.574950 44.058532 ab 0.541986 53173.685403 0.837 17.187 11129616 0.036 17.571 24.79 1 0
2945746 180.289655 43.662193 ab 0.590213 53490.750716 0.612 14.110 11500384 0.036 14.332 5.58 1 0
2967526 181.059328 6.554479 ab 0.596152 52767.692406 0.527 15.756 12844761 0.041 15.967 11.84 1 0
2969333 181.099688 6.082571 ab 0.598747 52674.927662 0.967 16.264 105039 0.039 16.722 16.76 2 0
2978038 180.864332 -3.262543 ab 0.486285 53346.983169 1.071 15.933 13520565 0.077 16.412 14.53 1 0
2979506 181.448275 -3.306802 ab 0.649427 53832.776389 0.646 16.348 23900947 0.079 16.561 15.57 2 0
2981890 180.404043 -3.557906 ab 0.543534 52756.744460 0.773 16.700 19882206 0.085 17.054 19.53 1 0
2989064 181.238233 51.858230 ab 0.598764 52809.677988 0.531 15.297 20526648 0.049 15.487 9.49 1 0
2997346 181.137512 55.601319 ab 0.624250 53906.675882 0.639 15.542 3481248 0.034 15.819 11.06 1 0
3012669 181.019971 62.562714 ab 0.596263 54522.826072 0.756 15.568 19339041 0.052 15.895 11.46 1 0
3018935 181.507186 66.754121 ab 0.607582 54077.921766 0.784 16.901 2357763 0.045 17.268 21.56 1 0
3026086 181.631243 7.772589 c 0.398116 54532.861144 0.390 16.359 8972895 0.045 16.479 14.99 0 0
3026820 181.403384 7.776730 ab 0.675297 53438.876012 0.743 17.065 13806334 0.036 17.410 23.01 2 0
3036295 181.875496 7.816256 ab 0.629704 53110.765928 0.365 14.867 19699379 0.048 14.962 7.45 1 0
3038299 180.598404 10.178105 ab 0.523249 52754.713642 0.820 17.638 7706724 0.059 17.941 29.39 1 0
3044799 180.939419 10.824968 ab 0.558020 53002.954833 0.982 15.241 3176620 0.071 15.699 10.47 1 0
3045044 181.179765 9.469848 ab 0.582931 53060.822693 0.779 15.742 11500384 0.069 16.010 12.08 1 0
3047651 181.921573 9.746526 ab 0.589511 53079.841733 0.627 16.204 8127317 0.058 16.425 14.62 1 0
3048546 180.727080 10.329261 ab 0.656286 52650.010943 0.884 15.703 19427328 0.065 16.071 12.42 2 0
3056979 182.279380 2.826005 c 0.291363 52731.827654 0.423 14.628 23214839 0.051 14.738 6.72 0 0
3062621 182.073726 2.127175 ab 0.635420 54123.944702 0.300 16.059 12028462 0.063 16.105 12.62 1 0
3065419 183.782373 0.825116 c 0.350877 53850.845191 0.404 17.795 7257215 0.077 17.850 28.18 0 0
3068485 183.568243 0.174221 ab 0.624374 53403.981036 0.309 17.178 9294430 0.056 17.221 21.10 1 0
3069079 183.965244 -0.098471 ab 0.623399 52737.788608 0.455 16.476 22639551 0.053 16.611 15.93 1 6
3069808 183.808137 -0.700456 ab 0.565959 53033.882787 0.623 14.099 10073927 0.056 14.338 5.59 1 0
3071889 182.293513 -0.799741 ab 0.638203 54179.844851 0.760 17.048 11453870 0.058 17.360 22.49 2 0
3074040 182.130730 -0.788248 ab 0.593144 53833.734575 0.694 16.441 22793705 0.059 16.718 16.73 1 0
3086623 182.857383 12.334739 c 0.337499 53002.990366 0.348 14.904 6834724 0.079 14.952 7.42 0 0
3089703 183.768146 12.813942 ab 0.563933 54452.951103 0.773 16.744 14845461 0.097 17.022 19.25 1 0
3090362 182.860419 12.931392 ab 0.577875 53887.677468 0.950 15.836 20566163 0.097 16.234 13.39 2 0
3090366 182.221952 11.991672 ab 0.539532 54067.969482 0.761 17.256 9890993 0.074 17.571 24.79 1 0
3090809 182.732441 13.278987 ab 0.549081 53738.995961 0.836 17.271 19226503 0.100 17.594 25.05 1 0
3093436 183.642221 13.953033 ab 0.489053 53110.749884 0.901 16.594 14851787 0.083 16.958 18.69 1 0
3094018 182.499441 13.277209 ab 0.605809 53471.816967 0.543 16.339 6231902 0.099 16.470 14.93 1 0
3100547 183.827536 14.461458 ab 0.617488 52650.021056 0.633 15.358 7546570 0.095 15.551 9.78 1 0
3104968 182.073979 15.428957 ab 0.552136 52733.751222 1.022 15.646 17980316 0.089 16.086 12.51 1 0
3108461 183.579261 15.609289 ab 0.559693 53788.886393 0.711 17.437 18527878 0.081 17.717 26.51 1 0
3116029 183.624917 18.692439 ab 0.725496 53006.956009 0.795 16.968 105039 0.080 17.293 21.81 2 0
3116137 182.497419 18.530054 ab 0.500417 53813.837382 0.837 16.353 4310768 0.071 16.770 17.14 1 0
3117442 182.407187 18.147582 ab 0.456940 53788.902716 1.151 16.897 14826094 0.090 17.413 23.05 1 0
3117883 183.954007 18.539240 ab 0.551384 52974.966448 0.851 16.180 13594650 0.073 16.557 15.54 1 0
3118906 182.833131 18.830022 ab 0.689146 53449.761022 0.544 16.363 23318149 0.089 16.545 15.45 2 0
3126907 182.369131 19.587815 ab 0.525150 52739.767313 0.595 17.770 21474739 0.103 18.002 30.23 1 0
3127102 182.308712 19.776846 ab 0.484407 53356.001173 0.820 17.533 4527825 0.125 17.828 27.90 1 0
3129066 182.765903 20.412563 ab 0.769546 53003.916242 0.411 16.857 19501642 0.081 16.935 18.49 2 0
3132943 183.446169 22.344829 ab 0.671745 54206.746494 0.392 15.792 19598169 0.075 15.868 11.31 1 0
3133386 183.097348 21.835328 c 0.349013 54121.933765 0.396 16.093 6918683 0.061 16.182 13.07 0 0
3136663 183.718124 23.001420 ab 0.502872 53050.832638 1.104 16.822 9890993 0.060 17.332 22.20 1 0
3137532 182.386942 22.090482 ab 0.500086 52739.777784 1.095 16.600 18264432 0.100 17.063 19.62 1 0
3139572 183.172260 22.371280 c 0.366368 54121.895227 0.350 16.499 3533124 0.081 16.535 15.38 0 0
3140682 183.281661 21.947263 ab 0.462611 53177.675973 1.132 15.455 18527878 0.065 15.976 11.89 1 0
3142907 182.274044 23.754491 ab 0.546728 53437.939182 0.888 16.100 12019667 0.073 16.494 15.09 1 0
3149365 183.288033 23.068858 ab 0.739187 52708.836378 0.467 16.519 13282721 0.070 16.658 16.28 2 0
3152782 183.681644 25.753467 ab 0.548072 53050.860187 0.841 16.751 18442650 0.069 17.103 19.98 1 0
3153475 183.468463 26.807507 c 0.280066 53443.902807 0.359 13.967 13714791 0.064 14.021 4.83 0 0
3158696 183.453696 25.768351 ab 0.587256 53006.880965 0.632 15.986 18545645 0.061 16.244 13.45 1 0
3160442 183.059235 28.709333 ab 0.593813 52665.933168 0.564 16.050 16012689 0.052 16.272 13.63 1 0
3162203 182.834852 28.762535 ab 0.652666 54085.990787 0.322 15.250 19723543 0.052 15.313 8.76 1 0
3163597 183.894508 27.461188 ab 0.570700 54529.739497 0.682 15.850 22793705 0.055 16.125 12.74 1 3
3166271 182.256639 27.202853 ab 0.517313 53903.651227 1.016 16.953 6988765 0.055 17.409 23.00 1 0
3166536 182.457238 27.555751 c 0.343601 53903.663412 0.356 17.520 11445136 0.054 17.584 24.93 0 0
3166867 182.102856 27.687031 ab 0.635374 53349.976232 0.755 17.573 8914489 0.053 17.938 29.35 2 0
3170992 183.528915 29.637491 ab 0.527190 53882.649282 0.674 16.415 11453870 0.056 16.685 16.48 1 0
3172635 183.445704 30.985475 ab 0.461830 54068.962303 0.883 13.431 8366927 0.049 13.833 4.43 1 0
3173279 183.913719 29.511942 c 0.314429 54216.751792 0.340 16.257 6925923 0.058 16.319 13.93 0 0
3176620 183.141789 30.800568 ab 0.589606 54614.635131 0.962 14.552 3176620 0.049 15.021 7.66 2 0
3180346 182.802709 4.090164 ab 0.584880 53850.737490 0.759 16.755 14851787 0.047 17.081 19.78 1 0
3180880 183.739802 4.223283 c 0.352493 52667.948142 0.499 16.749 8780321 0.045 16.895 18.16 0 0
3182414 182.884963 4.794750 ab 0.577555 53349.008001 0.748 16.973 20566163 0.048 17.311 21.99 1 0
3182815 183.607478 3.292363 ab 0.650716 53817.816605 0.875 16.010 18369449 0.050 16.385 14.35 2 0
3183285 182.100969 3.308005 c 0.349653 52707.818748 0.479 15.507 23287933 0.055 15.634 10.16 0 0
3185905 182.429799 3.759961 ab 0.457087 53503.728117 1.130 15.482 8249262 0.050 16.027 12.17 1 0
3186870 183.110162 3.156824 ab 0.688760 53710.007708 0.497 15.049 23430800 0.047 15.213 8.37 2 0
3196279 183.373562 -1.031080 ab 0.616379 52756.736941 0.612 17.068 18545645 0.061 17.314 22.02 1 0
3196582 182.883480 -1.876691 c 0.268016 53885.674953 0.329 14.829 18564317 0.056 14.879 7.17 0 0
3196780 182.315496 -1.912321 ab 0.504148 54156.860858 0.783 15.168 9843137 0.068 15.538 9.72 1 0
3201516 182.587555 -2.742786 c 0.341798 53061.823631 0.325 16.838 1551619 0.074 16.867 17.92 0 0
3201561 183.876298 -1.782822 c 0.292083 54562.827286 0.553 17.324 1210627 0.067 17.471 23.67 0 0
3202443 182.332274 -1.179725 ab 0.622229 54584.774202 0.614 17.740 8013409 0.053 17.973 29.83 1 0
3204251 183.730208 -1.120132 c 0.283307 53080.790009 0.430 17.224 18537828 0.058 17.343 22.32 0 0
3210786 182.889312 31.598934 ab 0.507243 52990.999885 1.011 16.229 13594650 0.045 16.720 16.75 1 0
3211928 183.368807 31.404753 ab 0.468323 53521.716363 1.129 15.309 15571325 0.036 15.891 11.43 1 0
3218931 183.710953 33.101610 ab 0.693973 53441.887925 0.738 14.294 11500384 0.036 14.577 6.24 2 0
3219476 182.053742 33.330176 ab 0.667174 54169.807182 0.643 16.432 22639551 0.045 16.668 16.35 2 0
3223170 183.531925 35.263796 ab 0.857167 53479.712471 0.405 17.802 15797916 0.028 17.957 29.61 2 0
3227957 182.305057 36.933596 ab 0.594747 52623.973291 0.512 16.855 6967017 0.061 17.060 19.59 1 0
3236819 183.027695 38.993263 ab 0.469843 53136.738060 1.096 16.115 12573895 0.063 16.652 16.23 1 0
3242671 182.232480 40.828260 ab 0.629012 54052.929736 0.484 16.032 18369449 0.049 16.204 13.21 1 0
3243220 183.356747 40.969504 c 0.306569 54053.002363 0.605 17.001 18537828 0.053 17.212 21.01 0 0
3246187 183.458275 42.047380 ab 0.559647 52623.980893 0.695 15.958 14781595 0.043 16.264 13.58 1 0
3254178 183.463425 43.417135 ab 0.558092 53169.715285 0.576 15.484 16173901 0.044 15.738 10.66 1 0
3257403 183.664043 43.884827 ab 0.810491 53362.955548 0.855 17.454 4244373 0.036 17.873 28.48 2 0
3265838 182.432418 48.210823 c 0.302897 52772.741399 0.350 16.036 8520012 0.069 16.095 12.56 0 0
3265982 183.197438 47.040336 ab 0.648701 53125.731279 0.763 16.967 12844761 0.050 17.295 21.83 2 0
3271753 183.232146 50.325300 ab 0.631916 53833.731880 0.392 16.830 18545645 0.055 16.958 18.69 1 0
3274944 182.318262 6.165686 ab 0.565661 53848.771627 0.775 17.326 16750709 0.038 17.690 26.18 1 0
3280045 183.088979 6.188285 c 0.345707 52760.741301 0.321 14.340 21263476 0.057 14.385 5.71 0 0
3282321 182.065741 6.038752 ab 0.459471 54564.828283 0.825 17.451 15797916 0.052 17.808 27.64 1 0
3284459 182.546145 6.567075 ab 0.660634 53027.850890 0.599 16.925 13282721 0.043 17.162 20.53 2 0
3284564 183.429178 6.526149 ab 0.565006 52671.956117 0.700 17.313 9062695 0.045 17.609 25.22 1 0
3288363 182.108248 -3.145911 ab 0.576077 54562.842886 0.701 17.754 105039 0.079 18.030 30.62 1 0
3288667 183.720566 -3.004111 ab 0.494233 54206.811595 0.848 16.725 18743802 0.081 17.079 19.76 1 0
3288763 183.850875 -3.645254 c 0.310392 53469.743702 0.394 16.984 2839032 0.104 17.030 19.32 0 0
3292135 182.844747 -3.715607 ab 0.690652 53851.833144 0.327 17.589 22980793 0.087 17.660 25.82 1 0
3293042 183.287004 -3.156054 ab 0.476708 54536.824880 0.861 16.364 9062695 0.077 16.710 16.67 1 0
3294319 182.787395 -3.649820 ab 0.555462 53141.771495 0.653 15.509 21474739 0.085 15.792 10.92 1 0
3304825 182.555816 53.995704 ab 0.647018 52801.666466 0.689 17.601 21749710 0.058 17.910 28.97 2 0
3305492 182.349409 54.692242 ab 0.557469 53934.655900 0.833 14.994 14229885 0.039 15.372 9.00 1 0
3310041 182.189403 55.819769 ab 0.678134 54621.718345 0.857 16.945 14761159 0.028 17.334 22.22 2 0
3329934 182.720735 66.331006 c 0.339153 52743.768032 0.412 15.523 4513705 0.070 15.625 10.12 0 0
3332343 182.026415 68.371849 ab 0.634733 52692.887360 0.484 14.852 20526648 0.051 15.016 7.64 1 0
3334669 182.543479 8.846913 ab 0.665462 52644.063483 0.600 16.836 8127317 0.050 17.051 19.51 2 0
3340900 183.970684 7.792801 c 0.347517 53737.986807 0.346 17.009 8640362 0.068 17.061 19.60 0 0
3342373 183.765481 7.791826 ab 0.485794 54594.684749 0.338 14.709 14505695 0.052 14.781 6.86 1 0
3342950 182.594551 7.525080 ab 0.486696 53346.985607 1.081 16.797 23379106 0.044 17.338 22.26 1 0
3343188 182.825040 7.739645 ab 0.562273 53848.789502 0.846 16.113 9664926 0.043 16.503 15.16 1 0
3347555 182.464080 7.622128 c 0.289932 52764.731645 0.474 16.787 16586484 0.047 16.920 18.37 0 0
3347582 182.846026 7.892072 c 0.334976 53354.965366 0.315 16.999 1915212 0.043 17.060 19.59 0 0
3353370 183.710369 9.583391 ab 0.639811 53002.971580 0.624 16.182 8440861 0.042 16.409 14.51 1 0
3353685 182.343115 10.328831 ab 0.623298 52813.718030 0.507 17.396 23900947 0.058 17.559 24.65 1 0
3356801 182.170311 9.529306 c 0.337672 53354.926998 0.328 15.678 1748794 0.052 15.738 10.66 0 0
3357735 182.317219 9.717702 c 0.337553 54594.775280 0.373 16.805 3280045 0.061 16.872 17.96 0 0
3358748 182.258880 9.765756 c 0.296389 54559.702545 0.437 16.504 1273940 0.064 16.610 15.92 0 0
3362790 185.651510 2.065957 ab 0.468714 53501.639859 0.688 17.070 9843137 0.068 17.385 22.75 1 0
3374690 185.795386 -0.282617 ab 0.502472 53467.807673 0.780 16.117 21474739 0.078 16.484 15.02 1 6
3375043 184.036240 0.373793 ab 0.491985 53853.746356 0.807 16.552 6919278 0.064 16.875 17.99 1 0
3377349 185.984580 0.858753 ab 0.584208 53853.785815 0.634 14.724 11500384 0.082 14.912 7.28 1 0
3382153 184.679396 -0.710797 c 0.308852 52643.959389 0.349 16.927 21146742 0.092 16.956 18.67 0 0
3387099 184.515531 0.246777 ab 0.598790 53880.728470 0.520 17.819 9294430 0.077 17.935 29.31 1 0
3389834 185.244822 11.745632 ab 0.725563 54452.975793 0.784 15.370 8013409 0.081 15.662 10.29 2 0
3390699 184.648684 12.146829 ab 0.603606 54539.811174 0.606 17.047 15240181 0.086 17.249 21.37 1 0
3390707 184.694214 12.775414 c 0.286998 53445.965162 0.418 16.963 21263476 0.102 17.006 19.11 0 0
3391290 185.639654 11.294483 ab 0.652726 54587.759822 0.831 15.446 16792697 0.077 15.768 10.80 2 0
3393080 185.568591 12.322838 ab 0.717184 52650.032974 0.480 16.516 19501642 0.090 16.619 15.99 2 0
3394127 184.729931 11.666077 ab 0.469381 52725.880680 1.125 17.130 18525697 0.075 17.623 25.39 1 0
3395297 185.437854 11.651211 ab 0.563375 54619.690344 0.789 17.183 13510688 0.079 17.497 23.96 1 0
3399571 184.498380 13.497445 ab 0.526760 53034.921038 0.701 17.798 6967017 0.095 18.077 31.29 1 0
3405178 185.677668 13.859317 ab 0.579231 52761.715839 0.714 16.056 6911545 0.129 16.278 13.66 1 0
3413796 185.725979 15.218824 ab 0.637165 53852.817515 0.631 17.753 6967017 0.076 18.012 30.37 1 0
3420024 185.440946 17.582510 ab 0.554445 54568.753185 0.747 15.200 803829 0.084 15.505 9.57 1 0
3429434 185.862381 19.643619 ab 0.549551 54084.963107 0.840 16.645 9062695 0.099 16.958 18.69 1 0
3437725 185.786480 20.763142 ab 0.542458 54110.944631 0.733 15.916 13806739 0.080 16.142 12.84 1 0
3440695 185.960759 22.052832 ab 0.496916 53109.779650 0.776 15.036 9843137 0.059 15.411 9.17 1 4
3441552 184.623112 22.198624 c 0.421482 53844.731135 0.444 17.216 19990261 0.133 17.208 20.97 0 0
3441938 185.929265 21.664124 ab 0.483148 53003.909465 1.011 15.862 8316634 0.072 16.329 13.99 1 0
3442109 185.222191 22.174820 ab 0.590891 54621.534898 0.623 14.445 11500384 0.069 14.641 6.43 1 0
3453897 184.072135 23.581255 ab 0.551532 53093.800261 0.737 15.311 16469904 0.079 15.595 9.98 1 0
3455210 184.168206 24.812140 ab 0.552105 53854.782924 0.821 16.443 16164186 0.066 16.804 17.41 1 0
3459188 185.701868 26.271036 ab 0.580564 53473.887960 0.655 17.157 10647040 0.065 17.401 22.92 1 0
3463199 185.254785 26.535465 c 0.334717 53350.014256 0.513 16.594 14115268 0.077 16.741 16.91 0 0
3465483 184.795369 25.154748 ab 0.461106 53006.893704 1.151 16.704 4244373 0.066 17.253 21.41 1 0
3465603 185.335317 26.040373 ab 0.490038 53741.913663 0.912 16.830 9397110 0.074 17.200 20.89 1 0
3466279 184.042010 25.022557 ab 0.487821 53528.664440 1.059 15.052 9577512 0.074 15.534 9.70 1 0
3469698 184.858527 28.457616 ab 0.534473 52623.968212 0.919 15.313 2458783 0.069 15.721 10.57 1 0
3481248 184.318106 30.977684 ab 0.556296 53331.980918 0.737 14.607 3481248 0.044 14.925 7.33 1 0
3484576 184.852331 4.268304 ab 0.564646 53172.696170 0.680 16.840 13806334 0.049 17.137 20.30 1 0
3486720 184.612525 3.665481 ab 0.517467 53503.742502 0.914 17.784 9664926 0.044 18.209 33.25 1 0
3487989 184.678862 3.658121 ab 0.613905 53002.010188 0.473 16.815 8013409 0.046 16.982 18.90 1 0
3489379 184.722209 3.075122 ab 0.655339 54580.791409 0.426 16.702 14458606 0.058 16.802 17.39 1 0
3489905 185.802124 4.953209 ab 0.551753 54475.956816 0.737 16.862 16173901 0.053 17.198 20.87 1 0
3490533 185.764778 4.393878 c 0.308808 52738.759354 0.480 16.222 6399371 0.055 16.359 14.18 0 0
3491283 185.021970 4.098202 ab 0.609213 53468.741034 0.544 17.116 18602420 0.056 17.274 21.62 1 0
3491287 184.712994 4.877393 ab 0.490986 53848.752056 0.856 15.261 5423183 0.054 15.691 10.43 1 0
3491938 184.414493 4.228041 ab 0.576155 53110.680444 0.378 14.827 21622547 0.051 14.952 7.42 1 0
3493955 184.313425 3.737601 ab 0.591121 52816.703133 0.673 16.408 20153535 0.050 16.693 16.54 1 0
3497192 185.813341 3.943689 c 0.316746 53791.888742 0.399 15.876 10113493 0.046 15.964 11.82 0 0
3498187 185.483042 -2.724841 ab 0.623536 53054.849918 0.904 14.814 16164186 0.087 15.199 8.31 2 0
3502136 185.985814 -2.891204 c 0.366638 53762.997974 0.300 16.204 8637808 0.088 16.211 13.25 0 0
3502388 185.336178 -1.403807 ab 0.579101 53139.709799 0.661 17.351 693239 0.098 17.567 24.74 1 0
3503870 185.575568 -2.985331 c 0.416141 52967.012338 0.377 13.733 13534640 0.098 13.759 4.28 0 0
3504169 185.865186 -2.667923 ab 0.542998 53530.659085 0.872 13.894 19427328 0.090 14.232 5.33 1 0
3507643 185.618444 -1.037858 ab 0.801142 53377.020150 0.358 14.695 3507643 0.072 14.728 6.69 2 0
3510671 184.597098 -1.913579 ab 0.556261 53819.879711 0.591 17.730 803829 0.083 17.949 29.50 1 0
3511281 185.260838 -2.504303 ab 0.547607 53139.701179 0.705 16.461 16792697 0.084 16.713 16.70 1 0
3512757 185.394784 32.903334 ab 0.519835 53065.747825 0.772 16.293 18264432 0.038 16.649 16.21 1 0
3516226 185.057138 32.198584 ab 0.554547 52652.899265 0.609 17.482 4068023 0.041 17.701 26.31 1 0
3518791 184.270934 31.473720 c 0.325397 53341.993717 0.394 17.664 12069774 0.046 17.761 27.05 0 0
3520413 184.571180 33.665667 c 0.358502 53742.960205 0.337 14.602 16767477 0.038 14.678 6.54 0 0
3522594 185.357842 33.561460 ab 0.561623 54186.805117 0.806 16.728 19427328 0.043 17.078 19.75 1 0
3522846 185.571965 33.962022 c 0.354362 54527.840867 0.432 15.574 18578027 0.034 15.706 10.50 0 0
3522874 185.558372 33.747080 ab 0.512599 53772.826586 0.702 16.153 14714962 0.037 16.457 14.84 1 0
3526221 185.569340 33.817995 ab 0.673255 54217.730567 0.574 16.284 14700479 0.037 16.494 15.09 2 0
3531461 185.996390 36.901686 ab 0.524618 53757.897658 0.912 14.843 803829 0.031 15.291 8.67 1 0
3533124 185.366807 36.272645 c 0.341089 53023.933427 0.338 14.432 9395078 0.030 14.499 6.02 0 0
3540655 184.104477 38.244915 ab 0.587422 52990.952099 0.638 15.287 18369449 0.070 15.520 9.64 1 0
3540890 185.892579 38.751581 ab 0.631363 53877.715622 0.387 14.502 4064073 0.043 14.605 6.32 1 0
3541085 184.532197 38.177705 ab 0.527478 54498.880779 0.923 15.840 17980316 0.058 16.258 13.54 1 0
3541889 185.017238 40.690139 c 0.307600 54158.858856 0.399 16.348 17165200 0.075 16.427 14.64 0 0
3545171 185.813682 40.526187 ab 0.654896 54218.735326 0.654 14.823 32086 0.052 15.090 7.91 2 0
3546792 184.498744 40.552832 ab 0.504569 53358.966943 0.811 16.751 18743802 0.071 17.095 19.91 1 0
3549974 185.673626 42.412268 c 0.371176 54498.872784 0.441 15.107 1748058 0.074 15.198 8.31 0 0
3553152 184.554290 41.776534 ab 0.611919 54125.971439 0.652 15.643 8929826 0.062 15.890 11.43 1 0
3555496 185.126038 43.997211 ab 0.597854 52988.960357 0.476 17.488 13097949 0.035 17.652 25.73 1 0
3558911 185.528862 43.437697 ab 0.522557 53096.794113 0.874 15.816 21622547 0.037 16.231 13.37 1 0
3563952 184.339284 45.667955 ab 0.613471 52636.947132 0.447 15.171 6701688 0.033 15.329 8.83 1 0
3564769 184.690231 46.260356 ab 0.470217 53193.702277 0.703 16.345 14714962 0.037 16.650 16.22 1 0
3566920 184.632810 48.820172 ab 0.586712 52978.999390 0.646 16.703 5835578 0.039 16.922 18.38 1 0
3570133 184.606402 48.171073 ab 0.633668 53774.862803 0.460 17.173 22793705 0.033 17.351 22.40 1 0
3574728 185.161719 49.506009 ab 0.663908 54125.879342 0.806 16.032 18545645 0.052 16.394 14.41 2 0
3579016 184.852708 5.446280 ab 0.593852 54580.786287 0.760 17.244 15240181 0.049 17.563 24.69 1 0
3587878 185.315671 6.844191 ab 0.814503 53845.741394 0.375 17.074 12921912 0.046 17.161 20.52 2 0
3589854 184.550145 5.994779 ab 0.612894 53172.666516 0.523 14.562 12355665 0.050 14.744 6.74 1 0
3591037 184.514461 6.419534 ab 0.558642 52755.747713 0.721 15.698 8155947 0.065 16.038 12.23 1 0
3592837 185.764431 -3.587856 ab 0.573818 53815.795586 0.629 14.895 3504169 0.113 15.108 7.97 1 0
3605112 185.468193 53.265532 ab 0.579601 52636.998920 0.557 15.139 23900947 0.054 15.331 8.83 1 0
3605747 185.369971 54.700833 ab 0.631094 54484.885709 0.358 15.480 18602420 0.044 15.563 9.83 1 0
3605763 184.786296 53.854881 c 0.365528 54139.820838 0.497 15.950 18065725 0.077 16.061 12.37 0 0
3606435 185.785849 53.894556 ab 0.453839 54079.959708 0.944 15.226 9843137 0.049 15.708 10.51 1 0
3613989 185.039939 56.914472 ab 0.644843 54464.888730 0.757 13.186 16012689 0.041 13.523 3.84 2 0
3615994 184.929030 57.119444 ab 0.542173 52750.726007 0.835 16.796 12696409 0.039 17.193 20.83 1 0
3616789 184.975246 58.869059 ab 0.580253 53934.688796 0.993 16.478 16173901 0.095 16.913 18.31 2 0
3619552 184.129638 59.696249 ab 0.562680 52720.802524 0.698 16.569 19501642 0.042 16.823 17.56 1 0
3621142 185.230274 59.339208 ab 0.632473 53104.758568 0.904 14.105 3621142 0.043 14.518 6.08 2 7
3621579 185.541329 59.293992 ab 0.533398 53359.961793 0.858 15.703 12588097 0.035 16.125 12.74 1 0
3630417 184.046412 64.969710 ab 0.623200 54522.827121 0.451 15.958 18740506 0.058 16.087 12.51 1 0
3632345 184.528777 65.021690 c 0.319917 53359.880595 0.541 16.811 7977207 0.050 16.998 19.04 0 0
3635248 185.315974 67.430573 ab 0.584129 53133.712516 0.793 15.007 3176620 0.050 15.381 9.04 1 0
3638758 184.730002 7.643140 ab 0.593608 53468.761848 0.836 15.744 1619501 0.056 16.107 12.63 1 0
3639805 184.826874 8.762080 ab 0.649129 54586.741288 0.374 14.824 23900947 0.050 14.928 7.34 1 0
3639968 184.885454 7.895982 ab 0.626809 54580.771398 0.394 16.210 18602420 0.057 16.297 13.78 1 0
3641822 185.428221 8.182405 ab 0.659959 54530.833219 0.418 17.554 19699379 0.062 17.662 25.85 1 0
3642730 185.261092 8.425172 ab 0.604132 54580.750372 0.897 15.782 9577512 0.053 16.199 13.18 2 0
3645412 184.704960 7.051919 ab 0.621645 53881.757758 0.478 17.303 9294430 0.054 17.424 23.16 1 0
3649421 184.990470 8.292532 ab 0.571512 53346.975713 0.608 15.864 6911545 0.058 16.100 12.59 1 0
3654689 184.268989 10.092219 ab 0.543913 54064.952809 0.799 16.541 9843137 0.054 16.934 18.48 1 0
3660187 185.232464 10.548549 c 0.333429 53886.721138 0.354 16.780 19760791 0.076 16.829 17.61 0 0
3663073 187.167709 1.635144 ab 0.553632 54155.892017 0.740 16.353 11129616 0.052 16.669 16.36 1 6
3663882 186.336295 1.548447 c 0.341129 54564.807216 0.339 14.558 16039295 0.058 14.614 6.35 0 0
3666049 187.738419 2.470755 ab 0.528692 52794.692855 0.868 16.263 21622547 0.053 16.659 16.29 1 6
3668485 186.371096 1.238834 ab 0.596074 54210.782625 0.621 15.322 11739544 0.062 15.571 9.87 1 0
3670897 186.163889 2.128577 ab 0.534246 54474.959866 0.945 16.579 2631092 0.055 17.004 19.09 1 0
3672628 187.370630 1.634275 ab 0.612997 52987.991956 0.981 16.058 22198858 0.045 16.508 15.19 2 6
3672819 186.844925 2.651134 ab 0.473944 53433.865131 0.926 16.681 14714962 0.051 17.084 19.81 1 0
3675771 186.258158 1.235310 ab 0.729138 52648.957784 0.487 15.845 4195492 0.069 15.988 11.96 2 0
3676443 186.083013 -0.227249 ab 0.480436 53884.656872 0.850 16.517 12728740 0.065 16.904 18.23 1 0
3677748 187.889071 -0.336024 ab 0.686509 52995.986382 0.477 16.416 11450924 0.053 16.605 15.89 2 6
3678005 186.208327 0.843242 ab 0.499418 53473.678178 0.522 17.776 6911545 0.075 17.948 29.48 1 0
3678737 186.950782 -0.979564 ab 0.652185 53033.895169 0.909 16.078 13806334 0.067 16.481 15.00 2 6
3680400 186.930483 -0.965357 ab 0.540245 53846.741961 1.027 16.510 13520565 0.067 16.977 18.85 1 0
3685402 187.946637 -0.884469 c 0.346872 53850.850846 0.322 16.344 19746663 0.076 16.374 14.28 0 0
3688032 187.149654 -0.644259 ab 0.703155 54448.988699 0.516 17.339 8155947 0.068 17.552 24.57 2 0
3688536 187.263775 0.984988 ab 0.562241 53848.786841 0.418 16.726 19723543 0.059 16.829 17.61 1 6
3691007 186.778636 11.051323 ab 0.581984 53166.698191 0.594 15.907 13097949 0.088 16.076 12.45 1 0
3696853 187.997119 12.729919 c 0.339125 53092.797335 0.367 15.968 11445136 0.069 16.022 12.15 0 0
3697174 187.985565 12.539216 ab 0.603309 52733.796771 0.576 17.455 23900947 0.071 17.640 25.59 1 0
3698797 186.163371 12.012788 ab 0.512166 53880.667816 1.030 14.811 8316634 0.070 15.290 8.67 1 0
3699202 186.285967 11.861592 ab 0.614742 54112.982906 0.498 17.556 18724144 0.077 17.744 26.84 1 0
3707553 187.143282 13.259560 ab 0.620659 53471.815650 0.392 17.460 18740506 0.066 17.551 24.56 1 0
3715027 186.866634 16.623642 ab 0.614942 53902.644816 0.453 16.876 4536644 0.060 16.993 18.99 1 0
3715099 187.078945 16.231792 ab 0.542223 53501.727920 0.936 16.717 23791415 0.061 17.140 20.32 1 0
3715730 187.232033 16.750772 c 0.310146 53852.746198 0.380 14.179 21397555 0.071 14.246 5.36 0 0
3725160 186.078419 17.881436 c 0.306507 52666.899542 0.468 16.842 163933 0.089 16.933 18.48 0 0
3725439 187.105663 18.536402 c 0.315617 53137.761889 0.531 16.980 15918509 0.087 17.104 19.99 0 0
3726649 187.270094 18.668402 ab 0.688617 53540.708496 0.548 16.591 18724144 0.084 16.802 17.39 2 0
3729253 187.015175 17.029218 ab 0.572176 53006.947102 0.799 16.375 3504169 0.082 16.714 16.70 1 0
3749370 187.897793 21.492477 ab 0.613760 52724.795430 0.876 16.127 3481248 0.064 16.497 15.11 2 0
3750490 186.041147 21.749388 ab 0.615990 52995.015300 0.452 17.028 9294430 0.069 17.122 20.16 1 0
3751606 187.472780 23.254222 ab 0.570737 53539.714274 0.732 16.104 12192232 0.056 16.436 14.70 1 0
3752096 187.083380 24.955387 ab 0.757883 53349.959508 0.605 14.289 4064073 0.065 14.474 5.95 2 0
3758054 186.576728 24.872358 ab 0.482153 53714.976370 1.035 16.602 16750709 0.060 17.085 19.82 1 0
3763697 187.051534 26.392212 ab 0.512327 54085.971874 0.939 17.449 22980793 0.058 17.907 28.93 1 0
3767967 187.326353 25.046616 ab 0.695792 52991.978257 0.448 16.324 4064073 0.060 16.440 14.72 2 0
3771707 186.233675 27.985636 ab 0.529454 54216.749494 0.884 15.875 22980793 0.059 16.301 13.81 1 0
3786203 187.572036 3.693273 ab 0.620159 53028.973024 0.519 16.619 14550152 0.069 16.795 17.34 1 6
3787433 187.925405 4.584977 ab 0.535353 53447.804511 0.885 16.464 14467112 0.054 16.887 18.09 1 0
3787533 187.763173 3.814776 c 0.343661 53886.731437 0.360 15.401 13635432 0.068 15.461 9.38 0 0
3793026 186.221416 3.895189 ab 0.508381 52967.985112 1.068 15.936 20580050 0.045 16.455 14.83 1 6
3795007 187.962867 4.072129 ab 0.519246 54175.824470 0.992 17.282 4244373 0.067 17.745 26.85 1 0
3796930 187.346502 3.651677 ab 0.589924 53493.812833 1.007 17.520 6988765 0.064 17.961 29.66 2 0
3797767 186.936631 3.435345 ab 0.613222 53348.968540 0.614 15.122 4068023 0.055 15.329 8.83 1 0
3798134 186.843480 4.214939 c 0.416959 53884.713418 0.396 16.153 14236732 0.051 16.239 13.42 0 0
3801580 186.044729 -1.098005 ab 0.563685 52815.699642 0.553 17.326 14505695 0.067 17.488 23.86 1 0
3805831 186.586156 -2.446096 ab 0.626695 54529.830715 0.703 16.772 20409590 0.070 17.004 19.09 1 0
3806409 187.928647 -1.520442 c 0.329368 54530.844920 0.325 17.344 8125320 0.061 17.399 22.90 0 0
3809978 187.660054 -2.971745 c 0.348202 53797.821808 0.510 16.684 8125320 0.080 16.809 17.45 0 0
3811231 186.065316 -1.820616 ab 0.515886 54507.904519 1.028 16.413 2723487 0.072 16.897 18.17 1 0
3812141 186.395756 -2.664801 ab 0.622580 53353.980971 0.393 17.273 14505695 0.084 17.342 22.30 1 0
3815329 187.806257 31.679002 ab 0.587681 53342.013509 0.620 16.570 18740506 0.039 16.800 17.38 1 0
3827763 187.945198 33.244886 ab 0.694135 52620.996197 0.515 17.143 12844761 0.040 17.347 22.36 2 0
3843170 186.973627 38.241722 ab 0.625486 53401.871737 0.646 17.487 12921912 0.025 17.719 26.53 1 0
3845748 186.311609 40.246001 ab 0.488701 53027.910852 0.839 16.293 11450924 0.067 16.673 16.39 1 0
3847643 186.307303 39.609142 ab 0.617278 52681.831983 0.509 15.234 4536644 0.077 15.360 8.95 1 0
3851585 187.170980 42.630541 ab 0.532936 54212.718903 1.000 16.587 8930253 0.060 17.049 19.49 1 0
3862210 186.798502 43.199953 c 0.380858 54497.891210 0.401 15.019 8640362 0.064 15.102 7.95 0 0
3892018 187.636498 6.363798 ab 0.861020 53886.697051 0.478 17.253 4536644 0.046 17.395 22.86 2 0
3898889 187.884584 -3.272785 c 0.316773 54591.788013 0.407 16.161 3086623 0.088 16.216 13.28 0 0
3906109 186.875717 52.980286 ab 0.732105 53096.807320 0.980 17.799 14714962 0.058 18.223 33.47 2 0
3915086 187.094524 56.949219 ab 0.588958 52750.745659 0.699 15.369 12192232 0.031 15.707 10.51 1 0
3917210 187.850563 58.483531 ab 0.531818 53805.825765 0.673 17.835 9294430 0.038 18.057 31.00 1 0
3925506 187.323104 61.744577 ab 0.709818 53831.762222 0.619 17.451 2846389 0.034 17.672 25.97 2 0
3937413 187.797879 68.332210 ab 0.714791 53806.859092 0.564 14.855 12810906 0.038 15.074 7.85 2 0
3941776 186.862490 7.813885 ab 0.532223 53503.779962 0.664 14.954 13811074 0.072 15.204 8.33 1 0
3943373 187.879718 7.249952 ab 0.530347 54509.838948 0.864 15.795 2606813 0.051 16.195 13.15 1 0
3945265 186.357245 8.222005 ab 0.578286 54173.813471 0.685 16.691 13520565 0.060 16.980 18.88 1 0
3946968 186.189066 8.552542 ab 0.492175 53468.920439 1.174 15.629 13594650 0.068 16.185 13.09 1 0
3947360 186.091332 8.696489 ab 0.542978 53522.685471 0.790 17.394 3504169 0.060 17.751 26.93 1 0
3948689 186.460137 7.584724 ab 0.561408 53468.875033 0.566 17.517 11116839 0.079 17.734 26.72 1 0
3949961 187.124694 8.417676 ab 0.603404 54530.837634 0.602 16.692 20799329 0.056 16.893 18.14 1 0
3952758 186.301712 9.608328 ab 0.583475 53002.950297 0.696 17.171 4244373 0.064 17.473 23.69 1 0
3956603 186.085216 10.647965 c 0.341900 53523.665014 0.279 17.387 9395078 0.091 17.369 22.58 0 0
3960704 187.345620 9.265928 ab 0.645874 54591.738542 0.728 15.525 19156959 0.050 15.848 11.21 2 0
3963089 187.206030 9.710033 ab 0.547874 53110.775148 0.572 16.854 18724144 0.057 17.107 20.02 1 0
3966729 188.318270 1.733383 ab 0.483856 53142.741207 1.014 16.945 9622423 0.046 17.436 23.29 1 0
3970439 188.969892 1.584868 c 0.362489 53846.754962 0.412 17.227 8972895 0.061 17.342 22.30 0 0
3970646 188.307030 2.008115 ab 0.586900 53791.899612 0.914 16.629 7003637 0.051 17.078 19.75 2 0
3970921 188.835999 1.750243 ab 0.560376 53473.815902 0.768 16.790 13282721 0.058 17.099 19.94 1 0
3970956 189.377107 2.334246 ab 0.600983 53465.786617 0.412 13.927 20799329 0.071 14.021 4.83 1 0
3973779 188.083806 1.933105 ab 0.531921 53884.722178 0.790 16.220 4310768 0.052 16.627 16.05 1 6
3975651 188.248389 2.104164 ab 0.475738 53823.875363 1.135 16.024 7003637 0.050 16.598 15.83 1 6
3981681 188.584152 0.657014 ab 0.520039 54564.837678 0.879 14.174 7443719 0.069 14.537 6.13 1 0
3988307 189.956212 -0.001777 ab 0.617168 53884.726509 0.870 16.472 20227792 0.057 16.880 18.03 2 0
3992818 188.722869 -0.299974 ab 0.583474 53403.975158 0.643 15.840 11116839 0.059 16.123 12.72 1 0
3993532 189.169253 12.340983 ab 0.666936 54477.872838 0.677 16.998 18833036 0.125 17.226 21.14 2 0
3995865 189.998178 11.510307 ab 0.621279 52672.936609 0.762 15.351 9062695 0.109 15.615 10.07 1 0
4000406 188.223485 11.568567 ab 0.579463 52797.717151 0.512 14.259 1857382 0.124 14.391 5.73 1 0
4000765 189.630647 11.458135 c 0.323669 53880.704926 0.468 17.390 9065043 0.085 17.476 23.72 0 0
4007749 188.595911 14.238944 ab 0.596223 53852.747899 0.779 17.517 11739544 0.102 17.814 27.72 1 0
4015174 189.308945 14.442246 ab 0.571556 53110.759618 0.851 15.423 12181468 0.082 15.776 10.84 1 0
4016456 189.189887 13.339623 c 0.387036 53348.978832 0.345 15.928 1273940 0.118 15.935 11.67 0 0
4017030 189.806298 -11.552050 ab 0.464977 53083.893647 0.667 15.047 14505695 0.127 15.203 8.33 1 0
4018950 189.688032 -12.139546 ab 0.497782 54212.801493 0.731 17.300 309626 0.117 17.574 24.82 1 0
4019844 189.845523 -12.538594 ab 0.492755 53032.917180 1.042 15.747 12683218 0.129 16.198 13.17 1 0
4022950 188.560377 16.593652 ab 0.466479 52711.807352 0.924 17.421 6231902 0.078 17.753 26.95 1 0
4023650 188.210628 15.024280 ab 0.487500 54597.705434 0.612 16.412 11116839 0.087 16.648 16.20 1 0
4026380 188.909500 16.538979 c 0.339953 53902.687426 0.421 14.871 4026380 0.084 14.928 7.34 0 0
4027414 188.619700 16.950502 ab 0.572985 52754.735172 0.701 16.324 10488093 0.081 16.581 15.71 1 0
4035425 189.815423 -13.813952 ab 0.656524 54497.928066 0.738 15.485 10488093 0.157 15.685 10.40 2 0
4037691 188.919028 17.480658 ab 0.647960 53740.002183 0.989 16.137 12573895 0.074 16.605 15.89 2 0
4038510 189.475316 18.295496 c 0.352345 53165.720675 0.363 16.250 1918275 0.065 16.316 13.91 0 0
4039586 188.931113 18.052201 c 0.333453 53881.752629 0.371 15.884 4039586 0.059 15.963 11.82 0 0
4044456 189.763647 18.306621 ab 0.490785 54612.673537 0.789 13.252 12728740 0.061 13.609 4.00 1 0
4052617 189.043959 20.999930 ab 0.530500 53770.821674 0.555 17.636 22793705 0.091 17.807 27.63 1 0
4052762 189.790819 20.754914 ab 0.722608 53449.772937 0.537 15.296 12192232 0.084 15.489 9.50 2 0
4056635 188.581446 20.705597 ab 0.529425 53770.889068 0.697 17.516 3176620 0.088 17.797 27.50 1 0
4057773 189.438065 20.378427 c 0.307315 54121.891165 0.400 17.013 7336579 0.092 17.063 19.62 0 0
4058362 189.070851 20.418655 ab 0.560246 54568.758163 0.739 16.615 12019667 0.094 16.905 18.24 1 0
4059372 189.564963 -17.268554 c 0.290035 53120.702758 0.432 17.039 7862869 0.107 17.098 19.93 0 0
4060156 189.407373 -17.045256 ab 0.511409 53402.940281 0.953 15.287 3981681 0.101 15.667 10.31 1 0
4062229 189.416809 -17.611348 ab 0.611245 54525.973383 0.652 17.366 14505695 0.114 17.528 24.30 1 0
4064073 189.509358 -18.186655 ab 0.590709 53406.012274 0.572 14.512 4064073 0.120 14.627 6.39 1 0
4068023 189.041882 22.395127 ab 0.645511 52739.793118 0.446 13.895 4068023 0.057 14.019 4.83 1 0
4073015 189.828056 22.054233 ab 0.593611 52650.937970 0.573 14.127 18740506 0.072 14.301 5.50 1 0
4073552 188.367806 22.477833 ab 0.523247 52639.979331 1.066 14.886 13806334 0.068 15.372 9.00 1 4
4074683 189.493192 -20.989717 ab 0.600337 53081.870446 0.898 16.254 4527825 0.170 16.544 15.45 2 0
4077006 189.760861 -20.566977 ab 0.611282 53402.979198 0.542 15.523 7546570 0.143 15.622 10.10 1 0
4080898 188.328900 23.745100 ab 0.702502 52619.001497 0.733 15.499 15240181 0.044 15.809 11.01 2 0
4082526 189.451525 23.932688 ab 0.554717 53065.787010 0.742 16.798 14761159 0.049 17.107 20.02 1 0
4101289 189.422787 26.270947 c 0.379225 52621.012506 0.389 15.713 12365386 0.035 15.820 11.07 0 0
4110858 188.319372 28.085141 ab 0.479716 52677.907823 1.116 15.614 12696409 0.043 16.159 12.94 1 3
4116853 189.048837 30.695943 c 0.399012 54508.880289 0.618 16.409 14115268 0.051 16.635 16.11 0 0
4118255 189.369256 29.416608 ab 0.626678 53525.699564 0.477 16.123 18740506 0.047 16.276 13.65 1 0
4129242 188.221732 4.211029 ab 0.567032 54454.976323 0.758 17.417 3981681 0.064 17.732 26.69 1 0
4129542 188.738657 3.894085 ab 0.591314 54200.764452 0.560 15.799 12728740 0.081 16.007 12.06 1 0
4131649 189.950192 4.586407 ab 0.549276 54210.795438 0.870 17.193 10647040 0.071 17.542 24.46 1 0
4136438 188.455524 -2.749048 ab 0.517299 54523.952951 0.852 16.049 7853020 0.100 16.401 14.46 1 0
4139829 189.385794 -2.734323 ab 0.584189 52730.772302 0.722 16.146 18442650 0.127 16.377 14.30 1 0
4141002 188.301803 -2.924087 ab 0.566511 54147.843379 0.932 16.300 20884921 0.100 16.677 16.42 1 0
4143623 188.156105 -2.658631 ab 0.609842 53478.812053 0.518 17.630 14700479 0.079 17.769 27.15 1 0
4156169 189.793700 32.998615 ab 0.559629 53065.800982 0.890 16.468 8155947 0.043 16.930 18.45 1 0
4157389 188.562672 34.234231 c 0.352196 53742.978715 0.331 14.482 21263476 0.046 14.542 6.14 0 0
4164181 189.390673 34.136588 ab 0.629901 53037.892278 0.404 17.321 15060955 0.048 17.458 23.53 1 0
4171129 188.210269 35.923787 ab 0.601870 53356.987173 0.937 15.447 17980316 0.028 15.903 11.50 2 0
4174192 188.603874 37.221048 c 0.295478 54560.789277 0.389 16.184 11667249 0.052 16.265 13.58 0 0
4182391 188.573186 40.368361 ab 0.769054 54618.746721 0.797 17.825 10240846 0.045 18.210 33.27 2 0
4182729 188.295182 40.238551 ab 0.681459 54559.750382 0.557 14.901 23430800 0.053 15.089 7.90 2 0
4185436 188.119782 41.316082 ab 0.842994 53401.842134 0.872 17.777 4244373 0.063 18.178 32.78 2 0
4187804 188.887808 42.242934 ab 0.736479 53827.846341 0.668 15.337 14539006 0.048 15.568 9.85 2 0
4192107 188.701178 42.636042 ab 0.585122 53430.905371 0.682 16.969 8440861 0.065 17.201 20.90 1 0
4192631 188.958660 44.607664 ab 0.584259 53096.820765 0.741 17.702 18545645 0.042 18.038 30.73 1 0
4193666 188.672340 43.951311 ab 0.670743 52772.703723 0.555 17.673 13510688 0.048 17.893 28.75 2 0
4195492 188.370461 43.690912 ab 0.733531 52751.778656 0.467 14.452 14539006 0.060 14.577 6.24 2 0
4208422 188.663541 47.974412 ab 0.555063 53490.759851 0.694 16.381 9062695 0.040 16.679 16.44 1 0
4210518 188.982934 49.398134 ab 0.598309 54436.943993 0.570 16.497 14539006 0.039 16.692 16.53 1 0
4218233 189.985543 6.079220 ab 0.681559 53881.669672 0.731 13.160 105039 0.062 13.469 3.75 2 0
4221971 189.855532 5.732207 ab 0.627802 53166.694827 0.632 17.267 18740506 0.065 17.478 23.75 1 0
4222611 189.873069 6.421505 ab 0.744271 54201.803520 0.386 16.228 7706724 0.060 16.321 13.94 2 0
4223699 189.224289 6.725362 ab 0.565431 54152.884401 0.622 17.023 18724144 0.055 17.308 21.96 1 0
4224216 189.003277 5.578497 c 0.344391 53503.748642 0.347 14.570 16767477 0.069 14.620 6.37 0 0
4225134 188.527333 6.608684 ab 0.560296 53465.863189 0.754 16.874 15797916 0.058 17.188 20.78 1 0
4225408 188.434408 5.852044 ab 0.492571 54558.722345 0.842 16.491 11450924 0.060 16.879 18.02 1 0
4228011 189.755461 6.125132 ab 0.598045 53166.671249 0.674 16.483 22198858 0.059 16.759 17.05 1 0
4228794 189.087479 6.149485 ab 0.605455 52764.713279 0.602 16.490 2846389 0.054 16.682 16.46 1 0
4229566 189.487174 -3.635813 ab 0.596068 52708.867059 0.590 15.523 20799329 0.086 15.688 10.41 1 0
4234952 189.139518 -3.430218 ab 0.566337 53139.700742 0.613 16.343 13097949 0.089 16.521 15.28 1 0
4241471 189.644828 51.418405 ab 0.623775 54587.742061 0.458 16.501 20153535 0.039 16.679 16.44 1 0
4244373 188.724885 53.633069 ab 0.644397 53134.721145 0.776 13.917 4244373 0.052 14.276 5.44 2 0
4246661 188.011860 54.346971 ab 0.484483 52801.696826 0.813 16.780 11450924 0.043 17.169 20.60 1 0
4252841 189.342572 55.501596 ab 0.476376 53858.774908 0.620 14.812 14714962 0.038 15.074 7.85 1 0
4256365 189.208342 57.924250 ab 0.482281 53534.680747 1.125 15.004 12573895 0.028 15.592 9.96 1 0
4269957 188.145669 66.154906 c 0.278591 53831.821346 0.460 16.660 16322075 0.040 16.800 17.38 0 0
4271396 189.683438 65.214999 ab 0.531004 54485.890050 0.540 13.968 11450924 0.039 14.207 5.27 1 0
4273998 188.591476 67.978873 ab 0.466361 54048.980730 1.061 16.761 9622423 0.043 17.278 21.66 1 0
4275849 189.212808 67.150078 c 0.291363 54522.892266 0.385 13.749 21397555 0.058 13.831 4.43 0 0
4276778 189.602359 7.156314 ab 0.538336 53116.786967 0.673 17.066 16164186 0.060 17.351 22.40 1 0
4278157 188.708043 8.834922 ab 0.609897 54559.729132 0.529 16.427 8951269 0.051 16.625 16.03 1 0
4281883 188.077993 7.252234 c 0.267769 54451.029528 0.383 15.428 6651516 0.052 15.513 9.61 0 0
4282396 188.477309 8.277289 c 0.392234 54538.844413 0.496 15.254 14115268 0.051 15.418 9.20 0 0
4283975 188.526901 8.921655 ab 0.463186 53522.689945 1.079 16.755 2606813 0.052 17.268 21.56 1 0
4285485 189.100263 8.634294 ab 0.604413 53175.649173 0.735 17.167 15317421 0.059 17.465 23.60 1 0
4287330 189.404031 8.636380 ab 0.634621 53404.957528 0.468 17.111 20526648 0.056 17.261 21.49 1 0
4290839 188.689908 9.911507 ab 0.629167 54592.705970 0.480 16.180 19699379 0.067 16.313 13.89 1 0
4292213 188.097302 9.694640 ab 0.500070 52676.908109 1.117 15.988 8914489 0.057 16.556 15.53 1 0
4293918 189.462175 10.241039 ab 0.626456 52676.875631 0.303 17.247 13811074 0.058 17.316 22.04 1 0
4302278 189.987057 -7.669288 ab 0.614428 52673.931789 0.930 16.902 11050962 0.072 17.301 21.89 2 0
4305964 191.883971 1.267574 ab 0.506621 53848.838647 1.035 15.228 16750709 0.053 15.717 10.55 1 0
4309358 190.854589 2.560059 ab 0.476811 53169.706227 0.744 15.175 13811074 0.070 15.469 9.41 1 0
4310768 191.641382 2.307782 ab 0.496598 52667.981342 0.808 14.374 4310768 0.068 14.777 6.85 1 0
4314873 190.402789 1.218420 ab 0.603156 54175.879163 0.507 16.957 5835578 0.041 17.111 20.05 1 0
4315569 190.728508 2.056129 ab 0.515979 53791.872258 0.898 16.095 8914489 0.086 16.509 15.20 1 6
4316849 190.659543 1.385546 ab 0.595039 53496.711350 0.924 16.868 13510688 0.050 17.281 21.69 2 0
4319202 191.937913 0.230716 c 0.344977 53846.791205 0.328 16.244 17312184 0.061 16.301 13.81 0 0
4325364 190.738831 0.155967 ab 0.582088 53142.743801 0.645 15.166 8929826 0.062 15.409 9.16 1 0
4327168 190.865777 -0.927127 c 0.330944 54530.942531 0.397 15.623 9065043 0.072 15.690 10.42 0 0
4329665 190.014830 -0.069280 ab 0.585846 53846.763443 0.626 16.422 8623110 0.056 16.712 16.69 1 6
4330205 190.061052 0.095444 ab 0.579448 54149.921165 0.833 17.374 105039 0.052 17.748 26.89 1 0
4331112 191.208913 -0.844358 c 0.329859 52737.834338 0.329 14.733 10578950 0.093 14.745 6.75 0 0
4333766 191.721448 11.249751 ab 0.720862 53110.802587 0.656 16.652 4536644 0.096 16.826 17.59 2 0
4333811 190.458379 11.706781 ab 0.519597 54144.851958 0.935 16.614 12588097 0.091 17.022 19.25 1 0
4335857 190.829593 11.965120 ab 0.583622 52993.972352 0.614 16.701 18335321 0.075 16.891 18.12 1 0
4336034 191.497055 12.193345 ab 0.494012 52672.909871 1.018 16.819 16750709 0.069 17.283 21.71 1 0
4343459 191.119740 -9.565298 ab 0.572793 53851.799184 0.696 15.832 13097949 0.100 16.039 12.24 1 0
4346704 191.913028 -10.469158 c 0.329695 54561.819365 0.380 16.611 14797336 0.134 16.613 15.94 0 0
4346789 190.299404 -9.418211 ab 0.470303 54535.858382 0.415 16.088 1240665 0.086 16.177 13.04 1 0
4347489 191.792002 -10.345781 c 0.297990 52669.009412 0.377 16.139 6159569 0.116 16.165 12.97 0 0
4351493 191.837071 -9.836108 c 0.298947 53506.722624 0.386 16.933 9025455 0.093 16.979 18.87 0 0
4354685 191.533773 -10.710676 ab 0.630526 53028.017823 0.451 15.274 8127317 0.114 15.351 8.92 1 0
4354965 190.930648 -10.223601 ab 0.645215 54498.926848 0.718 15.879 13510688 0.098 16.136 12.80 2 0
4357717 190.752914 14.731153 ab 0.661254 53881.713572 0.513 17.560 1310262 0.065 17.672 25.97 1 0
4359408 191.513370 14.994347 c 0.369897 53089.881540 0.482 16.980 4327168 0.081 17.086 19.82 0 0
4359531 190.215578 13.869532 ab 0.512843 54539.779497 0.733 16.625 6967017 0.087 16.931 18.46 1 0
4359545 190.270523 13.045424 ab 0.514303 53523.683939 0.721 15.311 8155947 0.094 15.622 10.10 1 0
4360830 190.261740 13.300497 ab 0.569865 53089.803321 0.743 17.001 12192232 0.076 17.320 22.08 1 0
4361485 190.902740 13.912162 ab 0.556572 52725.906865 0.764 16.483 11050962 0.072 16.795 17.34 1 0
4363105 190.297750 14.892595 ab 0.479824 54478.962729 1.110 15.711 8914489 0.098 16.234 13.39 1 0
4367103 191.212674 -11.175158 c 0.326883 53116.823426 0.304 16.425 13714791 0.121 16.397 14.43 0 0
4367166 190.417658 -11.092371 ab 0.585749 53857.867607 0.591 16.447 4195492 0.118 16.594 15.81 1 0
4372335 191.249845 -12.507577 ab 0.597604 54205.844575 0.657 17.645 16173901 0.138 17.850 28.18 1 0
4379469 191.751937 -12.320143 ab 0.525895 53140.706128 0.844 16.188 2723487 0.130 16.512 15.22 1 0
4381499 191.744182 15.169612 ab 0.536207 52824.673518 0.891 15.047 22198858 0.085 15.411 9.17 1 0
4383859 191.348456 16.681438 ab 0.548394 53529.714325 0.770 16.293 3621142 0.070 16.608 15.91 1 3
4389853 191.276843 16.025396 ab 0.567886 52639.965155 0.654 16.248 7546570 0.098 16.450 14.79 1 0
4393288 191.331661 -14.136778 ab 0.588826 53140.723478 0.926 16.115 12683218 0.139 16.491 15.07 2 0
4393963 191.362051 -13.008892 c 0.357723 52736.800438 0.341 16.755 7555727 0.134 16.741 16.91 0 0
4394877 190.187879 -13.520556 ab 0.557844 53402.878309 0.614 17.082 4244373 0.151 17.251 21.39 1 0
4395542 190.942406 -13.205232 ab 0.594025 53383.960664 0.535 17.178 4536644 0.159 17.234 21.22 1 0
4398228 191.094848 -13.408676 ab 0.600257 53081.909113 0.533 15.819 12028462 0.153 15.892 11.44 1 0
4404024 190.899763 -14.842350 ab 0.565509 52644.973817 0.772 16.180 16184448 0.145 16.414 14.55 1 0
4404355 190.344165 17.009113 ab 0.742733 52711.822793 0.409 16.902 18740506 0.061 17.006 19.11 2 0
4405149 190.353497 18.114574 ab 0.581867 53078.859819 0.966 16.505 13806334 0.049 16.956 18.67 2 0
4411751 191.492342 18.733622 ab 0.657659 52753.777757 0.596 16.653 1240665 0.050 16.871 17.96 1 0
4413945 190.037428 17.739861 c 0.320086 53119.756534 0.430 16.236 6834724 0.052 16.352 14.14 0 0
4418095 190.088871 -16.099673 ab 0.526578 54475.999788 0.868 15.408 17635845 0.122 15.735 10.64 1 0
4425185 191.032707 -15.753938 ab 0.594601 54570.774952 0.724 16.562 11748489 0.136 16.747 16.96 1 0
4425201 191.940995 -15.593723 ab 0.647690 54526.933884 0.887 15.379 8316634 0.155 15.696 10.45 2 0
4426062 191.597649 -16.078440 ab 0.573665 54481.004032 0.870 17.246 14700479 0.133 17.501 24.00 1 0
4428479 191.677657 20.201621 c 0.364365 53915.690598 0.342 16.504 4630301 0.061 16.551 15.50 0 0
4431324 190.899789 20.979415 ab 0.616884 53093.788494 0.392 17.406 20051838 0.098 17.507 24.07 1 0
4437685 190.749605 19.273621 ab 0.611203 52811.695608 0.492 16.977 11453870 0.057 17.148 20.40 1 0
4437787 190.670381 20.353717 c 0.326449 52639.999491 0.497 17.279 22518636 0.077 17.405 22.96 0 0
4443639 191.940271 -17.551963 ab 0.652000 52669.980809 0.728 16.590 12696409 0.114 16.854 17.82 2 0
4444304 191.572511 -17.916097 ab 0.822404 53140.648819 0.385 17.639 5423183 0.128 17.711 26.44 2 0
4444957 191.649859 -17.554097 c 0.410731 53431.881793 0.417 14.788 13635432 0.119 14.823 6.99 0 0
4445155 190.654248 -17.603980 c 0.342239 52710.821374 0.366 15.782 11445136 0.110 15.795 10.94 0 0
4450360 190.163680 -18.759706 ab 0.664604 53431.818109 0.637 16.601 7284080 0.130 16.797 17.35 2 0
4451144 190.067420 22.552283 ab 0.619670 52677.879143 0.601 16.654 14467112 0.071 16.899 18.19 1 0
4452718 191.068343 21.858584 ab 0.494351 53528.688068 0.808 17.126 6967017 0.094 17.466 23.62 1 0
4458058 190.271685 21.202542 ab 0.590032 52769.716852 0.800 16.978 22793705 0.109 17.260 21.48 1 0
4481053 191.942613 24.661347 ab 0.483433 53443.925782 1.118 16.147 13594650 0.044 16.697 16.57 1 0
4493533 190.178690 -22.461384 ab 0.564291 53092.811753 0.757 14.561 12192232 0.164 14.799 6.92 1 0
4495086 191.782173 26.172461 ab 0.539955 53035.948903 1.041 15.379 18833036 0.030 15.904 11.50 1 0
4496463 190.837566 25.031992 ab 0.622401 53109.792043 0.345 15.344 12028462 0.042 15.435 9.27 1 4
4499117 190.289284 26.210286 ab 0.625659 54613.699304 0.450 16.978 20526648 0.050 17.125 20.18 1 0
4501885 190.599447 25.863064 ab 0.635395 53065.818194 0.420 16.470 6231902 0.048 16.591 15.78 1 0
4509428 190.668027 28.223494 ab 0.604039 54156.836045 0.672 15.842 19788178 0.037 16.138 12.81 1 3
4512465 190.824115 29.687386 ab 0.533056 54508.914965 0.743 15.592 6967017 0.044 15.946 11.73 1 0
4513705 191.072624 30.020293 c 0.333215 52812.686268 0.383 15.889 10614690 0.041 15.989 11.96 0 0
4517155 190.975749 29.207166 ab 0.600586 53843.776346 0.744 16.655 13806739 0.039 16.926 18.42 1 0
4520420 190.900980 4.323969 ab 0.542114 54207.789035 0.938 16.039 8249262 0.075 16.457 14.84 1 0
4523704 191.474667 4.691443 c 0.315004 53033.942056 0.362 16.383 10085065 0.070 16.449 14.78 0 0
4523979 190.486157 3.557393 ab 0.561461 53354.969259 0.639 17.512 11450924 0.086 17.761 27.05 1 0
4525420 190.257431 3.217213 ab 0.474284 53848.821333 0.718 17.117 6919278 0.071 17.388 22.78 1 0
4526979 190.583983 3.908533 ab 0.708769 53404.940189 0.567 17.122 20884921 0.084 17.318 22.06 2 0
4527825 191.823219 4.226442 ab 0.490865 54580.737240 0.929 14.251 8623110 0.080 14.693 6.59 1 0
4528901 191.292879 3.921443 ab 0.632220 53473.769051 0.306 17.008 12728740 0.076 17.072 19.70 1 0
4529408 190.678674 3.950323 c 0.337354 53473.797428 0.340 17.464 3715730 0.081 17.508 24.08 0 0
4530156 191.888498 4.656149 ab 0.547012 54586.769175 0.704 17.113 14714962 0.084 17.372 22.62 1 0
4536502 190.960865 -1.472427 ab 0.649116 53001.027198 0.606 17.362 18743802 0.095 17.571 24.79 1 0
4536644 190.963493 -1.387190 ab 0.737997 54144.955673 0.633 14.651 4536644 0.100 14.812 6.96 2 0
4539471 191.088355 -2.585283 ab 0.589406 54148.911989 0.641 15.493 11450924 0.076 15.753 10.73 1 0
4544582 191.123787 -2.080610 ab 0.581312 53882.734001 0.857 14.025 1619501 0.094 14.361 5.65 1 0
4545362 191.561880 -1.053345 ab 0.521320 53054.930217 0.943 15.940 20158313 0.072 16.356 14.16 1 0
4546177 191.843120 -2.818700 ab 0.536332 53884.740142 0.730 15.115 1857382 0.077 15.417 9.19 1 0
4547090 191.700397 -2.121912 ab 0.612285 53856.805976 0.882 14.959 14229885 0.071 15.331 8.83 2 0
4547881 190.820495 31.017126 ab 0.576318 53386.959687 0.689 16.598 7003637 0.044 16.926 18.42 1 0
4551971 191.677853 32.405879 ab 0.532347 52650.871094 0.977 15.414 16750709 0.034 15.892 11.44 1 0
4554769 190.408234 31.295062 ab 0.695866 54217.728274 0.674 16.780 11675090 0.038 17.064 19.62 2 0
4586691 128.777768 15.985053 ab 0.621457 54464.936660 0.435 15.213 12810906 0.093 15.309 8.75 1 0
4594482 129.278378 18.932375 c 0.297706 54148.772430 0.343 15.797 7048826 0.069 15.859 11.27 0 0
4598268 129.329100 17.691882 ab 0.589069 53501.652877 0.611 15.637 12810906 0.087 15.830 11.12 1 0
4598709 129.832845 17.027027 ab 0.534949 54409.992759 0.673 15.579 21474739 0.071 15.889 11.42 1 0
4600749 128.314548 18.600551 ab 0.513405 54086.841927 0.982 15.408 12573895 0.090 15.857 11.26 1 0
4620408 128.854246 19.783068 ab 0.803872 54448.839898 0.385 15.635 5835578 0.081 15.693 10.44 2 0
4630301 128.223282 22.574641 c 0.364954 53714.926370 0.349 15.273 4630301 0.095 15.288 8.66 0 0
4630804 128.162091 21.073376 ab 0.551774 53740.872585 0.681 16.824 18724144 0.133 17.066 19.64 1 0
4636405 128.354349 21.397628 ab 0.563812 52936.968840 0.802 16.737 11050962 0.106 17.035 19.36 1 0
4638687 128.839675 22.048374 ab 0.462377 54592.681528 1.155 17.080 13806334 0.098 17.580 24.89 1 0
4672469 128.669735 25.544526 ab 0.550173 54397.929719 0.615 15.707 11450924 0.095 15.934 11.66 1 0
4673486 128.514075 25.721964 c 0.331306 53078.734331 0.371 15.622 13534640 0.096 15.647 10.22 0 0
4674457 129.388577 26.862938 ab 0.567059 53377.869330 0.705 17.161 11748489 0.109 17.365 22.54 1 0
4711034 129.837767 32.418632 ab 0.566616 54413.940382 0.834 16.587 20409590 0.118 16.832 17.64 1 0
4776056 129.602531 41.619476 ab 0.631590 53842.696295 0.636 16.699 4536644 0.087 16.874 17.98 1 0
4778367 128.989308 41.019775 ab 0.578925 53700.892177 0.751 15.668 8929826 0.107 15.922 11.60 1 0
4783834 128.218502 43.474984 ab 0.609109 54558.719741 0.632 17.784 11117424 0.078 17.995 30.13 1 0
4787512 128.206698 43.267308 c 0.309187 52964.946567 0.418 14.304 14650791 0.067 14.395 5.74 0 0
4806531 128.274722 47.226078 c 0.270557 54051.962721 0.420 15.585 18408716 0.109 15.634 10.16 0 0
4815083 128.862733 50.949010 ab 0.662968 53108.741085 0.583 15.695 23430800 0.102 15.848 11.21 1 0
4818868 129.081968 51.261304 ab 0.467171 54108.812964 1.175 16.263 7003637 0.086 16.822 17.55 1 0
4827660 129.374179 53.285060 ab 0.535879 54167.734870 0.752 13.631 4827660 0.103 13.900 4.57 1 0
4830870 129.428583 54.158249 ab 0.511132 53038.857730 0.914 15.145 9843137 0.094 15.564 9.84 1 0
4835022 129.486041 55.674877 ab 0.523802 52771.685985 0.983 15.014 21753974 0.121 15.394 9.09 1 0
4852402 129.835125 62.732620 ab 0.537692 54216.666009 0.582 16.297 13282721 0.491 16.077 12.46 1 0
4893166 131.976164 13.040576 ab 0.520788 52944.975672 0.710 16.450 7856049 0.079 16.746 16.95 1 0
4895826 130.223712 15.373354 ab 0.571936 54393.962894 0.481 15.399 14505695 0.073 15.521 9.64 1 0
4912051 131.848964 16.098289 ab 0.571569 52992.953844 0.669 15.622 21749710 0.065 15.912 11.55 1 0
4954142 130.481843 22.011208 c 0.321364 53348.825299 0.319 15.534 18349071 0.113 15.519 9.63 0 0
4962401 131.062709 22.149749 ab 0.495197 54027.988625 0.983 16.788 8623110 0.105 17.236 21.24 1 0
4965557 130.512389 22.902054 ab 0.612837 52934.972372 0.498 16.260 4064073 0.109 16.350 14.13 1 0
4978435 131.387060 23.698080 c 0.290071 54412.015029 0.378 16.660 6346477 0.083 16.713 16.70 0 0
5008442 130.321287 27.226711 ab 0.471758 54475.880551 0.769 17.103 309626 0.109 17.407 22.98 1 0
5011499 131.903115 27.999477 ab 0.552740 54595.674292 0.799 15.791 7856049 0.134 16.082 12.49 1 0
5025355 130.385725 30.748552 ab 0.604815 53001.896863 0.843 17.265 16792697 0.126 17.545 24.49 2 0
5027964 131.227947 29.562145 c 0.281706 52934.984031 0.393 16.646 13712985 0.144 16.652 16.23 0 0
5034168 131.681353 31.122674 c 0.335294 54201.684958 0.384 17.173 16164165 0.147 17.144 20.36 0 0
5037484 131.892805 31.056801 ab 0.622995 53087.689084 0.836 15.063 20051838 0.113 15.410 9.16 2 0
5037547 130.787239 31.229569 ab 0.649395 54583.668578 0.811 16.008 8013409 0.130 16.264 13.58 2 0
5047240 131.033676 33.235760 c 0.351447 53348.874415 0.355 17.044 14148882 0.094 17.068 19.66 0 0
5074963 131.010442 38.913525 ab 0.562272 53136.672759 0.864 16.519 15240181 0.090 16.850 17.78 1 0
5083974 130.731998 40.368705 ab 0.721750 53008.886639 0.631 15.089 20799329 0.092 15.268 8.58 2 0
5088156 131.479657 39.248543 ab 0.469234 54589.680570 1.091 15.255 14467112 0.080 15.765 10.79 1 0
5115185 130.799559 46.837156 ab 0.457454 54539.745237 0.854 16.120 7856049 0.076 16.500 15.14 1 0
5122878 131.649249 47.873264 ab 0.553165 53319.932319 0.834 16.330 10966184 0.070 16.676 16.41 1 0
5125006 130.426118 49.421355 ab 0.501451 54496.792528 0.854 13.595 21749710 0.099 13.955 4.69 1 0
5132840 130.854197 52.122521 ab 0.576800 53755.823185 0.678 17.306 20526648 0.079 17.541 24.45 1 0
5148766 131.346158 55.195732 ab 0.570204 52948.925339 0.778 15.192 3981681 0.098 15.484 9.48 1 0
5168038 131.690972 61.729686 c 0.316379 54216.675828 0.359 14.549 4673486 0.191 14.476 5.96 0 0
5168861 131.119654 61.412083 ab 0.597417 52979.891398 0.560 14.967 14505695 0.199 15.001 7.59 1 0
5185192 133.832098 12.386983 ab 0.564311 53357.935240 0.700 14.354 17476779 0.100 14.613 6.35 1 0
5204442 132.740015 13.403881 ab 0.504389 54394.965554 0.722 16.959 11450924 0.081 17.260 21.48 1 0
5207635 132.595457 13.384350 ab 0.650433 54562.704006 0.668 15.375 20799329 0.081 15.583 9.92 2 0
5214049 132.139889 13.178791 ab 0.554404 52758.663417 0.700 16.887 12192232 0.071 17.186 20.76 1 0
5244248 132.335458 18.438013 ab 0.530610 53116.702316 0.867 15.237 14854121 0.056 15.639 10.18 1 0
5253415 133.704981 17.604425 ab 0.622770 54419.954555 0.503 16.128 9397110 0.063 16.298 13.79 1 0
5272753 132.015003 19.228047 ab 0.485827 54169.760643 1.065 15.440 6148883 0.063 15.950 11.75 1 0
5291978 132.601842 24.637901 ab 0.597801 54396.953068 0.398 17.772 2631092 0.107 17.846 28.13 1 0
5294696 133.441851 23.819149 ab 0.575157 52648.802790 0.643 16.397 9397110 0.082 16.621 16.00 1 0
5298487 133.821935 24.621148 ab 0.611587 53078.764869 0.815 17.319 16506652 0.102 17.640 25.59 2 0
5308380 133.977055 25.078183 ab 0.609174 54555.711222 0.709 16.040 4527825 0.094 16.305 13.84 1 0
5308437 133.549416 26.414243 ab 0.462678 52644.874520 0.946 14.054 8155947 0.096 14.495 6.01 1 0
5314025 132.517996 25.075533 ab 0.526377 53078.736005 0.911 16.880 16173901 0.107 17.259 21.47 1 0
5316834 133.863387 25.919117 ab 0.644449 54532.768187 0.485 16.745 19699379 0.103 16.845 17.74 1 0
5328934 133.081159 27.250923 ab 0.549825 54067.948357 0.669 16.459 18545645 0.084 16.714 16.70 1 0
5353858 132.432982 32.996608 ab 0.616005 54414.009285 0.431 16.087 5835578 0.095 16.152 12.89 1 0
5364504 132.818176 34.057514 ab 0.583805 54070.937937 0.774 16.374 14761159 0.071 16.677 16.42 1 0
5366871 132.574680 33.556120 c 0.295620 54567.679495 0.398 14.504 8520012 0.080 14.575 6.24 0 0
5374444 132.109264 36.335524 c 0.361871 54210.717616 0.364 15.978 8640362 0.094 16.013 12.09 0 0
5379535 132.459341 36.933284 ab 0.508323 52612.948886 1.073 16.604 8366927 0.091 17.064 19.62 1 0
5388371 133.123310 37.759423 ab 0.550753 54397.922346 0.962 16.544 16506652 0.101 16.947 18.60 1 0
5390545 132.304499 38.825247 ab 0.508942 52695.792544 1.043 15.859 6148883 0.096 16.325 13.96 1 0
5398864 132.709823 40.831157 ab 0.554216 54559.729972 0.948 15.675 8249262 0.067 16.106 12.62 1 0
5409348 132.693132 41.314956 c 0.345083 53006.841584 0.328 15.923 17840565 0.071 15.965 11.83 0 0
5416042 133.133486 42.022197 ab 0.792184 53359.867754 0.385 15.791 1240665 0.076 15.876 11.36 2 0
5421989 133.516191 44.165582 ab 0.534510 53319.926703 0.748 16.351 8623110 0.072 16.696 16.57 1 0
5423183 132.664561 43.667789 ab 0.497259 53756.807608 0.892 14.390 5423183 0.076 14.818 6.98 1 0
5424357 133.137368 44.056478 ab 0.517281 54212.674371 0.865 16.076 12683218 0.080 16.476 14.97 1 0
5427503 133.730481 45.690730 ab 0.541551 52977.869116 0.360 14.758 12921912 0.071 14.813 6.96 1 0
5432907 133.724793 46.435280 ab 0.740188 53303.921418 1.255 17.680 23379106 0.063 18.294 34.58 2 0
5444152 133.436910 49.311265 c 0.321155 54079.823220 0.460 15.446 6399371 0.066 15.563 9.83 0 0
5447374 133.196659 50.066164 ab 0.507050 53319.924991 1.045 16.148 8250507 0.070 16.605 15.89 1 0
5460635 133.655083 51.272765 ab 0.602505 52684.805581 0.497 16.075 19699379 0.056 16.227 13.35 1 0
5498510 133.525549 64.131152 ab 0.554594 53133.615115 0.764 15.085 12355665 0.269 15.169 8.20 1 0
5504645 133.607437 7.978511 ab 0.580021 52672.753177 0.502 17.652 10488093 0.176 17.708 26.40 1 0
5512757 132.912014 8.579695 ab 0.543293 53824.725871 0.703 17.449 18442650 0.121 17.676 26.01 1 0
5514063 132.946611 7.398072 c 0.400351 54521.827646 0.348 16.261 20961336 0.138 16.235 13.40 0 0
5523565 132.159439 9.854087 c 0.356097 52995.854562 0.394 17.000 15884587 0.161 16.985 18.92 0 0
5530643 132.615410 10.785358 ab 0.490349 54438.903967 1.168 15.730 9890993 0.129 16.205 13.21 1 0
5540836 134.426106 11.876371 ab 0.637053 54059.957816 0.659 16.823 22639551 0.100 17.013 19.17 1 0
5549773 134.330829 11.380128 c 0.374917 53025.825763 0.375 16.024 11365516 0.103 16.048 12.29 0 0
5551760 134.428505 11.595629 c 0.270595 54480.975012 0.383 15.635 6605301 0.096 15.670 10.33 0 0
5553496 135.811423 12.910383 ab 0.560293 54481.706414 0.828 15.441 12181468 0.074 15.789 10.91 1 0
5554814 135.848986 11.335158 ab 0.580402 53769.868117 0.819 16.399 10240846 0.056 16.785 17.26 1 0
5564002 135.558848 14.167946 c 0.319597 54123.835640 0.370 16.259 21548169 0.111 16.277 13.66 0 0
5570322 134.552983 14.758409 ab 0.468307 54083.929960 1.111 16.808 12573895 0.102 17.316 22.04 1 0
5592590 135.028281 18.607896 c 0.346945 52753.670363 0.340 15.228 5592590 0.080 15.258 8.54 0 0
5595336 134.499156 17.034963 ab 0.612173 53675.951252 0.699 17.649 4244373 0.068 17.949 29.50 1 0
5596557 134.789401 17.100151 ab 0.596288 54036.982745 0.498 17.662 2846389 0.071 17.789 27.40 1 0
5600406 134.873263 18.370690 ab 0.495948 54042.995110 0.972 16.520 11116839 0.062 16.984 18.91 1 0
5627773 135.450318 21.863529 ab 0.589248 52995.837917 0.745 16.587 2357763 0.072 16.905 18.24 1 0
5627961 135.073084 21.244883 ab 0.756566 53117.659454 0.333 16.874 5835578 0.067 16.921 18.37 2 0
5633101 135.683205 21.745671 c 0.318397 54121.808338 0.337 16.478 4331112 0.082 16.508 15.19 0 0
5633348 134.887187 21.814604 ab 0.619148 53142.686164 0.803 16.055 16173901 0.082 16.399 14.45 2 0
5646132 134.812130 23.872905 c 0.298055 53844.706832 0.387 14.443 14650791 0.075 14.511 6.06 0 0
5648149 134.702037 23.295439 ab 0.572269 53817.812904 0.761 16.436 5185192 0.089 16.738 16.89 1 0
5652736 134.877310 24.276155 c 0.362491 52671.844748 0.366 16.529 11266259 0.091 16.564 15.59 0 0
5656083 134.205862 25.461548 ab 0.592488 53299.952417 0.643 16.570 9664926 0.105 16.787 17.27 1 0
5664268 135.159868 26.169459 ab 0.487394 53299.943998 0.883 16.463 309626 0.106 16.832 17.64 1 0
5669410 134.094434 27.686772 c 0.293183 52677.797908 0.404 16.431 1559109 0.082 16.499 15.13 0 0
5673412 134.095158 27.234632 ab 0.594752 54085.863626 0.601 17.270 18527878 0.090 17.480 23.77 1 0
5681705 134.851142 30.180009 ab 0.721158 54085.852382 0.336 16.027 19598169 0.069 16.082 12.49 2 0
5692103 135.015765 29.952919 ab 0.583143 53127.669576 0.941 15.482 12683218 0.074 15.931 11.65 2 0
5699257 134.642791 4.455193 ab 0.540955 52667.873665 0.889 15.844 9843137 0.127 16.215 13.27 1 0
5727443 134.310953 34.578714 ab 0.593626 52990.844877 0.634 16.478 12810906 0.080 16.690 16.52 1 0
5749985 134.892634 37.198456 ab 0.606289 53107.680129 0.445 16.190 4068023 0.109 16.261 13.56 1 0
5768501 134.713860 41.801852 ab 0.601862 53319.915828 0.780 15.161 14448701 0.061 15.471 9.42 1 0
5773475 135.016291 43.489702 ab 0.501621 54212.663069 0.966 17.303 18442650 0.056 17.731 26.68 1 0
5776261 135.134333 44.098180 ab 0.795552 53134.601199 0.859 17.793 5185192 0.055 18.182 32.84 2 0
5785619 134.604103 45.126756 ab 0.473239 54051.942755 1.105 14.688 7003637 0.059 15.236 8.46 1 0
5785678 135.926721 45.850885 ab 0.559232 53329.989358 0.504 16.729 13811074 0.052 16.915 18.32 1 0
5788456 134.092425 45.001413 ab 0.530006 53294.901503 0.952 16.463 10077105 0.064 16.883 18.06 1 0
5790128 134.002906 47.255855 ab 0.547275 52721.713557 0.863 16.209 2723487 0.061 16.614 15.95 1 0
5791005 134.754415 48.855139 ab 0.583047 53442.664901 0.721 15.288 11739544 0.056 15.599 10.00 1 0
5797095 135.586510 49.819384 ab 0.549066 53358.859203 0.616 14.636 21474739 0.065 14.918 7.30 1 0
5809276 135.815274 5.857917 ab 0.552603 54185.708521 0.833 16.211 14229885 0.163 16.465 14.89 1 0
5824361 134.038519 52.212781 ab 0.615691 52781.657956 0.682 16.745 18335321 0.053 16.989 18.96 1 0
5833888 134.984698 53.163711 c 0.366403 53125.692533 0.496 16.837 7946773 0.036 17.013 19.17 0 0
5835578 134.074725 55.242390 ab 0.691479 53156.685245 0.339 14.247 5835578 0.067 14.297 5.49 1 0
5837620 134.152598 55.984667 ab 0.625683 54078.822735 0.467 16.311 8127317 0.078 16.431 14.66 1 0
5839006 134.513800 55.762722 ab 0.612858 53156.659039 0.493 15.838 11453870 0.053 16.014 12.10 1 0
5844704 135.883189 58.673764 ab 0.530365 53290.949768 1.013 15.920 12696409 0.092 16.361 14.20 1 0
5851959 135.849250 60.434080 ab 0.572978 54420.959003 0.653 15.016 14851787 0.108 15.226 8.42 1 0
5854030 134.006631 62.245798 ab 0.505100 54107.870551 0.959 13.474 9664926 0.254 13.712 4.19 1 0
5859332 135.612378 63.097512 ab 0.612044 54522.700161 0.990 15.372 11992284 0.182 15.714 10.54 2 0
5865270 134.757542 7.390987 ab 0.469128 54185.679194 0.806 17.249 4310768 0.236 17.483 23.80 1 0
5872173 135.098372 8.758967 ab 0.499171 53438.900606 0.464 17.425 13811074 0.149 17.491 23.89 1 0
5876590 135.721839 7.764490 ab 0.706918 52705.782654 0.431 16.435 6701688 0.119 16.498 15.12 2 0
5887670 135.810124 10.420684 ab 0.488090 54592.667149 0.913 16.280 16387328 0.097 16.670 16.37 1 0
5895287 134.477680 10.872870 ab 0.539170 54481.002953 0.752 15.568 7853020 0.109 15.856 11.25 1 0
5896424 135.312057 10.925641 ab 0.647187 54481.723464 0.431 16.007 4068023 0.092 16.089 12.53 1 0
5904405 136.985735 2.602756 ab 0.604941 52644.884638 0.571 16.206 12696409 0.077 16.418 14.57 1 0
5905370 137.983049 2.425054 ab 0.598620 53111.653967 1.068 15.916 13806334 0.083 16.386 14.36 2 0
5908320 136.040218 2.415764 c 0.324905 52609.002433 0.377 16.547 8640362 0.115 16.568 15.62 0 0
5921648 137.314380 0.564308 ab 0.603981 52608.979624 0.632 14.925 8127317 0.095 15.112 7.99 1 0
5931160 136.408507 12.488399 ab 0.664701 53464.723873 0.340 15.175 19598169 0.057 15.245 8.49 1 0
5949224 136.845364 14.710776 ab 0.535227 53091.734886 0.671 15.821 13811074 0.107 16.040 12.25 1 0
5960068 137.268190 15.285426 c 0.334985 52944.945508 0.306 17.357 6399371 0.097 17.368 22.57 0 0
5973991 136.602602 16.383794 ab 0.589150 54209.700069 0.835 16.455 23791415 0.104 16.781 17.23 1 0
5974119 136.018769 15.445121 c 0.366062 54057.999276 0.358 16.407 7736895 0.103 16.436 14.70 0 0
5976666 137.961651 15.761171 ab 0.499206 54034.900396 0.330 17.495 9294430 0.081 17.522 24.23 1 0
5977252 136.667394 18.430847 ab 0.562192 52678.807692 0.932 16.557 4244373 0.102 16.953 18.65 1 0
5977769 137.259907 17.942994 ab 0.555962 53142.659485 0.880 16.026 18527878 0.085 16.394 14.41 1 0
5978478 136.159004 18.375202 ab 0.476747 53788.900780 1.079 15.394 20227792 0.084 15.888 11.42 1 0
5984927 137.690404 18.122670 c 0.347767 52730.706389 0.498 17.549 8780321 0.085 17.655 25.76 0 0
6007776 136.798461 19.717090 ab 0.606222 53092.762247 0.516 17.251 18335321 0.094 17.373 22.63 1 0
6018678 136.433541 21.431495 ab 0.476162 52728.707042 0.793 16.050 13811074 0.114 16.325 13.96 1 0
6022777 136.599673 23.449965 ab 0.495743 54447.911095 0.997 15.226 23442649 0.101 15.650 10.23 1 0
6027467 136.539457 24.024834 ab 0.647894 53001.843342 0.382 15.289 19723543 0.093 15.340 8.87 1 0
6040584 136.134263 26.914361 ab 0.608893 53673.979621 0.441 16.161 20051838 0.093 16.297 13.78 1 0
6045236 137.901080 25.530434 ab 0.544783 53740.895149 0.709 16.825 6148883 0.102 17.100 19.95 1 0
6057017 136.058603 27.790074 ab 0.549601 54207.699452 0.802 17.406 2357763 0.076 17.752 26.94 1 0
6059165 137.185800 28.454983 c 0.314682 54573.720604 0.447 16.164 11046030 0.068 16.253 13.51 0 0
6077741 137.549106 3.983174 c 0.323789 52707.805357 0.418 15.249 10628913 0.103 15.296 8.69 0 0
6095278 137.929814 32.451964 ab 0.493217 54583.658572 1.053 15.258 20098606 0.056 15.747 10.70 1 0
6102373 136.429197 32.404931 ab 0.587298 54477.872206 0.567 16.470 12810906 0.059 16.669 16.36 1 0
6119108 136.981424 35.652648 ab 0.600166 53006.840042 0.700 15.269 16792697 0.070 15.532 9.69 1 0
6127356 136.150724 37.521922 ab 0.520627 54527.731690 0.799 15.062 8155947 0.068 15.446 9.32 1 0
6134957 136.525451 37.075177 ab 0.594532 52976.820790 0.499 17.008 23430800 0.062 17.159 20.50 1 0
6148883 136.134003 42.059079 ab 0.484251 52977.887408 1.094 14.631 6148883 0.041 15.179 8.24 1 0
6159569 137.642474 43.586296 c 0.340561 52751.674043 0.330 14.907 6159569 0.041 14.985 7.53 0 0
6170117 136.803389 47.575379 ab 0.619927 52636.853340 0.521 16.619 20153535 0.048 16.824 17.57 1 0
6182519 136.539672 49.582485 ab 0.590045 53774.824321 0.831 17.022 7124974 0.054 17.399 22.90 1 0
6183351 136.022691 50.702465 ab 0.869583 54483.798608 0.322 17.575 9294430 0.077 17.602 25.14 2 0
6189712 136.898301 6.432145 ab 0.640203 52938.974904 0.474 16.895 14714962 0.124 16.992 18.98 1 0
6225979 137.480195 57.047831 ab 0.597899 53442.662732 0.617 16.104 7546570 0.077 16.308 13.85 1 0
6231902 137.941230 60.990945 ab 0.601948 52635.874139 0.515 14.502 6231902 0.106 14.611 6.34 1 0
6246025 136.329617 65.820633 ab 0.518949 53358.880341 0.602 15.096 14714962 0.385 15.000 7.59 1 0
6248770 137.978840 7.918006 ab 0.486018 53845.664009 0.868 15.190 11450924 0.143 15.509 9.59 1 0
6252703 136.485932 7.623306 c 0.370676 52705.781607 0.348 15.798 18863221 0.133 15.785 10.89 0 0
6266717 137.613170 9.643576 ab 0.591495 54521.851027 0.648 15.011 16792697 0.210 15.107 7.97 1 0
6270279 136.684564 10.206653 ab 0.472312 53851.639340 1.007 14.987 5185192 0.126 15.384 9.05 1 0
6276308 137.168400 10.378279 ab 0.522799 53438.884481 1.050 15.622 13594650 0.114 16.066 12.39 1 0
6277201 137.299516 10.065972 ab 0.653543 53674.993468 0.336 16.077 14505695 0.157 16.044 12.27 1 0
6284132 139.945532 1.170869 ab 0.658709 53297.001045 0.702 15.890 4310768 0.068 16.228 13.35 2 0
6290048 139.945978 2.178266 c 0.293790 54526.735691 0.402 16.547 2602711 0.076 16.628 16.05 0 0
6290507 139.315666 2.422157 ab 0.557551 52623.006463 0.793 15.516 14854121 0.080 15.854 11.24 1 0
6290968 138.493470 1.405625 ab 0.613439 54180.783845 0.507 15.402 11748489 0.083 15.534 9.70 1 0
6296545 139.313871 2.929999 ab 0.637063 54540.658096 0.357 15.834 7706724 0.077 15.895 11.46 1 0
6299726 138.899346 0.358315 ab 0.611687 53791.759580 0.865 15.673 16184448 0.075 16.026 12.17 2 0
6311319 139.937205 -0.032337 ab 0.612468 53346.917991 0.897 15.553 4827660 0.081 15.921 11.59 2 0
6346477 138.903333 15.715226 c 0.300808 53788.797700 0.443 15.040 6346477 0.088 15.117 8.01 0 0
6375464 139.162961 17.063024 ab 0.684107 52730.700789 0.592 15.394 20526648 0.070 15.595 9.98 2 0
6376775 138.833131 20.463189 ab 0.570518 54084.931054 0.725 16.981 18369449 0.095 17.234 21.22 1 0
6378230 138.126468 19.675568 ab 0.634355 53357.942977 0.523 16.882 309626 0.112 17.042 19.43 1 0
6388543 139.456279 20.799844 ab 0.504797 52967.894544 1.017 16.546 6148883 0.116 16.978 18.86 1 0
6388995 138.799057 20.716975 ab 0.606985 54084.951366 0.505 16.952 8623110 0.086 17.138 20.30 1 0
6397998 138.178005 22.379208 ab 0.519939 53829.698709 0.605 17.050 14714962 0.130 17.211 21.00 1 0
6399371 138.343334 22.662676 c 0.284603 53328.927026 0.439 15.893 2913030 0.111 15.945 11.72 0 0
6406166 139.825775 23.817357 ab 0.508550 53024.799633 1.044 17.085 8155947 0.097 17.581 24.90 1 0
6429965 139.793289 26.959267 ab 0.532694 53502.658493 0.950 14.777 8914489 0.079 15.230 8.43 1 0
6430374 138.624151 26.652235 ab 0.749019 53498.657162 0.663 16.711 14539006 0.088 16.901 18.21 2 0
6435234 138.277985 27.554014 c 0.313730 52677.818449 0.449 16.887 14115268 0.081 16.997 19.03 0 0
6445370 139.160045 30.142995 ab 0.572049 54587.635632 0.883 16.535 21145823 0.060 16.933 18.48 1 0
6445513 139.068086 30.549780 ab 0.546549 53742.872019 1.014 15.024 15797916 0.058 15.472 9.43 1 0
6448022 138.704850 29.266593 ab 0.562324 54397.961726 1.016 16.233 2458783 0.068 16.693 16.54 2 0
6449103 138.730319 30.793441 ab 0.502237 54438.943501 0.713 14.481 13811074 0.062 14.767 6.81 1 0
6457808 139.346244 4.302832 ab 0.653241 52669.857983 0.673 16.419 7706724 0.125 16.586 15.75 2 0
6460125 139.249143 4.705887 ab 0.521283 53845.673499 1.051 16.026 9890993 0.135 16.434 14.68 1 0
6466601 139.706794 3.668305 c 0.314616 54521.851942 0.408 16.722 8015684 0.128 16.742 16.92 0 0
6470328 138.845545 4.535626 ab 0.600435 53346.882234 0.538 16.463 9843137 0.144 16.611 15.93 1 0
6483225 139.337442 -2.739345 ab 0.570013 54477.898806 0.832 16.992 20051838 0.086 17.364 22.53 1 0
6483431 139.563727 -1.210943 c 0.342823 52972.869335 0.349 16.112 4026380 0.091 16.132 12.78 0 0
6506948 139.050725 35.328112 ab 0.691869 54478.791475 0.850 16.818 12810906 0.042 17.177 20.67 2 0
6509278 138.656561 36.045905 ab 0.581216 54453.819697 0.724 16.200 14761159 0.047 16.502 15.15 1 0
6553432 138.069270 46.176732 ab 0.549343 54140.820801 0.803 16.315 10966184 0.042 16.672 16.38 1 0
6553731 138.446580 45.064421 ab 0.591987 53828.711263 0.581 15.846 16387328 0.038 16.109 12.64 1 0
6570390 138.868832 50.008269 ab 0.559638 52693.825412 0.639 15.821 8013409 0.045 16.074 12.44 1 0
6572432 138.480241 50.475367 ab 0.693683 53775.833088 0.810 16.062 20409590 0.041 16.372 14.27 2 0
6577662 138.466564 5.859077 ab 0.499727 53351.929879 1.071 17.733 23318149 0.112 18.176 32.75 1 0
6582265 138.487083 5.005274 ab 0.691753 52707.766028 0.586 14.446 19339041 0.139 14.594 6.29 2 0
6597115 138.620431 53.066055 ab 0.575657 54465.860645 0.840 16.787 12728740 0.044 17.190 20.80 1 0
6600478 139.374010 53.072929 c 0.277076 52948.925376 0.321 15.721 14575869 0.040 15.796 10.94 0 0
6605301 139.749157 56.590911 c 0.343663 52693.761801 0.369 15.532 9395078 0.088 15.553 9.79 0 0
6617372 138.923307 60.428476 ab 0.554027 53402.865743 0.655 16.415 11748489 0.115 16.588 15.76 1 0
6617944 138.322200 60.461538 ab 0.487511 52654.848055 0.703 15.998 13806739 0.124 16.166 12.98 1 0
6620225 138.200669 60.215064 ab 0.557414 52664.796963 0.630 14.946 19339041 0.121 15.137 8.08 1 0
6621105 139.690842 62.980307 ab 0.637920 54589.658526 0.871 16.171 20098606 0.112 16.508 15.19 2 0
6622123 138.906314 61.277381 ab 0.522765 53074.756102 0.924 15.925 13594650 0.092 16.322 13.94 1 0
6629991 138.478520 63.875237 ab 0.594226 53339.934525 0.739 15.308 309626 0.176 15.527 9.67 1 0
6634007 139.544278 65.796848 c 0.345296 52621.899494 0.377 16.715 8999679 0.421 16.419 14.58 0 0
6649325 139.860408 7.083287 ab 0.603156 54448.959915 0.808 14.884 13806334 0.118 15.182 8.25 1 0
6651516 139.194565 8.041198 c 0.308488 53110.695063 0.362 15.248 11636398 0.101 15.270 8.59 0 0
6655187 139.187232 10.349082 ab 0.606560 54035.976002 0.477 14.978 4068023 0.106 15.068 7.83 1 0
6665721 139.037749 9.759189 ab 0.643321 54056.977382 0.451 16.193 4068023 0.140 16.236 13.40 1 0
6668961 139.454557 9.931639 c 0.281348 53799.737884 0.443 16.397 2602711 0.116 16.458 14.85 0 0
6681275 141.176491 1.031469 ab 0.575907 53080.728043 0.716 15.437 16469904 0.091 15.697 10.46 1 0
6682990 141.959905 2.212849 ab 0.502272 54200.686763 1.022 17.065 14851787 0.190 17.383 22.73 1 0
6693904 141.684914 -0.897289 c 0.353104 54452.960865 0.438 17.207 10085065 0.087 17.291 21.79 0 0
6694407 140.751129 -0.675359 ab 0.547791 54156.731242 0.867 16.420 22793705 0.095 16.750 16.98 1 0
6695255 141.757276 -0.159325 ab 0.583548 54156.766135 0.477 14.789 11748489 0.093 14.897 7.23 1 0
6700355 141.404792 12.360391 ab 0.593990 54536.744254 0.591 16.990 4064073 0.124 17.109 20.04 1 0
6701509 140.468298 12.044221 ab 0.558927 54153.809687 0.787 14.950 3176620 0.073 15.298 8.70 1 0
6701688 141.847724 12.446594 ab 0.650411 52703.807602 0.365 14.457 13606056 0.092 14.502 6.03 1 0
6702600 140.194038 12.528309 c 0.358960 53708.918063 0.381 17.355 7048826 0.065 17.440 23.33 0 0
6703186 140.553374 11.386761 ab 0.451709 54205.759174 1.155 16.633 23379106 0.085 17.173 20.63 1 0
6703382 140.741603 11.064750 ab 0.500468 54212.707457 0.974 16.649 17635845 0.097 17.057 19.56 1 0
6712266 140.142336 12.025078 ab 0.651997 54058.900795 0.785 16.557 10073927 0.064 16.874 17.98 2 0
6724617 140.218639 13.043836 c 0.335040 53738.851851 0.322 17.288 13635432 0.100 17.297 21.85 0 0
6726468 140.351172 13.804388 ab 0.508603 53052.799370 1.066 15.935 6148883 0.108 16.401 14.46 1 0
6747445 140.155285 18.227683 ab 0.455022 53827.787596 1.097 14.760 12683218 0.080 15.290 8.67 1 0
6748413 140.997818 18.158464 c 0.320908 52666.808753 0.455 15.799 10582011 0.089 15.855 11.25 0 0
6752330 140.069369 17.528191 ab 0.549729 52647.904433 0.784 16.546 20580050 0.074 16.882 18.05 1 0
6756657 141.105885 18.842821 ab 0.514875 54121.822729 0.923 14.947 11116839 0.090 15.355 8.93 1 0
6772185 141.337239 19.493593 ab 0.527592 53377.867477 0.918 16.699 3176620 0.113 17.080 19.77 1 0
6773936 140.593006 19.790756 c 0.317316 54084.956878 0.445 16.969 11046030 0.096 17.030 19.32 0 0
6777823 140.014134 22.004894 ab 0.687437 54424.941267 0.412 16.478 16971175 0.099 16.565 15.60 1 0
6791774 141.262535 23.325091 ab 0.591334 53299.943669 0.600 16.544 12810906 0.089 16.731 16.83 1 0
6793815 140.284690 24.869485 ab 0.519445 54206.685249 0.666 16.445 309626 0.085 16.714 16.70 1 0
6819457 140.162065 27.533359 c 0.436278 54476.840121 0.878 15.156 12058420 0.072 15.464 9.39 0 0
6831710 140.216945 29.861868 ab 0.555003 52752.657454 0.801 15.482 2873744 0.055 15.840 11.17 1 0
6834724 141.892503 29.447478 c 0.384743 53089.798845 0.389 15.437 9980782 0.059 15.520 9.64 0 0
6837232 141.309489 29.898461 ab 0.553223 54054.928030 0.834 14.414 6837232 0.063 14.780 6.85 1 0
6837981 141.736535 30.084636 c 0.335415 52647.882746 0.343 16.331 7257215 0.060 16.377 14.30 0 0
6840753 140.450002 4.906192 ab 0.597144 54540.672431 0.660 17.017 14854121 0.131 17.228 21.16 1 0
6844511 141.224957 4.263822 ab 0.591026 54415.976091 1.030 15.804 23318149 0.113 16.224 13.33 2 0
6846020 140.368693 4.686274 ab 0.599326 54552.764237 0.491 16.688 14467112 0.123 16.817 17.51 1 0
6881038 140.479301 34.909899 ab 0.540307 53772.738493 0.760 17.136 7856049 0.048 17.492 23.90 1 0
6883239 141.831826 34.738337 ab 0.563711 54053.924385 0.837 14.368 14229885 0.045 14.742 6.74 1 0
6885895 141.789289 33.536343 ab 0.520111 53035.814548 0.854 16.476 16506652 0.047 16.874 17.98 1 0
6888272 141.139087 33.595292 c 0.354721 52935.963688 0.331 16.563 8037245 0.038 16.637 16.12 0 0
6895456 140.548459 35.199504 ab 0.644061 54200.718261 0.833 16.241 4195492 0.048 16.578 15.69 2 0
6906818 140.839058 38.643599 c 0.290653 53023.841144 0.374 14.436 3196582 0.042 14.520 6.08 0 0
6911545 141.670465 40.280017 ab 0.581294 53134.676330 0.690 14.296 6911545 0.038 14.596 6.30 1 0
6918683 141.987149 41.230621 c 0.344068 53727.976407 0.428 15.511 24199965 0.042 15.624 10.11 0 0
6919278 140.794099 42.925823 ab 0.615671 52739.720154 0.432 14.647 6919278 0.041 14.799 6.92 1 0
6925923 140.478216 42.393000 c 0.279994 53390.830844 0.444 15.890 6925923 0.046 16.014 12.10 0 0
6934885 141.825987 45.902425 ab 0.483044 54140.794626 0.816 15.541 12683218 0.067 15.927 11.63 1 0
6960146 141.699638 5.067959 ab 0.629772 52608.985072 0.365 14.769 5835578 0.142 14.757 6.78 1 0
6967017 141.550924 5.210634 ab 0.529689 53116.739300 0.615 14.638 6967017 0.154 14.810 6.95 1 0
6981499 140.448556 53.060959 c 0.354039 52721.719886 0.349 16.576 4445155 0.048 16.652 16.23 0 0
6987875 140.911030 55.775997 ab 0.548311 53725.852876 0.862 15.288 22198858 0.082 15.640 10.19 1 0
6988765 141.859622 56.322677 ab 0.495852 53280.965938 1.017 14.678 14826094 0.060 15.153 8.14 1 0
7003637 141.317494 59.282229 ab 0.511452 53488.679431 0.962 14.054 7003637 0.077 14.505 6.04 1 0
7014178 141.996234 66.959511 c 0.343283 53482.695038 0.354 16.668 23363752 0.349 16.439 14.72 0 0
7024251 140.781564 7.108891 ab 0.623118 53854.715695 1.000 15.532 13806334 0.134 15.917 11.57 2 0
7048826 141.051050 10.925296 c 0.317781 53025.811565 0.494 14.929 7048826 0.081 15.052 7.77 0 0
7054653 143.074126 2.737344 ab 0.499596 54552.801116 0.864 17.029 2873744 0.175 17.301 21.89 1 0
7056251 142.734956 1.963940 ab 0.597727 53033.803579 0.574 17.556 1857382 0.237 17.609 25.22 1 0
7057628 143.857982 2.836316 ab 0.654049 54497.880840 0.688 16.914 18724144 0.101 17.191 20.81 2 0
7064706 143.116352 2.037515 ab 0.674370 53315.965646 0.863 15.041 16184448 0.141 15.327 8.82 2 0
7065833 142.872723 2.752350 ab 0.641572 53111.739986 0.420 16.583 3507643 0.151 16.562 15.57 1 0
7073993 143.920705 0.948700 ab 0.576229 54039.948843 0.549 16.822 4195492 0.172 16.893 18.14 1 0
7080188 143.293401 -0.103526 ab 0.618331 54452.961222 0.899 16.559 11117424 0.100 16.880 18.03 2 0
7086820 142.476614 12.624371 ab 0.573677 53671.996659 0.924 15.477 11050962 0.064 15.881 11.38 1 0
7087769 143.966697 11.678072 ab 0.458266 52966.918387 1.069 16.769 12573895 0.065 17.290 21.78 1 0
7099062 143.961395 13.505080 ab 0.494740 53034.773051 0.886 17.565 19339041 0.074 17.938 29.35 1 0
7101669 143.549009 14.853686 c 0.316913 53738.919440 0.441 17.250 10403458 0.091 17.326 22.14 0 0
7115920 143.251533 15.961607 ab 0.662322 54508.850089 0.721 16.888 12192232 0.104 17.165 20.56 2 0
7119099 142.161510 15.149115 c 0.298874 52941.025995 0.434 16.656 10543030 0.074 16.767 17.12 0 0
7119535 143.360036 16.807841 ab 0.576808 52643.882614 0.529 16.632 12028462 0.095 16.760 17.06 1 0
7123729 143.493308 16.323008 ab 0.575561 52639.954274 0.592 16.906 22793705 0.084 17.104 19.99 1 0
7124974 142.737605 15.953637 ab 0.570973 52673.838171 0.718 14.438 7124974 0.099 14.708 6.63 1 0
7124989 143.326189 15.141989 ab 0.613706 53079.761558 0.831 15.209 3176620 0.076 15.578 9.90 2 0
7129161 142.660350 17.905155 ab 0.616192 53788.881897 0.593 15.608 8013409 0.092 15.791 10.92 1 0
7131981 142.652097 18.814352 ab 0.662519 54474.873150 0.722 15.206 11413263 0.098 15.452 9.34 2 0
7139511 142.562814 17.469342 c 0.379904 53438.753513 0.361 15.694 13705378 0.073 15.746 10.70 0 0
7142485 143.344732 19.793315 c 0.358436 54110.873907 0.357 17.081 16680195 0.128 17.067 19.65 0 0
7143226 142.844243 19.657948 ab 0.600483 53117.713784 0.577 17.706 16173901 0.117 17.886 28.65 1 0
7148033 143.681534 19.252496 ab 0.546773 53299.961523 0.632 16.945 12810906 0.089 17.147 20.39 1 0
7152380 142.629570 19.969613 ab 0.647240 52648.787171 0.732 16.130 13097949 0.104 16.350 14.13 2 0
7153126 143.290160 19.982673 ab 0.597919 54454.796238 0.604 16.776 8440861 0.128 16.908 18.26 1 0
7164526 142.547197 22.674099 ab 0.559784 53386.852774 0.859 16.706 20158313 0.074 17.076 19.73 1 0
7179711 143.716771 23.424498 ab 0.590960 53299.964925 0.682 16.043 18264432 0.082 16.306 13.84 1 0
7181976 143.716937 26.428072 ab 0.636287 54028.948736 0.686 15.288 12355665 0.057 15.546 9.75 1 0
7187041 143.467642 26.902453 ab 0.656366 54216.644311 0.639 16.310 21986725 0.045 16.574 15.66 2 0
7198302 142.757154 28.142938 ab 0.550346 52672.832695 0.620 16.837 13594650 0.053 17.104 19.99 1 0
7199723 143.980833 27.663587 ab 0.538311 53404.835844 0.888 17.343 16750709 0.056 17.750 26.92 1 0
7206315 143.149498 29.261506 ab 0.584548 54413.968110 0.602 16.246 8155947 0.051 16.528 15.33 1 0
7209720 142.307479 29.876535 ab 0.524012 52761.680456 0.722 16.727 3621142 0.060 17.027 19.29 1 0
7218445 142.899450 3.503741 ab 0.620335 54200.695897 0.656 16.680 12810906 0.111 16.873 17.97 1 0
7218554 142.420321 4.813221 ab 0.524930 53845.694353 0.964 16.247 12683218 0.128 16.655 16.26 1 0
7225018 142.617090 3.179793 ab 0.467889 52667.867465 1.091 16.411 15060955 0.133 16.832 17.64 1 0
7233299 142.674202 -2.380225 ab 0.589513 53032.814403 0.657 16.995 18833036 0.108 17.228 21.16 1 0
7243445 143.559951 -1.579851 ab 0.491448 53815.721999 0.800 16.830 4068023 0.096 17.084 19.81 1 0
7254801 142.806987 34.374956 ab 0.561132 53127.701649 0.649 15.855 8155947 0.041 16.175 13.03 1 0
7257215 143.487279 33.873693 c 0.346214 53302.983727 0.353 14.814 24262387 0.047 14.878 7.17 0 0
7271186 143.104597 36.581083 ab 0.590015 52964.961807 0.680 17.051 14761159 0.035 17.341 22.29 1 0
7277349 143.814700 37.910414 ab 0.659428 52623.920684 0.499 17.041 16387328 0.032 17.264 21.52 1 0
7283275 143.686362 39.496092 ab 0.543342 54526.758783 0.876 14.859 12573895 0.043 15.295 8.69 1 0
7284080 142.320521 39.669862 ab 0.464174 53842.689498 1.091 14.331 7284080 0.038 14.865 7.13 1 0
7298848 142.964897 43.822181 ab 0.630904 52781.646456 0.391 16.345 14550152 0.058 16.462 14.87 1 0
7300636 142.899407 44.072437 c 0.293009 53038.835782 0.419 15.912 6346477 0.055 16.011 12.08 0 0
7316833 143.355284 47.901005 ab 0.535068 53065.721594 0.899 16.057 15797916 0.051 16.454 14.82 1 0
7317346 142.668189 47.897123 ab 0.633174 54465.823961 0.657 17.684 2606813 0.030 17.991 30.07 1 0
7322101 142.484227 49.824328 c 0.301992 52750.674063 0.469 15.786 7322101 0.043 15.937 11.68 0 0
7336579 143.478591 6.840160 c 0.264886 53144.699983 0.372 15.777 3196582 0.102 15.800 10.96 0 0
7337289 142.000878 6.633184 c 0.404114 54185.745225 0.374 15.535 8780321 0.148 15.521 9.64 0 0
7338511 143.611614 5.416520 ab 0.568741 53142.686106 0.586 16.694 11116839 0.102 16.900 18.20 1 0
7338610 143.381433 6.930016 ab 0.504549 52760.676512 0.738 16.853 16387328 0.114 17.130 20.23 1 0
7344401 142.270671 52.297837 c 0.330201 54540.771085 0.349 15.150 8637808 0.039 15.227 8.42 0 0
7366860 143.418576 60.936760 ab 0.514042 52926.993494 0.985 16.504 23379106 0.084 16.952 18.64 1 0
7369132 142.588289 59.743337 ab 0.535057 52621.904999 0.806 16.985 18264432 0.086 17.312 22.00 1 0
7372492 142.422569 61.687215 ab 0.629869 54138.777858 0.443 15.601 5835578 0.088 15.679 10.37 1 0
7373993 142.039367 61.845202 ab 0.664850 53156.642524 0.305 16.197 1240665 0.080 16.235 13.40 1 0
7382400 143.725213 65.446619 ab 0.485374 52984.918661 0.978 14.684 2357763 0.299 14.903 7.25 1 0
7391221 143.262158 8.137505 c 0.347278 53053.853976 0.349 15.744 18564317 0.130 15.728 10.61 0 0
7399346 143.062198 7.675889 ab 0.634806 54591.651395 0.775 17.016 15404404 0.131 17.271 21.59 2 0
7411446 142.028429 9.124555 ab 0.542588 54481.030000 0.545 14.444 13811074 0.136 14.568 6.22 1 0
7411461 143.638825 10.631628 ab 0.467033 54112.883568 1.076 15.837 20227792 0.085 16.328 13.98 1 0
7420913 145.818181 2.404479 c 0.350973 54479.005225 0.332 14.640 7420913 0.158 14.588 6.27 0 0
7428828 145.134450 2.169877 ab 0.597913 53440.893384 0.582 16.887 10966184 0.125 17.044 19.44 1 0
7439187 145.841782 -0.277578 c 0.342125 52641.867733 0.315 16.694 17834893 0.184 16.616 15.97 0 0
7443719 144.453873 0.161354 ab 0.551275 53850.672425 0.863 14.168 3981681 0.138 14.464 5.93 1 0
7455952 145.869459 11.423884 ab 0.510717 54480.959773 0.903 16.118 12192232 0.063 16.539 15.41 1 0
7461734 144.583666 11.297691 ab 0.543194 54562.754007 0.827 17.412 12696409 0.111 17.734 26.72 1 0
7471929 144.993908 14.089330 ab 0.571067 54591.714639 0.766 14.830 10073927 0.153 15.047 7.75 1 0
7475626 144.115238 14.319580 c 0.317531 54186.828179 0.348 14.847 3520413 0.105 14.860 7.11 0 0
7477110 145.442841 13.725526 ab 0.587102 53853.726243 0.666 14.874 22793705 0.142 15.053 7.77 1 0
7482401 144.492277 15.496504 c 0.332155 54444.864878 0.311 17.195 10614690 0.088 17.213 21.02 0 0
7490084 145.795952 16.164880 c 0.379182 53791.818866 0.329 17.052 15245551 0.098 17.065 19.63 0 0
7491132 144.656364 16.547796 c 0.307849 52619.961831 0.373 16.524 8071805 0.095 16.571 15.64 0 0
7502644 144.806491 17.273434 c 0.286891 53026.828662 0.321 17.230 2148637 0.080 17.254 21.42 0 0
7510192 144.955496 20.579284 ab 0.647054 54054.939790 0.568 15.535 11748489 0.087 15.694 10.44 1 0
7519479 144.584786 20.566806 c 0.351013 53676.971710 0.349 16.195 13635432 0.084 16.233 13.38 0 0
7519891 145.894769 20.519771 c 0.371708 52619.993195 0.391 17.047 12632568 0.086 17.092 19.88 0 0
7523453 190.399949 33.302711 ab 0.587085 54209.736301 0.659 16.940 12810906 0.048 17.197 20.86 1 0
7528321 191.737259 34.373041 ab 0.601580 53825.798146 0.558 16.973 16012689 0.044 17.200 20.89 1 0
7535651 191.581979 35.911070 ab 0.594805 52976.952586 0.955 15.120 2357763 0.037 15.589 9.95 2 0
7546570 191.863310 39.161762 ab 0.655479 52800.746424 0.486 14.605 7546570 0.040 14.779 6.85 1 0
7547819 191.872704 39.467918 c 0.312979 54158.901311 0.420 16.710 7946773 0.032 16.851 17.79 0 0
7550256 191.956014 39.565620 ab 0.592362 54559.749346 0.696 16.795 20526648 0.030 17.089 19.85 1 0
7553128 190.682659 41.618174 ab 0.622804 52809.683764 0.381 15.800 5835578 0.050 15.887 11.41 1 0
7555727 191.536213 42.181728 c 0.392967 54140.889749 0.377 15.541 7555727 0.053 15.626 10.12 0 0
7559485 190.895782 43.571042 ab 0.565149 52988.897124 0.668 16.050 9577512 0.074 16.322 13.94 1 0
7562636 190.798935 44.926592 ab 0.592827 54052.002354 0.906 14.946 11116839 0.050 15.385 9.06 2 0
7567994 190.376197 45.673778 ab 0.648394 52751.766714 0.713 15.916 13488714 0.037 16.235 13.40 2 0
7568311 190.751954 45.604276 ab 0.636498 54140.902740 0.397 15.711 11453870 0.036 15.852 11.23 1 0
7580733 190.499219 5.140276 ab 0.723453 53110.773918 0.420 16.843 13606056 0.066 16.940 18.54 2 0
7580734 190.304076 6.006409 c 0.314956 53002.051754 0.401 15.471 12632568 0.061 15.545 9.75 0 0
7581097 191.664011 6.769792 ab 0.663114 53001.026658 0.485 16.590 20051838 0.070 16.775 17.18 1 0
7584848 191.751671 6.895197 ab 0.764425 53404.916106 0.364 14.185 19501642 0.072 14.250 5.37 2 0
7593064 191.262788 -4.319755 ab 0.745898 54148.935791 0.350 15.837 19723543 0.090 15.876 11.36 2 0
7598693 190.586238 -3.792179 ab 0.622968 53832.804232 0.356 15.518 1310262 0.070 15.558 9.81 1 0
7601233 190.901543 -3.346321 ab 0.522286 53530.714336 0.856 15.328 7003637 0.074 15.723 10.58 1 0
7606320 191.532759 -4.670289 ab 0.530533 54209.781056 0.954 16.937 8155947 0.076 17.403 22.94 1 0
7622527 191.856428 57.818667 ab 0.840390 54484.821123 0.337 17.340 8623110 0.027 17.481 23.78 2 0
7622595 190.767506 57.392314 c 0.339175 53724.913062 0.328 16.744 14236732 0.022 16.829 17.61 0 0
7630668 190.753134 61.638819 ab 0.618623 54216.708610 0.430 14.995 5835578 0.037 15.118 8.01 1 0
7644672 191.257859 8.951379 c 0.285774 54611.679881 0.349 16.264 11445136 0.063 16.317 13.91 0 0
7649575 191.341454 8.758505 ab 0.642932 53352.007054 0.860 15.166 3481248 0.059 15.534 9.70 2 0
7651171 190.818994 8.159055 ab 0.621731 54591.710565 0.472 15.714 19501642 0.063 15.840 11.17 1 0
7657340 191.881305 -6.157621 ab 0.495480 52996.951872 0.720 15.707 309626 0.068 16.023 12.15 1 0
7657552 190.282286 -6.205196 ab 0.504542 53436.803082 0.894 15.457 20051838 0.065 15.885 11.40 1 0
7657773 191.581292 -6.683921 ab 0.630293 53467.784676 0.827 16.044 8316634 0.064 16.418 14.57 2 0
7661142 191.103835 -6.615435 ab 0.549371 53848.767449 0.736 16.183 10240846 0.077 16.501 15.14 1 0
7664663 190.981226 -6.859718 ab 0.472393 53819.889812 0.829 17.570 5423183 0.072 17.967 29.74 1 0
7665463 190.164936 -6.797376 ab 0.490091 54529.857860 1.150 16.375 11992284 0.060 16.924 18.40 1 0
7665845 191.526355 -5.817100 ab 0.520347 52668.999219 0.559 17.464 19876677 0.082 17.655 25.76 1 0
7673372 190.487525 10.105679 ab 0.583994 52729.765985 0.631 16.457 7856049 0.049 16.739 16.90 1 0
7673657 190.471436 10.759904 ab 0.621024 52698.923749 0.566 16.452 14854121 0.063 16.679 16.44 1 0
7673910 190.996503 10.498442 ab 0.776530 54144.862368 0.367 15.613 309626 0.075 15.717 10.55 2 0
7679709 190.443677 10.297534 ab 0.613387 52676.890996 0.482 15.974 1619501 0.048 16.153 12.90 1 0
7682099 190.803231 9.216768 ab 0.520206 53118.780605 1.008 17.104 16506652 0.055 17.578 24.87 1 0
7685659 191.238065 -7.685940 c 0.337893 54623.683914 0.370 15.965 7723123 0.080 16.008 12.07 0 0
7687811 190.368258 -8.134439 ab 0.469811 53506.721272 0.712 16.343 13811074 0.090 16.601 15.86 1 0
7689167 191.450806 -7.654754 ab 0.565551 53834.761161 0.782 17.305 10488093 0.077 17.607 25.20 1 0
7691010 191.060232 -8.972449 ab 0.513931 54591.779325 0.838 16.296 18724144 0.093 16.668 16.35 1 0
7697261 190.107120 -8.578876 ab 0.545032 54561.866134 0.717 17.397 14458606 0.070 17.615 25.29 1 0
7699470 192.406873 2.867900 ab 0.582558 53354.951744 0.692 15.530 10647040 0.088 15.770 10.81 1 0
7700211 193.879641 1.814356 ab 0.600423 54580.785440 0.541 16.576 12810906 0.049 16.771 17.15 1 0
7702676 193.237058 1.312473 ab 0.509735 54594.758253 0.792 16.993 6967017 0.057 17.361 22.50 1 0
7705497 193.335381 1.890191 ab 0.573974 53033.934410 0.700 17.206 7124974 0.063 17.502 24.01 1 0
7705899 193.684825 1.733274 ab 0.658143 53496.785272 0.434 14.939 4068023 0.048 15.065 7.82 1 0
7706670 192.198606 1.164080 ab 0.476657 54615.704916 0.676 16.693 9294430 0.057 16.897 18.17 1 0
7706724 193.535954 2.270946 ab 0.667326 53881.709874 0.364 13.859 9294430 0.062 13.921 4.62 1 0
7712495 193.036446 -0.492053 ab 0.562480 53348.990328 0.794 15.054 10966184 0.081 15.368 8.99 1 0
7712653 192.832828 0.497478 ab 0.571068 53791.960084 0.615 17.669 20051838 0.053 17.949 29.50 1 0
7716220 193.775208 -0.094983 ab 0.563334 54483.942601 0.706 15.593 20580050 0.065 15.894 11.45 1 0
7716353 192.759663 -0.753514 ab 0.523052 53469.790319 0.862 16.421 803829 0.069 16.804 17.41 1 0
7716752 192.294683 0.155894 ab 0.552304 52794.675865 0.750 16.565 10647040 0.063 16.860 17.86 1 0
7723123 193.185871 -0.420133 c 0.400055 52707.852867 0.407 15.287 23603002 0.075 15.353 8.92 0 0
7723614 192.052139 0.960561 ab 0.560913 53846.760772 0.726 15.553 14761159 0.057 15.845 11.19 1 0
7727617 192.101109 11.264854 ab 0.628058 53769.934407 0.994 17.017 13520565 0.085 17.448 23.42 2 0
7728983 193.982010 11.664162 ab 0.593616 53769.989380 0.949 16.336 12683218 0.073 16.791 17.31 2 0
7733465 193.645675 12.375351 ab 0.670954 54477.952113 0.609 16.701 10488093 0.079 16.912 18.30 2 0
7735376 192.042840 -9.346225 ab 0.565168 53060.907916 0.813 15.436 18527878 0.126 15.728 10.61 1 0
7735676 192.039790 -10.209822 ab 0.662609 54177.894744 0.594 17.464 1240665 0.118 17.612 25.26 2 0
7736895 192.086595 -10.427491 c 0.286974 54561.857632 0.323 15.368 1915212 0.123 15.352 8.92 0 0
7752928 192.289157 15.487003 ab 0.556335 54594.773506 0.960 16.876 3621142 0.072 17.289 21.77 1 0
7753267 193.576465 15.152661 ab 0.714498 54560.787515 0.372 15.327 18602420 0.053 15.407 9.15 2 0
7763040 192.702468 18.721599 ab 0.500409 53437.916315 0.856 16.940 9062695 0.051 17.309 21.97 1 0
7764653 192.856365 17.465557 ab 0.585456 54612.707228 0.698 16.728 23430800 0.062 16.976 18.85 1 0
7768549 192.951605 18.868412 c 0.301092 53540.730391 0.471 16.581 2148637 0.059 16.694 16.55 0 0
7771790 192.140095 17.210078 ab 0.553930 53078.780652 0.641 17.666 18724144 0.071 17.946 29.46 1 0
7775137 193.033473 19.240068 c 0.326364 54568.767111 0.407 16.583 3497192 0.053 16.680 16.44 0 0
7776303 193.669233 19.800962 ab 0.492330 54582.751419 1.062 15.783 6148883 0.055 16.301 13.81 1 0
7779915 192.803469 20.286927 c 0.350405 53883.674390 0.313 16.347 7257215 0.057 16.383 14.34 0 0
7779949 192.723687 20.742378 ab 0.537042 53915.714373 0.619 17.701 21474739 0.077 17.972 29.81 1 0
7783192 192.244609 20.795142 ab 0.559748 52620.950652 0.814 17.331 6911545 0.083 17.651 25.72 1 0
7787834 193.613634 21.914176 ab 0.465970 52787.723907 1.139 15.019 6148883 0.124 15.508 9.59 1 4
7789954 193.739200 22.237500 c 0.278416 53050.850576 0.339 17.195 10543030 0.105 17.226 21.14 0 0
7800953 192.912103 23.673378 ab 0.554971 52639.974444 0.645 17.087 13520565 0.045 17.368 22.57 1 0
7802581 193.082872 25.177859 c 0.288411 54582.756376 0.354 16.971 7048826 0.036 17.071 19.69 0 0
7805413 193.540310 25.452136 ab 0.523178 53882.759449 0.916 15.831 13520565 0.036 16.269 13.61 1 3
7810484 192.117616 25.390111 ab 0.477401 52811.680224 0.749 15.762 21474739 0.029 16.159 12.94 1 3
7811366 192.325134 28.824261 ab 0.489524 53107.759167 0.797 15.189 20051838 0.040 15.587 9.94 1 4
7819515 192.126828 29.792842 ab 0.546057 53441.875790 0.704 16.884 20526648 0.038 17.174 20.64 1 0
7820016 192.678532 30.198567 ab 0.603784 53122.786412 0.525 16.172 9397110 0.039 16.377 14.30 1 0
7826990 193.741075 29.090894 ab 0.582981 52650.877274 0.586 17.453 2873744 0.035 17.713 26.46 1 0
7830019 192.073448 3.040935 ab 0.551781 52728.772014 0.651 17.067 23430800 0.073 17.282 21.70 1 0
7831009 192.152354 3.774688 ab 0.581469 53084.878770 0.693 16.913 11500384 0.075 17.135 20.28 1 0
7834196 192.851796 4.563251 ab 0.479377 53884.721010 0.840 16.592 16750709 0.104 16.925 18.41 1 0
7844345 193.022444 -2.001951 ab 0.558231 53495.762431 0.780 16.176 12181468 0.058 16.514 15.23 1 0
7846640 193.758557 -2.048569 ab 0.551495 53353.980322 0.806 16.062 1857382 0.061 16.422 14.60 1 0
7852994 193.807548 -1.768333 ab 0.643844 53530.668626 0.540 16.179 4064073 0.056 16.342 14.07 1 0
7853020 192.278793 -1.072805 ab 0.470659 53530.668138 0.977 14.016 7853020 0.071 14.465 5.93 1 0
7856049 192.979142 31.303899 ab 0.541362 53342.008608 0.714 14.395 7856049 0.043 14.729 6.70 1 0
7862277 193.463224 32.165586 c 0.424847 54509.854370 0.556 14.773 14115268 0.038 14.980 7.52 0 0
7862348 192.502814 31.140024 ab 0.536481 53441.912810 0.809 13.828 14851787 0.034 14.194 5.23 1 0
7862869 193.697294 31.279259 c 0.295311 53178.648753 0.447 14.561 7862869 0.044 14.690 6.58 0 0
7868255 192.516739 34.519231 ab 0.666422 54509.844386 0.516 15.275 6919278 0.041 15.471 9.42 1 0
7869430 193.062980 34.768601 ab 0.616322 53807.849612 0.423 16.954 9294430 0.037 17.067 19.65 1 0
7873857 193.035466 36.275956 ab 0.522824 53450.848738 0.926 16.948 12573895 0.052 17.404 22.95 1 0
7874933 193.411619 36.097358 ab 0.526281 53112.760872 1.037 15.593 12573895 0.040 16.121 12.71 1 0
7897530 193.869894 41.705837 ab 0.553692 53806.934181 0.714 16.467 20409590 0.038 16.735 16.87 1 0
7904246 193.035207 43.068620 ab 0.692873 52722.840378 0.694 15.150 18527878 0.034 15.468 9.41 2 0
7907059 192.930692 45.832766 c 0.358507 54558.783781 0.320 14.827 1440217 0.124 14.817 6.97 0 0
7908628 193.318113 46.927391 ab 0.549017 53045.829840 0.838 15.278 17980316 0.037 15.672 10.34 1 0
7925995 192.131755 5.054579 ab 0.476607 53354.994961 1.129 15.091 6148883 0.070 15.629 10.13 1 0
7929591 192.416186 6.349625 c 0.342076 52703.878887 0.310 16.632 4954142 0.070 16.661 16.30 0 0
7933373 192.639915 5.815069 c 0.328762 53138.718156 0.317 14.702 19746663 0.081 14.726 6.69 0 0
7946773 193.669272 51.672765 c 0.362099 53096.785662 0.481 14.726 7946773 0.024 14.907 7.27 0 0
7949405 192.690768 52.493921 ab 0.527530 53461.792494 0.902 15.746 20158313 0.033 16.179 13.06 1 0
7956170 193.009760 55.127386 ab 0.553217 53359.934756 0.912 15.510 18695200 0.030 15.907 11.52 1 0
7956265 193.218314 56.481282 ab 0.659799 52780.731931 0.767 16.042 17138124 0.028 16.405 14.49 2 0
7957197 192.291979 56.263057 ab 0.606465 53754.940204 0.624 16.504 16971175 0.025 16.780 17.22 1 0
7977207 193.321629 65.909999 c 0.358097 54597.766085 0.497 14.624 7048826 0.064 14.766 6.81 0 0
7979038 192.204400 65.442060 ab 0.650952 53017.875795 0.638 16.619 19226503 0.057 16.879 18.02 2 0
7990230 192.942369 8.158866 ab 0.695175 53033.884554 0.554 16.752 14761159 0.067 16.944 18.57 2 0
7990577 192.580917 7.067749 ab 0.613321 53087.867647 0.555 16.639 14700479 0.091 16.785 17.26 1 0
7994149 192.971317 8.185036 ab 0.502084 54112.984861 1.087 17.253 12844761 0.067 17.728 26.64 1 0
7994456 193.522647 7.994772 ab 0.566797 54452.963606 0.925 17.392 12708840 0.082 17.782 27.31 1 0
7997579 192.449890 -5.440018 ab 0.486693 53111.781915 0.774 16.329 9843137 0.089 16.673 16.39 1 0
8000644 192.141491 -6.186566 ab 0.601608 53759.969454 0.484 17.001 2357763 0.074 17.169 20.60 1 0
8003415 192.426513 9.354601 ab 0.640892 52813.682892 0.523 15.155 14505695 0.061 15.310 8.75 1 0
8010233 192.888580 10.942542 ab 0.732546 52993.941895 0.490 15.017 2846389 0.055 15.156 8.15 2 0
8013409 192.343704 -8.074667 ab 0.708752 54148.896366 0.689 14.151 8013409 0.077 14.399 5.75 2 0
8015684 192.257674 -8.346994 c 0.365533 54523.006981 0.393 15.244 16767477 0.093 15.291 8.67 0 0
8027315 194.709039 1.389539 ab 0.480502 53815.839922 1.054 15.254 7284080 0.058 15.749 10.71 1 0
8027671 194.033154 1.649697 ab 0.603822 52760.733759 0.907 16.982 11675090 0.045 17.379 22.69 2 0
8028126 195.920912 2.953017 ab 0.484256 53845.789173 1.036 16.683 20566163 0.066 17.157 20.48 1 0
8028290 194.361929 2.866115 ab 0.542775 54586.768280 0.723 17.120 12728740 0.076 17.426 23.18 1 0
8033733 195.447798 0.095190 ab 0.556165 54568.817765 0.677 17.303 16792697 0.065 17.560 24.66 1 0
8037245 194.377642 -0.645245 c 0.299588 54156.886373 0.383 15.816 9980782 0.083 15.873 11.34 0 0
8039024 194.490548 -0.982432 ab 0.646260 53910.702761 0.631 16.647 18442650 0.055 16.901 18.21 1 0
8044046 195.913597 0.477465 ab 0.547953 53377.948370 0.763 15.910 20051838 0.064 16.264 13.58 1 0
8045288 195.133653 11.370948 ab 0.679674 53064.865378 0.725 17.522 6231902 0.080 17.760 27.04 2 0
8048762 194.142188 12.910435 c 0.296462 52820.698864 0.401 17.017 8085093 0.078 17.082 19.79 0 0
8052673 195.008839 12.046018 ab 0.562206 52733.803594 0.849 14.712 9843137 0.078 15.110 7.98 1 0
8053689 195.165741 11.491761 ab 0.502347 52672.920765 0.808 17.013 20227792 0.077 17.365 22.54 1 0
8057988 194.461609 13.401219 ab 0.639646 52769.732832 0.802 15.811 3621142 0.088 16.126 12.74 2 0
8061507 195.172546 13.868081 ab 0.469915 53350.019175 1.147 16.512 2606813 0.078 17.034 19.36 1 0
8071805 194.314994 16.906522 c 0.360986 53078.869225 0.356 14.784 2839032 0.129 14.786 6.87 0 0
8072397 195.292983 15.193366 ab 0.583945 53788.852345 0.547 16.922 8127317 0.065 17.096 19.92 1 0
8074299 194.738678 18.504901 c 0.331617 53740.025852 0.356 17.061 16039295 0.079 17.103 19.98 0 0
8075268 194.009134 18.206586 ab 0.782832 52753.791648 0.516 16.642 11748489 0.082 16.780 17.22 2 0
8076889 195.457060 18.274956 ab 0.642257 54121.888359 0.819 16.304 12355665 0.076 16.608 15.91 2 3
8078575 194.902837 18.184013 c 0.343168 52724.832943 0.360 16.306 15851627 0.083 16.337 14.04 0 0
8080972 194.036788 18.623522 ab 0.628277 52639.989493 0.565 17.357 20799329 0.082 17.514 24.14 1 0
8081975 195.038460 18.092974 c 0.307364 53852.764476 0.535 17.393 11290149 0.098 17.505 24.04 0 0
8085093 194.510670 19.900329 c 0.292652 53034.912878 0.431 15.545 5646132 0.059 15.644 10.20 0 0
8088157 195.497294 20.292737 ab 0.541892 52992.948239 0.827 17.428 19339041 0.067 17.778 27.26 1 0
8088756 195.188322 19.799281 ab 0.463879 53770.947880 1.155 16.052 7003637 0.064 16.621 16.00 1 3
8097511 195.523571 22.910753 c 0.342761 52753.768738 0.315 16.088 8637808 0.054 16.136 12.80 0 0
8098767 195.781890 22.845793 ab 0.626557 53539.658567 0.408 17.402 20526648 0.054 17.523 24.24 1 0
8099074 195.307824 22.699177 ab 0.481262 53500.762021 1.085 15.964 7003637 0.061 16.500 15.14 1 0
8100474 195.541982 21.268780 ab 0.541739 52677.908795 0.725 15.837 12573895 0.123 16.107 12.63 1 0
8102495 194.159643 24.588475 c 0.322185 52680.945180 0.338 16.927 7555727 0.027 17.018 19.21 0 0
8106099 194.046913 23.471385 ab 0.642962 52991.992389 0.695 16.683 16173901 0.062 16.986 18.93 2 0
8107761 195.028577 24.633449 ab 0.569061 53065.882170 0.534 16.110 21474739 0.037 16.370 14.26 1 0
8125320 194.213392 28.176423 c 0.258141 53551.665304 0.344 14.458 4275849 0.025 14.558 6.19 0 0
8127063 194.461486 28.289462 ab 0.559024 53932.706294 0.786 16.888 18525697 0.029 17.252 21.40 1 0
8127317 194.342103 28.888792 ab 0.632086 54201.811850 0.446 14.486 19501642 0.031 14.632 6.40 1 0
8132908 194.891812 30.323588 ab 0.615541 53154.715538 0.544 15.301 22639551 0.030 15.504 9.57 1 4
8133468 195.021941 29.492364 c 0.292987 53358.951083 0.430 16.523 7862869 0.030 16.658 16.28 0 0
8137175 194.772155 29.296322 ab 0.543145 53843.760296 0.671 17.274 18740506 0.027 17.542 24.46 1 0
8142534 194.042767 4.844558 ab 0.560536 52641.022709 0.863 16.965 2458783 0.098 17.314 22.02 1 0
8145151 195.821225 4.822174 ab 0.620430 53914.697774 0.372 16.065 7706724 0.113 16.097 12.57 1 0
8152581 194.324771 -1.216211 ab 0.594496 53174.691862 0.633 17.228 1310262 0.057 17.397 22.88 1 0
8153152 194.182970 -1.030727 ab 0.588595 53092.836326 0.694 15.689 14700479 0.053 15.941 11.70 1 0
8154564 194.512997 -2.009365 ab 0.680375 53404.942683 0.645 16.386 20526648 0.051 16.633 16.09 2 0
8155947 195.104468 -1.696425 ab 0.526447 52644.990964 0.839 13.855 8155947 0.067 14.263 5.40 1 0
8156812 195.717592 -1.634407 ab 0.664506 54592.754880 0.526 17.116 2846389 0.066 17.262 21.50 1 0
8171197 194.967479 32.384161 ab 0.491409 53843.777818 0.690 16.889 14714962 0.035 17.190 20.80 1 0
8173247 194.870819 32.035968 ab 0.595786 53892.734776 0.925 15.561 14826094 0.043 16.003 12.04 2 0
8175767 194.731670 33.458065 ab 0.570745 53746.998981 0.755 16.431 19876677 0.036 16.775 17.18 1 0
8185242 194.581274 36.814970 ab 0.647808 52664.883532 0.501 14.927 4068023 0.047 15.088 7.90 1 0
8192844 194.895906 37.939088 c 0.298540 52990.982152 0.479 16.863 13842802 0.037 17.009 19.13 0 0
8204721 194.648617 42.745455 ab 0.537987 53421.824286 0.951 15.845 6988765 0.033 16.289 13.73 1 0
8205369 194.986675 42.911683 ab 0.689850 53933.670378 0.550 15.730 22639551 0.036 15.930 11.64 2 0
8207815 194.984823 41.902866 ab 0.517241 53421.907607 0.966 15.225 3504169 0.047 15.691 10.43 1 0
8214374 195.553145 43.255823 ab 0.487302 53096.758937 0.750 16.145 309626 0.042 16.504 15.16 1 0
8218548 195.782742 45.357455 ab 0.573702 54483.926088 0.762 17.142 16173901 0.039 17.505 24.04 1 0
8224922 195.168337 47.473657 c 0.349489 54539.809268 0.325 15.487 22720792 0.032 15.558 9.81 0 0
8229040 194.688252 50.652595 ab 0.640528 53490.769302 0.707 15.331 18545645 0.046 15.645 10.21 2 0
8230589 195.425365 50.187539 c 0.407116 53858.768978 0.332 16.049 2913030 0.051 16.113 12.66 0 0
8238914 195.025226 5.428593 ab 0.652381 53848.671006 0.315 16.908 14714962 0.101 16.940 18.54 1 0
8249262 194.613382 -3.601831 ab 0.474780 54114.013365 1.121 13.587 8249262 0.062 14.116 5.05 1 0
8250507 195.493791 -3.572309 ab 0.566083 52728.845546 0.956 14.076 19226503 0.080 14.482 5.98 1 0
8255199 195.185618 -3.361663 ab 0.526936 52995.974730 0.867 15.655 18833036 0.082 16.032 12.20 1 0
8256429 194.678814 51.401004 ab 0.823335 54167.837435 0.789 17.558 12844761 0.032 17.917 29.07 2 0
8264035 194.937851 54.999020 ab 0.530997 52750.767145 1.046 15.786 2458783 0.047 16.283 13.70 1 0
8267062 194.751945 56.337384 ab 0.518488 53339.950050 0.809 15.122 2357763 0.039 15.509 9.59 1 0
8271771 195.176033 57.023239 ab 0.558961 53192.676837 0.776 16.879 23318149 0.031 17.247 21.35 1 0
8293972 194.661261 7.342405 ab 0.593044 54185.804837 0.442 17.165 309626 0.086 17.303 21.91 1 0
8295858 195.900719 7.776942 c 0.274398 53799.829418 0.316 16.724 2936953 0.083 16.753 17.01 0 0
8306649 194.517770 9.457954 ab 0.783179 53349.000787 0.885 16.094 8914489 0.062 16.526 15.32 2 0
8308245 195.785642 10.439370 c 0.383525 52754.773135 0.372 16.798 15245551 0.066 16.863 17.89 0 0
8311517 195.103898 9.605073 ab 0.523353 53346.952218 0.718 15.275 20051838 0.057 15.610 10.05 1 0
8313260 194.314003 9.265215 ab 0.612581 53799.883612 0.562 16.571 11453870 0.068 16.769 17.13 1 0
8316634 194.518346 9.845460 ab 0.541658 52666.953704 0.910 13.426 17138124 0.065 13.830 4.43 1 0
8318076 196.717163 1.398809 ab 0.506938 54611.711337 0.913 14.924 7003637 0.066 15.358 8.95 1 0
8318215 196.660865 2.448112 ab 0.560441 54455.018735 0.718 15.504 18369449 0.068 15.781 10.87 1 0
8322711 196.109238 1.476033 ab 0.523443 53117.825891 0.841 16.916 9843137 0.067 17.320 22.08 1 0
8325365 196.299844 2.779119 ab 0.595145 52816.671444 0.575 15.139 13097949 0.075 15.312 8.76 1 0
8326935 196.918831 2.505872 ab 0.566732 53091.842153 0.614 17.286 9294430 0.064 17.457 23.52 1 0
8331094 197.541342 2.897254 c 0.267544 54476.003045 0.406 15.104 8780321 0.096 15.157 8.15 0 0
8333452 196.401716 -0.807056 ab 0.609870 54124.909419 0.456 17.723 15240181 0.050 17.881 28.59 1 0
8337518 197.815300 -0.483249 ab 0.536968 53086.856173 0.921 16.238 6148883 0.067 16.667 16.35 1 0
8338209 197.340507 -0.718894 ab 0.657458 53092.875064 0.569 15.935 9397110 0.061 16.142 12.84 1 0
8342007 196.295514 0.458752 ab 0.469586 53852.817153 0.870 14.917 9843137 0.053 15.352 8.92 1 0
8343291 196.413965 -0.321029 ab 0.569782 53815.839681 0.754 14.865 12192232 0.066 15.200 8.32 1 0
8348113 196.310740 11.369711 ab 0.542530 53450.871668 0.957 17.364 12810906 0.070 17.748 26.89 1 0
8349990 197.810606 11.157940 ab 0.536271 53901.711045 0.787 13.515 1310262 0.063 13.741 4.25 1 0
8351552 196.554036 12.443945 c 0.274149 54153.905076 0.350 15.471 14797336 0.066 15.527 9.67 0 0
8352513 196.306706 12.043247 ab 0.513807 52676.923511 0.871 17.230 8914489 0.086 17.630 25.47 1 0
8366230 197.039801 13.819917 ab 0.519108 53110.753881 0.912 16.759 11116839 0.074 17.177 20.67 1 0
8366927 197.047166 16.088171 ab 0.510636 53813.838590 1.098 14.484 13594650 0.064 15.004 7.60 1 0
8370218 196.940450 15.548478 ab 0.650005 53501.790379 0.765 15.735 11500384 0.073 15.994 11.99 2 0
8373230 196.556998 16.782884 c 0.336735 53109.778216 0.308 16.612 5366871 0.068 16.647 16.20 0 0
8380961 196.209309 18.597048 ab 0.713172 54612.795916 0.558 16.605 13806739 0.083 16.748 16.97 2 0
8384110 196.733187 18.045571 ab 0.651917 53770.951835 0.710 16.220 14854121 0.075 16.517 15.25 2 3
8386990 196.420085 19.967799 ab 0.607551 54121.902386 0.736 14.577 9062695 0.069 14.867 7.14 1 0
8394074 196.536356 19.004922 ab 0.459454 53740.000213 0.959 16.223 4527825 0.075 16.642 16.16 1 3
8395250 197.798142 19.387811 ab 0.506557 53887.725546 0.990 15.447 8914489 0.069 15.932 11.65 1 0
8401053 197.141745 21.131654 c 0.318471 52993.013949 0.476 17.096 11428827 0.099 17.168 20.59 0 0
8405435 197.600841 23.481670 ab 0.666740 52639.945276 0.637 15.503 12844761 0.045 15.769 10.81 2 0
8418765 196.717478 25.117516 c 0.323351 52811.696852 0.304 15.591 8418765 0.037 15.653 10.25 0 0
8421216 196.279335 26.380503 ab 0.638022 53078.832303 0.664 16.403 14761159 0.036 16.684 16.47 1 0
8428593 197.797131 28.582715 ab 0.468273 53551.707581 1.109 15.074 15571325 0.024 15.658 10.27 1 4
8438911 196.563634 29.616014 ab 0.533030 53153.745517 0.893 16.681 3176620 0.031 17.130 20.23 1 0
8440861 196.530444 4.593324 ab 0.652174 52676.896121 0.576 14.272 8127317 0.072 14.454 5.90 1 0
8453011 197.836769 3.427956 ab 0.589818 52761.806782 0.702 15.145 18369449 0.073 15.409 9.16 1 0
8480948 196.389073 34.404945 ab 0.553411 53023.896421 0.878 16.255 2357763 0.033 16.686 16.49 1 0
8482990 197.730956 33.724431 ab 0.631853 54186.800300 0.784 15.834 16792697 0.026 16.184 13.09 2 0
8491405 197.871674 35.547807 ab 0.500720 53422.865238 0.649 15.906 14714962 0.031 16.189 13.12 1 0
8503727 196.398576 39.295328 ab 0.479583 53136.775053 1.142 15.114 13711306 0.041 15.654 10.25 1 0
8504147 197.577067 39.993150 ab 0.582720 54098.915936 0.758 16.785 16483679 0.039 17.117 20.11 1 0
8512182 197.825164 42.922316 ab 0.610439 53134.765130 0.529 16.601 14467112 0.045 16.830 17.62 1 0
8520012 196.512453 46.112069 c 0.317201 52654.002010 0.444 15.492 6399371 0.035 15.632 10.15 0 0
8524058 196.479613 45.454905 ab 0.651776 53451.835870 0.696 16.650 12696409 0.035 16.975 18.84 2 0
8535481 197.557659 49.371439 ab 0.652442 53193.638523 0.649 14.825 4827660 0.026 15.116 8.00 2 0
8538083 196.128414 6.062596 ab 0.574554 52816.683392 0.512 16.935 19501642 0.089 17.054 19.53 1 0
8538323 196.203468 6.353636 ab 0.450487 52668.002883 1.112 17.160 8914489 0.092 17.690 26.18 1 0
8540533 197.300758 6.730803 ab 0.526530 52755.785087 0.876 14.836 12810906 0.090 15.159 8.16 1 0
8540978 197.090371 6.247098 ab 0.478552 53447.877474 0.909 16.262 4310768 0.100 16.693 16.54 1 0
8561625 197.769906 54.540806 ab 0.576933 54108.940623 0.627 15.690 20051838 0.082 15.947 11.73 1 0
8564618 197.846513 53.291461 ab 0.593681 53905.702424 0.911 15.080 16012689 0.052 15.488 9.50 2 0
8570281 196.513991 55.168605 ab 0.532943 53339.939934 0.695 16.388 11450924 0.049 16.706 16.64 1 0
8574195 196.781324 58.010961 ab 0.576041 54523.813262 0.666 15.442 1240665 0.028 15.716 10.55 1 0
8575198 196.852436 58.299556 c 0.299634 54107.938856 0.461 16.906 18108134 0.026 17.080 19.77 0 0
8578437 196.405756 59.999353 ab 0.513241 53044.858981 0.912 14.721 6837232 0.068 15.124 8.03 1 0
8581632 197.585257 61.922813 ab 0.552757 53481.832361 0.786 14.864 18442650 0.039 15.217 8.38 1 0
8595392 197.924156 7.600848 ab 0.483798 54619.700353 0.762 16.889 6967017 0.072 17.226 21.14 1 0
8595866 196.690291 7.928653 c 0.331940 53053.917170 0.348 15.481 8595866 0.093 15.508 9.59 0 0
8600142 196.541190 7.714361 ab 0.661770 54152.893681 0.630 16.726 11675090 0.117 16.908 18.26 2 0
8608048 197.209397 9.985411 ab 0.545585 53166.675705 0.520 16.379 19699379 0.061 16.538 15.40 1 0
8610884 197.497575 9.661617 ab 0.592420 53502.725860 0.409 15.495 6967017 0.070 15.630 10.14 1 0
8610949 196.021308 10.492012 ab 0.583833 52710.857947 0.543 15.118 11450924 0.062 15.336 8.86 1 0
8611846 197.006319 10.280741 ab 0.601569 53789.881662 0.546 16.217 22639551 0.063 16.387 14.37 1 0
8613156 196.691584 10.383691 ab 0.633512 53112.760146 0.344 17.221 19598169 0.066 17.283 21.71 1 0
8618638 196.667195 9.688937 ab 0.702632 54595.776694 0.396 15.841 5835578 0.063 15.922 11.60 2 0
8620327 199.819293 2.007690 ab 0.665735 53791.956774 0.710 16.130 9397110 0.072 16.399 14.45 2 0
8621004 198.896829 1.724817 ab 0.493166 53901.712979 0.958 17.169 12844761 0.094 17.552 24.57 1 0
8623110 199.563504 1.793004 ab 0.456803 53139.693998 0.926 13.706 8623110 0.084 14.142 5.11 1 0
8624237 198.744907 2.566041 ab 0.540063 52738.850545 1.013 16.462 20227792 0.067 16.937 18.51 1 0
8627194 199.230195 1.905237 ab 0.623206 53493.799711 0.562 16.191 14539006 0.092 16.329 13.99 1 0
8629133 199.141240 1.281905 ab 0.854820 52764.744439 0.812 17.590 18724144 0.099 17.941 29.39 2 0
8630471 199.734330 1.600288 ab 0.576433 53556.712796 0.782 16.377 7546570 0.078 16.662 16.31 1 0
8634854 199.040245 -0.737946 ab 0.520344 52767.732621 0.996 16.593 16184448 0.063 17.024 19.27 1 0
8637808 199.373119 0.552593 c 0.347241 53080.860085 0.370 15.123 9065043 0.068 15.183 8.25 0 0
8638887 199.489538 -0.138495 ab 0.523451 53469.797739 0.781 16.563 9843137 0.079 16.920 18.37 1 0
8639953 199.421398 -0.256864 ab 0.479737 53815.851705 0.727 16.989 13806739 0.065 17.226 21.14 1 0
8640362 199.527722 -0.550010 c 0.344191 52668.030238 0.326 15.759 16039295 0.071 15.795 10.94 0 0
8641088 199.184621 0.099320 ab 0.599652 53354.949543 0.681 15.551 18369449 0.059 15.817 11.05 1 0
8642538 198.421122 -0.019268 ab 0.504328 53084.837866 1.010 17.384 6837232 0.082 17.825 27.86 1 0
8645065 198.316728 -0.669550 ab 0.692676 54175.898296 0.649 16.808 18335321 0.069 17.020 19.23 2 0
8646040 199.321417 0.036534 ab 0.623864 53354.988813 0.999 15.390 17980316 0.067 15.839 11.16 2 0
8649255 198.994275 12.745601 ab 0.493881 54144.885529 1.023 15.772 7003637 0.061 16.272 13.63 1 0
8651676 198.532293 12.657007 ab 0.617328 52666.971210 0.495 16.608 7856049 0.059 16.801 17.39 1 0
8657412 199.001297 11.914385 ab 0.526978 53845.757901 0.879 16.920 14467112 0.069 17.326 22.14 1 0
8661641 198.627035 14.069558 ab 0.529892 53034.897111 0.859 17.102 12844761 0.060 17.468 23.64 1 0
8669829 198.398388 15.522194 ab 0.622379 53881.732918 0.440 17.085 4064073 0.059 17.198 20.87 1 0
8669917 198.689508 16.519412 ab 0.554215 52711.827199 0.818 15.120 14781595 0.071 15.464 9.39 1 0
8678641 198.175497 18.277127 ab 0.632781 53034.911286 0.833 16.323 12844761 0.059 16.677 16.42 2 0
8679000 199.936173 18.307217 c 0.412328 53540.682023 0.365 15.807 7257215 0.063 15.860 11.27 0 0
8680084 198.664917 17.196799 ab 0.669623 54560.761497 0.859 15.094 14229885 0.065 15.460 9.38 2 0
8681167 198.997276 17.741092 ab 0.647139 53852.761304 0.814 16.155 17980316 0.042 16.531 15.35 2 3
8681440 199.171862 17.636301 ab 0.714866 54581.750352 0.541 16.298 19501642 0.046 16.474 14.96 2 3
8683059 198.367797 18.087095 ab 0.627439 53051.848687 0.875 16.191 13510688 0.055 16.573 15.65 2 3
8684437 199.472588 18.672567 c 0.349954 54110.954740 0.351 14.002 8684437 0.057 14.054 4.91 0 0
8685793 199.552052 17.367335 ab 0.484710 54154.841472 0.995 16.127 16387328 0.066 16.591 15.78 1 3
8686093 199.049651 17.803054 ab 0.740226 53064.790984 0.376 16.328 309626 0.048 16.465 14.89 2 3
8686111 198.162966 18.095244 ab 0.639428 52753.791272 0.761 16.211 11129616 0.060 16.531 15.35 2 3
8686874 198.335642 18.112109 ab 0.545478 53006.927202 0.881 16.395 11116839 0.055 16.816 17.51 1 0
8688016 198.768678 19.714733 ab 0.630504 53550.717655 0.946 16.176 13510688 0.050 16.600 15.85 2 3
8688449 198.884250 19.229516 ab 0.504939 54205.792406 0.877 17.778 11116839 0.085 18.166 32.60 1 0
8691739 199.694182 19.924544 ab 0.626695 53034.917661 0.356 16.258 19876677 0.055 16.362 14.20 1 3
8692807 198.052741 20.254224 ab 0.537934 53823.755808 0.706 16.211 11450924 0.062 16.522 15.29 1 3
8693020 198.643599 20.507011 ab 0.501149 53823.796415 1.083 15.680 20566163 0.071 16.173 13.02 1 0
8695250 198.529823 20.879031 ab 0.527062 54582.791232 0.778 17.608 4195492 0.093 17.873 28.48 1 0
8696180 198.832038 19.506780 ab 0.600890 52797.718512 0.845 14.040 16483679 0.057 14.398 5.75 1 0
8697840 199.415125 22.100561 ab 0.546139 53787.903922 0.735 17.576 13711306 0.040 17.906 28.92 1 0
8699787 198.922945 21.618004 ab 0.659240 53770.919038 0.836 17.705 20409590 0.064 18.004 30.26 2 0
8710187 198.836001 23.274940 ab 0.487105 53034.922241 0.963 16.410 9843137 0.032 16.919 18.36 1 0
8714315 198.602783 23.874382 ab 0.500026 54562.654107 1.540 17.725 12019667 0.032 18.497 37.97 2 0
8718935 198.314199 26.601086 ab 0.683132 52977.985387 0.490 15.731 4064073 0.028 15.899 11.48 2 0
8729307 199.533597 27.962069 ab 0.568378 54207.720980 0.617 16.269 15797916 0.042 16.526 15.32 1 0
8730052 199.532424 28.896820 ab 0.694309 52723.823598 0.631 15.804 23900947 0.034 16.053 12.32 2 0
8738578 198.789510 30.231040 ab 0.631219 53035.961785 0.310 16.448 5835578 0.033 16.518 15.26 1 0
8740618 198.265951 30.410641 ab 0.558673 52652.968360 0.833 16.800 11413263 0.028 17.173 20.63 1 0
8742110 198.852949 3.903831 ab 0.611225 52643.972970 0.548 15.509 10488093 0.071 15.694 10.44 1 0
8745173 199.317118 4.375458 c 0.328523 53148.697072 0.620 16.038 14160259 0.088 16.191 13.13 0 0
8745394 198.701931 3.861200 ab 0.522107 54476.997269 0.778 15.080 16387328 0.076 15.416 9.19 1 0
8746916 198.345594 3.253457 ab 0.610259 53378.004582 0.728 16.702 10240846 0.083 17.009 19.13 1 0
8747835 198.504595 4.480141 ab 0.560137 53123.896787 0.920 15.262 13282721 0.085 15.620 10.09 1 0
8747909 199.420180 4.090804 ab 0.458047 53404.970610 1.139 15.955 12683218 0.083 16.505 15.17 1 0
8750211 198.483566 4.280559 ab 0.577111 52667.933731 0.687 16.555 6231902 0.086 16.769 17.13 1 0
8750363 199.471039 4.792364 ab 0.561319 53087.878498 0.905 15.520 18264432 0.078 15.908 11.52 1 0
8763412 198.737768 -2.748359 ab 0.544427 54568.814241 0.769 17.359 18743802 0.082 17.670 25.94 1 0
8764536 199.188408 -1.806974 ab 0.594101 53469.806955 0.743 16.759 11117424 0.072 17.031 19.33 1 0
8775452 198.097130 32.154736 ab 0.593229 52976.978008 0.664 15.628 20799329 0.031 15.884 11.40 1 0
8779669 199.775303 33.053089 ab 0.764047 53903.673790 0.733 17.513 18724144 0.042 17.876 28.52 2 0
8780321 199.312229 33.921060 c 0.285806 53095.807607 0.345 15.428 4275849 0.036 15.518 9.63 0 0
8783797 199.316963 34.768876 ab 0.584526 52812.657277 0.656 16.887 21749710 0.024 17.210 20.99 1 0
8786633 199.264397 36.116249 ab 0.677381 52621.928322 0.537 14.409 2846389 0.029 14.596 6.30 2 0
8787382 198.661072 35.450193 ab 0.520312 53878.763467 1.043 16.678 14448701 0.028 17.151 20.43 1 0
8797911 199.485936 37.980642 ab 0.539256 53825.737178 0.562 14.699 11117424 0.035 14.918 7.30 1 0
8802205 199.201074 39.271965 ab 0.556657 54140.909842 0.681 15.768 10488093 0.033 16.063 12.38 1 0
8807945 199.885438 41.992982 ab 0.521121 53421.846156 0.903 15.942 20580050 0.035 16.382 14.34 1 0
8814941 198.976823 43.031377 ab 0.462094 52781.759153 0.975 16.447 9843137 0.052 16.942 18.55 1 0
8820406 199.732781 43.517015 ab 0.504360 52722.898656 1.018 15.099 12019667 0.054 15.581 9.91 1 0
8820713 198.754535 44.144177 ab 0.648762 53933.672087 0.478 14.748 6701688 0.058 14.897 7.23 1 0
8823736 199.365636 45.887955 ab 0.665114 53490.834558 0.478 15.070 4068023 0.061 15.205 8.34 1 0
8827417 198.314558 46.818905 ab 0.533480 52721.812770 0.994 15.879 13488714 0.024 16.359 14.18 1 0
8839396 198.281924 5.740278 ab 0.566562 53850.777307 0.795 16.163 5185192 0.086 16.487 15.05 1 0
8840415 199.029919 6.399921 ab 0.513942 53087.897719 1.038 17.168 5423183 0.105 17.651 25.72 1 0
8843427 199.343933 5.244662 ab 0.467095 54619.711790 0.898 16.435 22793705 0.087 16.789 17.29 1 0
8843646 198.461298 5.772332 ab 0.467195 52738.828526 0.878 15.623 309626 0.084 16.011 12.08 1 0
8846275 198.851479 5.990778 ab 0.678903 53148.755427 0.904 17.662 16173901 0.093 18.050 30.90 2 0
8847755 199.592481 6.054940 ab 0.713183 52732.828449 0.531 15.872 2846389 0.094 15.992 11.98 2 0
8849462 198.463758 5.156271 c 0.366803 53522.728465 0.360 16.208 4039586 0.107 16.233 13.38 0 0
8852059 199.544548 -3.392297 ab 0.503138 54523.957080 1.020 16.402 16750709 0.097 16.839 17.69 1 0
8853237 199.296344 -3.190502 ab 0.564768 53174.632321 0.685 13.981 16506652 0.101 14.232 5.33 1 0
8854248 199.176939 -3.341958 c 0.347480 53092.842240 0.399 15.571 21146742 0.115 15.599 10.00 0 0
8857917 199.887994 52.491987 ab 0.778429 52636.976617 0.489 16.709 13606056 0.039 16.867 17.92 2 0
8860098 198.013345 52.569629 ab 0.530183 53363.002489 0.897 17.329 2723487 0.029 17.784 27.34 1 0
8866444 198.086886 53.694510 ab 0.616433 53858.767010 0.477 14.842 8127317 0.054 14.991 7.55 1 0
8867725 199.447510 53.691319 ab 0.505450 52750.785559 0.927 15.440 12019667 0.056 15.871 11.33 1 0
8869325 199.834601 55.408606 ab 0.450363 54464.955146 1.198 15.949 12019667 0.044 16.536 15.39 1 0
8873635 198.644725 58.723470 ab 0.813370 53754.866875 0.371 16.944 11450924 0.020 17.104 19.99 2 0
8883274 198.010473 61.849484 c 0.313043 53009.941316 0.391 16.328 16621272 0.052 16.420 14.59 0 0
8894249 198.055857 67.863501 ab 0.587829 53832.794073 0.840 16.721 20153535 0.061 17.085 19.82 1 0
8896747 199.949490 8.776946 c 0.362063 53901.716100 0.345 16.216 7344401 0.074 16.251 13.50 0 0
8901601 199.769612 8.115324 ab 0.462264 53138.712381 1.110 14.181 6148883 0.065 14.715 6.65 1 0
8902279 199.782758 7.948477 ab 0.712363 52667.958077 0.514 15.204 22639551 0.067 15.355 8.93 2 0
8907563 199.670417 10.252444 ab 0.513164 53110.789179 0.841 16.196 11500384 0.049 16.513 15.23 1 0
8907625 199.576039 9.334758 c 0.359523 53352.018305 0.339 16.393 22517148 0.073 16.424 14.62 0 0
8909468 198.956063 10.607135 ab 0.563384 52725.908973 0.830 16.642 10073927 0.058 16.987 18.94 1 0
8914489 198.905621 10.491619 ab 0.490409 53748.014641 1.031 14.496 8914489 0.051 15.022 7.66 1 0
8921620 201.965652 1.142708 c 0.268620 53027.915709 0.398 16.964 16621272 0.073 17.037 19.38 0 0
8922628 200.621535 2.425626 ab 0.516884 52676.876328 0.700 15.989 12683218 0.065 16.308 13.85 1 0
8927173 201.717916 1.624692 ab 0.558597 52987.974631 0.676 15.911 6967017 0.073 16.199 13.18 1 0
8929826 201.575409 2.641646 ab 0.657951 54595.720130 0.855 14.505 8929826 0.071 14.846 7.07 2 0
8930253 201.470958 2.159260 ab 0.483875 53378.031876 1.008 14.190 12683218 0.073 14.679 6.54 1 0
8931344 200.962254 2.051963 ab 0.617438 54200.793615 0.439 17.096 18602420 0.066 17.195 20.84 1 0
8933075 201.511672 1.689381 ab 0.585663 54586.776666 0.568 17.134 19501642 0.069 17.299 21.87 1 0
8933546 201.604029 -0.436614 ab 0.505787 53086.853098 0.879 15.947 105039 0.067 16.330 14.00 1 0
8940889 200.655807 0.490856 ab 0.622601 53848.796904 0.434 17.143 1240665 0.060 17.268 21.56 1 0
8942173 201.789797 0.958644 ab 0.630408 53746.917810 0.348 17.253 6919278 0.072 17.328 22.16 1 0
8946605 201.646313 0.342920 ab 0.528139 54149.940005 1.007 17.605 9062695 0.062 18.040 30.76 1 0
8951269 200.217962 11.086514 ab 0.668698 53438.970286 0.848 14.368 8951269 0.064 14.723 6.68 2 0
8952120 201.212838 12.919296 ab 0.499555 53092.785199 1.088 16.585 13520565 0.060 17.090 19.86 1 0
8955278 201.820699 11.159240 ab 0.547521 54559.757187 0.804 15.749 16387328 0.099 16.077 12.46 1 0
8966884 201.865690 14.447264 ab 0.512274 53813.920511 1.046 16.638 21622547 0.075 17.105 20.00 1 0
8972895 201.386571 16.828992 c 0.353476 53770.935755 0.476 15.097 7862869 0.070 15.213 8.37 0 0
8973081 200.762369 16.736664 ab 0.572241 54208.775522 0.941 16.905 8914489 0.064 17.367 22.56 1 0
8973140 201.653315 16.282790 ab 0.599316 54208.781663 0.640 17.508 18335321 0.085 17.700 26.30 1 0
8982313 200.335236 18.464697 ab 0.522732 53034.907094 1.079 17.313 17980316 0.067 17.805 27.61 1 0
8984249 200.500285 18.452483 ab 0.491720 53739.986523 0.927 16.002 2723487 0.068 16.434 14.68 1 3
8986096 200.632167 18.186073 ab 0.817649 53540.626222 0.374 16.883 12921912 0.070 16.946 18.59 2 0
8988488 200.136370 19.156304 c 0.336356 53034.934818 0.373 15.742 18773211 0.064 15.803 10.98 0 0
8997099 200.743878 19.670890 ab 0.559798 53093.819912 0.724 17.604 12573895 0.061 17.936 29.32 1 0
8998929 200.246807 21.387468 ab 0.600087 53500.759009 0.633 17.508 11675090 0.059 17.750 26.92 1 0
8999679 200.159185 22.977170 c 0.338793 53844.738609 0.337 14.940 9365776 0.042 15.015 7.64 0 0
9001883 200.140573 22.448456 c 0.309825 53065.843342 0.418 15.010 9001883 0.036 15.127 8.04 0 0
9011013 200.116001 23.860848 ab 0.723297 53823.764125 0.447 16.073 6701688 0.037 16.226 13.34 2 3
9011571 201.987803 24.267106 c 0.322705 53813.903971 0.387 17.344 16164165 0.031 17.432 23.25 0 0
9014689 200.686207 23.678492 ab 0.554946 54562.656170 0.578 15.265 1240665 0.038 15.485 9.48 1 4
9017843 200.494908 25.909078 c 0.271207 53122.774722 0.416 16.249 11365516 0.040 16.354 14.15 0 0
9017927 200.087747 26.295903 ab 0.656697 53078.788312 0.909 15.786 16173901 0.045 16.224 13.33 2 3
9018303 201.793253 25.528954 ab 0.566412 54156.836299 0.759 16.042 14761159 0.028 16.380 14.32 1 0
9022659 201.763613 25.139967 ab 0.517755 52680.920619 1.033 15.564 20098606 0.026 16.072 12.43 1 0
9025455 201.283431 26.164253 c 0.392878 52752.720950 0.415 15.011 11464031 0.045 15.125 8.04 0 0
9026628 200.615544 27.743649 ab 0.593222 53358.963595 0.719 15.913 19876677 0.042 16.232 13.38 1 3
9026675 200.164569 27.569817 c 0.404007 54201.822873 0.384 16.969 4673486 0.042 17.056 19.55 0 0
9033391 200.914622 27.565034 ab 0.625138 53475.817960 0.418 17.196 9294430 0.053 17.292 21.80 1 0
9038263 201.608087 30.885374 c 0.337835 54218.804114 0.318 15.671 9065043 0.033 15.742 10.68 0 0
9041967 200.491809 29.135389 ab 0.587106 53886.768243 0.568 15.544 11748489 0.045 15.744 10.69 1 4
9043024 200.632190 30.626493 ab 0.479453 53442.839670 1.130 16.429 20098606 0.032 16.981 18.89 1 0
9050751 200.011025 4.109112 ab 0.599940 52768.683914 0.774 16.826 14714962 0.073 17.131 20.24 1 0
9053681 201.360480 3.146660 ab 0.666280 53746.990139 0.355 16.667 4195492 0.066 16.744 16.94 1 0
9054729 201.881330 3.181987 ab 0.479154 54200.799861 0.873 15.666 3621142 0.063 16.043 12.26 1 0
9060010 200.421632 -2.630326 ab 0.537940 53794.936923 0.872 16.607 7003637 0.094 16.991 18.98 1 0
9062695 201.802499 -1.274846 ab 0.610625 52823.709947 0.488 14.648 22639551 0.090 14.763 6.80 1 0
9063194 200.791542 -2.082115 ab 0.575784 53147.719756 0.848 14.732 17138124 0.098 15.070 7.83 1 0
9065043 201.028110 -2.991255 c 0.340480 53354.980036 0.339 14.295 10578950 0.099 14.306 5.51 0 0
9066685 201.304731 -2.612960 ab 0.466863 53171.712688 1.173 15.526 7003637 0.094 16.076 12.45 1 0
9070238 201.022521 -2.090868 ab 0.613909 53530.680523 0.965 15.747 2458783 0.099 16.148 12.87 2 0
9073923 201.151499 31.055788 ab 0.703802 53035.920713 0.501 16.008 11450924 0.040 16.224 13.33 2 0
9075982 201.832091 32.803613 ab 0.501586 54200.791764 0.784 15.026 309626 0.022 15.425 9.23 1 0
9087253 201.107661 34.072677 ab 0.752133 53728.953948 0.337 15.705 1240665 0.025 15.815 11.04 2 0
9093796 201.229863 35.391342 c 0.333211 54071.017736 0.330 16.526 3663882 0.024 16.618 15.98 0 0
9097272 201.425226 37.425194 ab 0.598832 53035.941577 0.652 15.591 11050962 0.033 15.882 11.39 1 0
9098882 201.368064 37.452316 ab 0.592881 52728.813417 0.760 17.228 11500384 0.032 17.525 24.27 1 0
9099158 201.784767 38.745177 ab 0.629731 54218.805056 0.553 14.848 7546570 0.029 15.066 7.82 1 0
9101955 200.145002 38.513987 ab 0.608009 53164.765962 0.540 15.605 14539006 0.034 15.790 10.91 1 0
9102864 201.636046 37.129231 ab 0.581308 54218.758617 0.904 17.200 18264432 0.028 17.636 25.54 1 0
9106157 201.545805 39.497138 ab 0.581831 54559.819473 0.702 17.437 21474739 0.030 17.805 27.61 1 0
9122839 200.397771 43.196346 ab 0.483098 53773.951105 0.937 15.740 9843137 0.051 16.215 13.27 1 0
9128968 201.841194 46.064198 ab 0.818255 53490.801109 0.431 16.534 3507643 0.081 16.587 15.75 2 0
9129158 200.831791 45.180988 ab 0.508267 53193.688433 1.118 14.871 105039 0.079 15.368 8.99 1 0
9132182 200.731903 48.932933 ab 0.531725 53155.658990 0.530 14.640 11675090 0.020 14.866 7.13 1 0
9141213 201.960112 50.352096 ab 0.562035 53390.952791 0.735 16.143 14714962 0.024 16.478 14.98 1 0
9146764 201.683237 5.885151 ab 0.567164 53556.705027 0.941 16.526 19876677 0.074 16.929 18.44 1 0
9148395 200.594874 5.654117 ab 0.602945 53556.686988 0.573 17.445 4068023 0.092 17.596 25.07 1 0
9150148 201.430545 6.054904 ab 0.603910 52768.715086 0.932 13.528 12181468 0.090 13.916 4.60 2 0
9153907 201.581632 6.990415 ab 0.522428 54173.843280 0.740 15.956 5423183 0.079 16.293 13.76 1 0
9159520 201.923762 -3.597941 ab 0.483277 52669.014901 0.966 17.344 20580050 0.136 17.716 26.50 1 0
9161215 201.339601 51.675643 ab 0.816451 53933.611000 0.712 18.054 1240665 0.043 18.335 35.24 2 0
9162236 200.249815 51.769860 ab 0.524602 53096.778325 0.934 15.731 20227792 0.037 16.193 13.14 1 0
9163315 201.810737 51.406282 ab 0.589754 52730.781394 0.889 16.339 6911545 0.021 16.760 17.06 1 0
9167292 200.675127 53.680085 ab 0.555639 52988.880429 0.915 17.157 11500384 0.040 17.516 24.17 1 0
9171529 201.004883 53.754615 ab 0.542021 54108.898908 0.840 16.166 14229885 0.037 16.550 15.49 1 0
9173874 200.763437 55.699983 ab 0.507342 54540.830783 1.005 17.171 11413263 0.030 17.628 25.44 1 0
9176715 200.713365 58.385132 ab 0.537806 54523.816666 0.804 14.767 1619501 0.026 15.144 8.11 1 0
9181448 200.219912 59.199600 ab 0.616198 54495.889214 0.463 16.766 11413263 0.026 16.949 18.61 1 0
9184719 200.325003 60.373781 c 0.292249 54553.817115 0.488 16.100 13080231 0.068 16.193 13.14 0 0
9192820 201.945228 64.007435 ab 0.599506 52984.993462 0.408 15.365 2846389 0.047 15.473 9.43 1 0
9201337 200.270340 8.542629 ab 0.478190 52797.678503 1.046 17.042 10240846 0.071 17.537 24.40 1 0
9208280 200.048738 7.167897 ab 0.610507 53738.003408 0.592 15.878 13606056 0.110 16.014 12.10 1 0
9216472 201.588151 10.100393 ab 0.636792 53851.742384 0.409 16.957 22639551 0.074 17.048 19.48 1 0
9223072 203.984729 1.315820 ab 0.507757 53496.743904 1.038 15.100 23379106 0.068 15.594 9.97 1 0
9230409 202.372963 1.765413 ab 0.500505 53441.925663 0.948 16.637 5423183 0.074 17.099 19.94 1 0
9245012 203.716938 0.592149 ab 0.491228 54538.918804 0.595 14.718 309626 0.068 14.964 7.46 1 0
9245220 203.347842 -0.199708 ab 0.594891 54156.902061 0.753 17.134 6988765 0.077 17.430 23.23 1 0
9246950 203.967770 -0.618500 ab 0.548150 54568.790461 0.739 14.813 14229885 0.088 15.092 7.91 1 0
9250025 202.798703 0.681467 c 0.325693 52707.881449 0.418 15.907 4327168 0.074 15.991 11.97 0 0
9250453 203.220613 0.773013 ab 0.594237 53001.977932 0.586 15.786 9397110 0.079 15.983 11.93 1 0
9251983 202.017656 12.943441 ab 0.509253 54592.741012 0.968 16.162 8901601 0.057 16.618 15.98 1 0
9252050 202.862142 12.354249 ab 0.582965 52754.806382 0.793 17.454 14550152 0.069 17.777 27.25 1 0
9255057 202.884680 12.187435 c 0.307517 53437.921843 0.357 15.693 9255057 0.069 15.741 10.67 0 0
9255284 202.515051 11.462172 c 0.299035 54592.742790 0.364 15.799 23363752 0.080 15.845 11.19 0 0
9258096 203.449350 12.023873 ab 0.588491 53033.929150 0.711 16.250 12728740 0.066 16.558 15.55 1 0
9265911 202.782362 13.738074 ab 0.675586 52739.773717 0.558 15.716 12844761 0.060 15.924 11.61 2 0
9267798 202.230159 13.060928 ab 0.625333 54454.015854 0.390 15.868 12028462 0.052 15.972 11.87 1 0
9269206 203.180714 13.051668 ab 0.576336 52725.869672 0.718 16.950 2458783 0.063 17.255 21.43 1 0
9272744 203.578485 15.380612 ab 0.588424 52820.716817 0.837 16.702 5185192 0.065 17.069 19.67 1 0
9273467 202.773476 16.606227 ab 0.563758 52666.960368 1.023 14.392 22980793 0.052 14.903 7.25 2 0
9274099 203.352162 15.534593 ab 0.578826 53501.790598 0.692 16.741 13606056 0.077 16.957 18.68 1 0
9286563 203.019144 18.517502 ab 0.590298 53078.916260 0.498 15.750 4064073 0.053 15.896 11.46 1 0
9288982 203.511795 18.413120 ab 0.534131 52753.792714 0.654 16.226 12028462 0.065 16.444 14.75 1 0
9289929 203.541844 17.554632 c 0.357092 53529.717003 0.329 16.258 2936953 0.056 16.320 13.93 0 0
9290338 202.288832 18.004799 ab 0.720521 53121.750795 0.631 16.578 20799329 0.082 16.768 17.12 2 0
9294430 202.041256 20.226220 ab 0.825462 54529.760323 0.441 14.092 9294430 0.049 14.202 5.25 2 0
9297056 203.771275 19.838567 c 0.363763 54085.022017 0.479 15.423 9297056 0.053 15.564 9.84 0 0
9300759 202.949238 19.502827 ab 0.687309 53034.902738 0.460 17.764 14505695 0.050 17.900 28.84 1 0
9302842 203.035200 21.545973 ab 0.482505 52677.914637 0.925 16.936 14845461 0.039 17.349 22.38 1 0
9304586 202.830916 22.908990 ab 0.483695 54529.813267 1.067 15.002 23442649 0.051 15.511 9.60 1 4
9306104 202.643345 22.286433 ab 0.672048 53528.754148 0.638 15.969 11129616 0.051 16.232 13.38 2 3
9311552 203.432505 21.640581 ab 0.557067 52706.887501 0.723 17.474 19876677 0.044 17.792 27.44 1 0
9321631 202.183343 25.154703 ab 0.586464 53443.894544 0.642 15.690 14448701 0.028 15.962 11.81 1 0
9325665 203.731043 26.450213 ab 0.573551 52752.674832 0.651 14.607 3481248 0.025 14.898 7.24 1 0
9326181 202.171354 25.326944 ab 0.585148 54156.840940 0.714 16.755 13488714 0.027 17.084 19.81 1 0
9329336 203.997055 26.704678 c 0.321687 53445.870095 0.512 16.056 16837045 0.028 16.233 13.38 0 0
9340123 202.147353 30.070470 ab 0.482075 52977.981206 1.033 16.340 15571325 0.036 16.871 17.96 1 0
9345335 202.975078 30.003121 ab 0.500983 54508.955141 0.722 14.375 13806739 0.037 14.638 6.42 1 0
9347823 203.021599 4.375185 ab 0.486493 53850.762937 0.807 16.744 15317421 0.075 17.062 19.61 1 0
9349245 202.458898 4.931690 c 0.339794 52667.971835 0.379 17.169 19990261 0.077 17.193 20.83 0 0
9353335 202.027008 3.899906 ab 0.519891 52789.732308 1.068 16.184 2631092 0.077 16.650 16.22 1 0
9354080 202.349986 4.915304 ab 0.627486 54539.856528 0.518 15.395 22639551 0.080 15.535 9.71 1 0
9356158 203.976954 3.745678 c 0.308250 53468.943734 0.453 16.199 1559109 0.079 16.293 13.76 0 0
9357126 202.974389 4.291544 c 0.341932 53348.991295 0.322 15.552 13693109 0.077 15.587 9.94 0 0
9357148 203.521542 3.149477 ab 0.539895 52768.736947 0.729 15.819 16750709 0.075 16.120 12.71 1 0
9357185 202.610591 4.682142 ab 0.531276 52738.801514 0.751 17.390 11129616 0.079 17.685 26.12 1 0
9357252 203.015512 3.199167 ab 0.535864 54619.702126 1.004 17.128 20227792 0.075 17.591 25.01 1 0
9362275 203.943828 -2.553694 ab 0.668712 54157.919678 0.695 15.169 14539006 0.145 15.316 8.77 2 0
9362756 202.721800 -2.534865 ab 0.583822 53504.744184 0.669 15.494 309626 0.096 15.755 10.74 1 0
9365776 202.754669 -2.432819 c 0.290031 53172.718355 0.390 14.705 18564317 0.092 14.746 6.75 0 0
9368972 202.054935 -1.136545 ab 0.657836 53855.749526 0.631 16.933 10647040 0.093 17.136 20.29 2 0
9375784 203.572879 -1.974570 c 0.330008 53377.996490 0.420 16.785 1210627 0.116 16.824 17.57 0 0
9385020 203.941033 31.861451 ab 0.729255 53422.868270 0.387 14.691 12921912 0.031 14.798 6.91 2 0
9387914 202.588251 34.512686 ab 0.547609 52757.816433 0.541 16.710 13806739 0.030 16.897 18.17 1 0
9389680 202.993515 34.657921 ab 0.722209 53127.762146 0.448 16.606 14845461 0.027 16.782 17.23 2 0
9394521 203.780050 35.568595 ab 0.541969 54200.763840 0.740 17.746 8013409 0.034 18.062 31.07 1 0
9395078 203.088635 36.076746 c 0.352506 52826.707102 0.305 14.838 9395078 0.032 14.889 7.21 0 0
9397110 202.206966 36.132683 ab 0.586187 52652.950663 0.613 14.173 9397110 0.027 14.438 5.86 1 0
9399448 203.732687 35.604223 ab 0.527620 52977.009241 0.766 15.693 2357763 0.036 16.059 12.35 1 0
9402947 203.466993 38.693520 ab 0.471289 53359.026091 0.834 15.952 12028462 0.018 16.301 13.81 1 0
9405692 203.850682 38.614473 ab 0.501994 53825.823385 0.943 15.225 14854121 0.009 15.715 10.54 1 0
9408031 202.659506 38.052025 ab 0.537667 53537.675583 0.863 16.017 14781595 0.019 16.437 14.70 1 0
9410512 202.816000 40.949244 ab 0.514209 53827.811923 0.784 14.158 18724144 0.025 14.568 6.22 1 0
9416313 202.619589 39.323550 ab 0.668857 53757.909163 0.720 17.049 4310768 0.019 17.448 23.42 2 0
9422587 203.418101 41.532832 c 0.272224 53773.974469 0.455 16.258 1210627 0.024 16.404 14.48 0 0
9436763 202.617203 48.330367 ab 0.489006 54524.864685 1.087 15.086 12573895 0.022 15.660 10.28 1 0
9439594 203.548452 48.115276 ab 0.599970 53363.004014 0.548 17.254 11453870 0.033 17.479 23.76 1 0
9442268 203.764892 50.487107 ab 0.896312 52801.714339 0.540 17.452 19882206 0.027 17.723 26.58 2 0
9446597 203.183135 49.613052 c 0.385911 53096.863675 0.363 15.210 7391221 0.022 15.310 8.75 0 0
9449335 202.427506 5.880997 ab 0.475721 54477.007262 0.859 15.288 16387328 0.082 15.664 10.30 1 0
9452752 203.101757 6.451979 ab 0.551104 54484.924690 0.729 15.589 3621142 0.078 15.875 11.35 1 0
9457165 202.111037 5.858335 ab 0.548048 53746.951366 0.915 16.734 2458783 0.067 17.141 20.33 1 0
9460236 202.916773 -3.547440 ab 0.665487 53086.916097 0.486 16.471 18602420 0.100 16.559 15.55 1 0
9461301 203.217153 -3.117635 ab 0.577627 53139.688228 0.871 17.650 14826094 0.112 17.995 30.13 1 0
9467277 203.758343 52.146091 c 0.366205 54587.765864 0.358 16.966 9255284 0.035 17.048 19.48 0 0
9488722 202.516389 60.851312 ab 0.630065 53481.808458 0.779 14.771 3176620 0.029 15.157 8.15 2 0
9503033 202.860298 7.476313 ab 0.542128 53123.867962 0.673 16.726 9843137 0.077 17.023 19.26 1 0
9505848 202.026965 8.194839 c 0.260832 53880.758229 0.325 16.196 16132098 0.065 16.241 13.43 0 0
9507066 202.669261 8.796100 ab 0.611134 53053.937761 0.591 16.009 1857382 0.067 16.243 13.45 1 0
9507140 202.427640 8.496017 ab 0.490072 53522.715058 1.122 17.440 15060955 0.068 17.940 29.38 1 0
9517563 202.828637 9.552199 ab 0.502012 54567.750120 0.933 15.088 5185192 0.074 15.498 9.54 1 0
9518436 202.304418 10.107458 ab 0.634885 52676.853201 0.862 16.353 12844761 0.108 16.674 16.40 2 0
9520295 202.427985 10.138081 ab 0.493745 53110.772894 0.970 15.859 11992284 0.105 16.267 13.60 1 0
9539686 204.415731 1.510501 ab 0.748866 53886.704190 0.550 17.718 14700479 0.064 17.888 28.68 2 0
9541058 204.742519 0.790366 ab 0.663592 53884.768456 0.462 15.311 19598169 0.070 15.427 9.23 1 0
9543313 204.021998 0.255591 ab 0.617108 53062.935133 0.613 15.739 11675090 0.072 15.957 11.79 1 0
9549458 204.596739 0.963272 ab 0.657149 52737.873039 0.767 16.338 13097949 0.071 16.607 15.90 2 0
9550506 205.861945 -0.670435 ab 0.636118 53087.886595 0.603 16.549 7856049 0.073 16.791 17.31 1 0
9552682 204.513801 0.713301 ab 0.518845 54539.898621 0.735 13.800 19876677 0.075 14.094 5.00 1 0
9555061 204.868637 11.757913 ab 0.559676 52769.737564 0.841 16.985 19876677 0.094 17.317 22.05 1 0
9556484 204.687968 12.568743 ab 0.521791 54144.869150 0.898 15.789 6911545 0.088 16.148 12.87 1 0
9558087 205.289439 12.709625 c 0.381659 53471.861297 0.401 16.784 20961336 0.084 16.836 17.67 0 0
9563246 204.296496 12.326956 ab 0.675037 54568.719614 0.905 17.374 11413263 0.071 17.741 26.80 2 0
9563770 204.919203 12.293691 c 0.329700 53079.889786 0.332 15.979 7723123 0.083 16.001 12.03 0 0
9569090 205.136562 14.414695 ab 0.554408 53138.767183 0.897 16.513 10073927 0.071 16.879 18.02 1 0
9570220 205.819725 13.512064 ab 0.723243 53769.918378 0.483 16.654 11739544 0.071 16.817 17.51 2 0
9577320 205.157952 16.108442 c 0.304565 54205.793007 0.344 14.202 11046030 0.058 14.257 5.39 0 0
9577512 204.948952 15.592705 ab 0.532498 53902.702604 0.917 14.447 14854121 0.076 14.856 7.10 1 0
9582553 204.134477 15.772820 ab 0.588463 53064.857952 0.680 15.649 1857382 0.048 15.952 11.76 1 0
9585528 204.543891 16.324717 c 0.351349 53529.725530 0.375 17.198 12333876 0.058 17.269 21.57 0 0
9588878 204.294811 17.752107 c 0.330714 53740.024091 0.374 16.003 1210627 0.060 16.076 12.45 0 0
9592766 204.625382 18.124655 ab 0.640758 53120.764829 0.394 16.420 19598169 0.053 16.520 15.28 1 0
9605143 205.839400 20.922016 ab 0.648869 52992.977859 0.696 16.520 12844761 0.067 16.794 17.33 2 0
9609227 204.228015 22.513088 ab 0.554327 52665.906928 0.693 13.417 18545645 0.042 13.727 4.22 1 0
9614952 204.012212 21.492562 ab 0.529388 53065.862246 0.872 15.990 19156959 0.045 16.397 14.43 1 3
9616228 205.869381 23.935722 ab 0.674569 52712.800860 0.707 15.425 13510688 0.044 15.731 10.62 2 4
9616386 205.429206 23.583480 c 0.296153 53109.789563 0.449 16.032 11464031 0.042 16.165 12.97 0 0
9616661 205.271737 23.835567 ab 0.600145 53844.751962 0.559 16.796 12192232 0.040 17.045 19.45 1 0
9617178 204.315326 23.594968 ab 0.730845 52677.942315 0.490 16.474 3507643 0.043 16.589 15.77 2 0
9622119 205.399088 24.310958 ab 0.639065 54155.851367 0.384 16.216 19723543 0.034 16.328 13.98 1 0
9622423 204.727082 23.763649 ab 0.464381 53539.678716 1.044 13.956 9577512 0.032 14.473 5.95 1 0
9630269 204.525169 26.129863 ab 0.658185 53446.842665 0.362 16.305 18740506 0.028 16.418 14.57 1 0
9634233 205.394185 28.315469 ab 0.523694 54201.815709 0.888 15.091 12573895 0.032 15.545 9.75 1 4
9634528 205.198490 28.557330 ab 0.636905 53049.838241 0.382 15.494 7706724 0.033 15.611 10.05 1 4
9634901 205.467950 28.101168 ab 0.545488 52752.761014 0.885 15.136 10240846 0.034 15.581 9.91 1 4
9636803 204.124574 27.565268 ab 0.522138 53165.666802 0.867 14.749 8155947 0.036 15.204 8.33 1 0
9638542 205.688480 28.378004 ab 0.456081 53886.722505 0.945 15.082 23379106 0.039 15.553 9.79 1 4
9638545 205.391943 28.506988 ab 0.514811 54508.904304 0.911 15.167 3176620 0.039 15.618 10.08 1 4
9644871 205.408486 28.409365 ab 0.501268 53843.810730 1.001 15.143 9577512 0.036 15.634 10.16 1 4
9651045 204.892469 30.806903 ab 0.559716 52752.751303 0.768 15.122 17635845 0.045 15.472 9.43 1 4
9659866 205.676852 4.720728 ab 0.486119 53087.896076 0.971 16.917 12683218 0.079 17.378 22.68 1 0
9661563 204.870423 3.373959 ab 0.566861 53527.686159 0.561 17.330 23900947 0.058 17.520 24.21 1 0
9664926 205.484357 3.128970 ab 0.526515 53850.752392 0.841 14.292 16164186 0.064 14.665 6.50 1 0
9669369 205.274417 -2.378660 ab 0.539876 53054.992650 0.618 15.071 16387328 0.140 15.254 8.53 1 0
9670749 204.978796 -2.677071 ab 0.545525 54485.980655 0.815 16.583 16164186 0.120 16.885 18.07 1 0
9671771 205.368640 -2.742596 ab 0.853016 54121.981334 0.431 14.780 20051838 0.119 14.883 7.19 2 0
9681652 204.894303 -1.769408 ab 0.631202 54124.953173 0.402 16.312 3507643 0.089 16.345 14.09 1 0
9684652 205.780797 32.706677 ab 0.548882 52681.861669 0.799 16.339 7853020 0.039 16.723 16.77 1 0
9692259 205.835969 33.558687 ab 0.602061 54186.784491 0.826 17.014 6701688 0.057 17.337 22.25 1 0
9699731 204.689536 33.640597 ab 0.623651 54583.774440 0.460 17.004 1310262 0.037 17.122 20.16 1 0
9701769 205.018005 36.862138 ab 0.544843 52812.753726 0.844 16.792 14761159 0.022 17.180 20.70 1 0
9702207 205.455687 35.089409 ab 0.506951 52991.009354 1.100 16.468 18724144 0.022 17.058 19.57 1 0
9705621 205.926821 35.433442 ab 0.610673 52977.000153 0.790 15.988 16792697 0.027 16.340 14.06 1 0
9711574 204.734343 38.486702 ab 0.518636 53430.908481 0.773 16.850 4310768 0.026 17.273 21.61 1 0
9716337 204.871317 40.836295 ab 0.595516 53856.770732 0.555 17.459 16469904 0.014 17.710 26.42 1 0
9720295 204.083612 39.730785 ab 0.487812 54188.796539 0.954 17.393 309626 0.014 17.893 28.75 1 0
9720957 205.088292 39.465612 ab 0.586284 53933.689077 0.700 16.127 8155947 0.017 16.502 15.15 1 0
9723538 204.352433 41.920310 ab 0.629846 52654.009095 0.470 16.948 1310262 0.016 17.091 19.87 1 0
9725098 205.348240 42.936105 ab 0.537013 54108.883854 0.710 16.713 14714962 0.040 17.019 19.22 1 0
9725407 205.321034 41.732925 ab 0.476455 53430.909628 0.811 16.335 9843137 0.019 16.770 17.14 1 0
9739675 205.952295 46.234352 ab 0.720656 53134.746008 0.687 17.460 16506652 0.055 17.758 27.01 2 0
9742111 205.840702 46.135778 ab 0.591710 52830.691335 0.671 16.449 4068023 0.054 16.684 16.47 1 0
9747095 204.842332 48.228083 ab 0.548343 52781.737967 0.749 14.800 2458783 0.049 15.136 8.08 1 0
9750968 204.985156 50.637545 ab 0.513365 53803.845524 0.767 15.113 14714962 0.032 15.456 9.36 1 0
9756199 204.345087 6.824511 c 0.328864 54477.972949 0.403 16.397 19158769 0.078 16.463 14.88 0 0
9761394 205.591070 6.262083 ab 0.568023 54597.778259 0.793 16.431 16012689 0.059 16.769 17.13 1 0
9763096 204.956480 6.785216 ab 0.600679 52725.896970 0.511 14.863 22639551 0.068 15.011 7.62 1 0
9765493 205.157226 6.963807 ab 0.501722 52676.909580 0.974 16.820 22980793 0.074 17.281 21.69 1 0
9766686 205.056983 -3.261114 ab 0.572630 54508.932223 0.712 16.633 9397110 0.108 16.868 17.93 1 0
9767181 204.044252 -3.236389 ab 0.541927 53447.798371 0.570 13.523 10240846 0.092 13.731 4.23 1 0
9785761 205.489810 55.572079 c 0.340981 53775.992482 0.348 15.111 9025455 0.029 15.204 8.33 0 0
9788296 204.989617 58.167961 ab 0.571648 54484.900404 0.729 15.555 18743802 0.025 15.902 11.49 1 0
9805426 205.073104 65.013360 ab 0.463378 53724.993828 1.136 14.166 19156959 0.051 14.706 6.63 1 0
9805460 204.991872 65.337044 ab 0.634389 53922.697411 0.542 13.641 13510688 0.061 13.840 4.45 1 0
9809715 205.152809 7.138957 ab 0.512747 54611.720946 0.907 14.974 3504169 0.070 15.385 9.06 1 0
9811639 205.434518 7.311313 ab 0.557234 54201.814012 0.712 16.463 6911545 0.076 16.737 16.88 1 0
9814275 205.638361 8.961533 ab 0.639640 54478.969722 0.392 14.877 4068023 0.076 14.954 7.43 1 0
9818002 205.750860 8.396454 c 0.318462 52755.812316 0.318 13.981 4673486 0.078 14.002 4.79 0 0
9818617 204.737749 7.529115 ab 0.626068 53119.744840 0.713 16.133 16792697 0.081 16.392 14.40 1 0
9819409 204.474529 7.009264 ab 0.562665 53079.888998 0.749 16.485 15571325 0.078 16.813 17.48 1 0
9820050 205.242680 7.551458 ab 0.554365 52707.926320 0.769 15.517 15317421 0.067 15.824 11.09 1 0
9822987 204.507247 9.864097 ab 0.734300 52738.858913 0.364 15.791 14458606 0.078 15.843 11.18 2 0
9824595 204.651972 9.564731 ab 0.536724 54477.958885 0.708 16.242 21474739 0.071 16.572 15.65 1 0
9824609 205.430651 10.683640 ab 0.589228 52676.923225 1.020 14.978 14826094 0.067 15.447 9.32 2 0
9827581 204.916278 10.412342 ab 0.588819 53738.015470 0.549 16.324 18545645 0.096 16.501 15.14 1 0
9828200 205.341947 10.801146 ab 0.623644 53748.009748 1.014 15.715 11129616 0.077 16.148 12.87 2 0
9830849 205.330846 9.066990 ab 0.513622 53818.798966 0.569 16.618 1240665 0.068 16.803 17.40 1 0
9831726 205.773991 10.241891 ab 0.702816 53138.792855 0.515 15.351 14505695 0.083 15.479 9.46 2 0
9831804 205.965430 9.089362 ab 0.643322 53851.763902 0.408 16.857 19723543 0.070 16.944 18.57 1 0
9834064 206.048243 2.767603 ab 0.628961 54587.758035 0.370 16.842 22639551 0.065 16.923 18.39 1 0
9838775 207.627053 2.200002 c 0.367547 54587.779048 0.386 16.488 9255284 0.081 16.537 15.40 0 0
9838906 207.137553 2.631835 ab 0.651407 52729.829443 0.608 16.598 2357763 0.072 16.839 17.69 1 0
9840932 207.331748 1.995236 ab 0.589360 53496.753889 0.656 15.761 8440861 0.072 15.974 11.88 1 0
9843137 206.786346 2.719933 ab 0.447085 53169.684014 0.948 14.554 21474739 0.077 15.018 7.65 1 0
9852554 206.556702 0.183955 ab 0.651338 53914.696118 0.700 16.447 13606056 0.076 16.668 16.35 2 0
9853018 206.338956 -0.029749 ab 0.547210 53556.665602 0.526 14.052 11748489 0.067 14.210 5.27 1 0
9854852 207.529372 0.244931 ab 0.668735 53527.678304 0.649 15.049 13097949 0.089 15.243 8.48 2 0
9855123 206.130433 -0.617407 ab 0.527516 53169.676818 1.174 15.737 4244373 0.067 16.297 13.78 2 0
9856232 206.120298 0.472318 ab 0.626139 53846.768440 0.768 15.043 6919278 0.079 15.332 8.84 2 0
9858475 206.445331 -0.199937 ab 0.525957 54538.877117 0.885 16.929 15317421 0.074 17.288 21.76 1 0
9869879 206.616455 12.798440 ab 0.631464 53845.799712 0.880 15.569 23379106 0.074 15.970 11.86 2 0
9878044 207.117497 14.738512 ab 0.629155 53445.998750 0.724 17.746 18527878 0.071 18.043 30.80 1 0
9887899 207.457791 16.129751 ab 0.651244 53540.660978 0.757 14.897 10647040 0.070 15.189 8.28 2 0
9890993 207.277089 16.372820 ab 0.515153 53501.792966 1.010 14.602 7003637 0.061 15.096 7.93 1 0
9902993 207.875564 18.004859 ab 0.648989 53550.699818 0.648 16.151 2846389 0.051 16.368 14.24 2 0
9905603 207.868721 20.248704 ab 0.527067 54098.946936 1.126 15.316 7003637 0.057 15.877 11.36 1 0
9909145 206.797341 19.733314 ab 0.580938 52677.871169 0.696 16.406 12696409 0.061 16.705 16.63 1 0
9911195 206.238550 19.684136 ab 0.555261 52665.912575 0.733 15.937 18442650 0.065 16.236 13.40 1 0
9918809 206.119023 22.289163 ab 0.479463 52712.843321 0.584 15.814 14714962 0.039 16.056 12.34 1 0
9920704 206.095763 22.506254 ab 0.631145 53110.756427 0.351 16.052 11413263 0.039 16.161 12.95 1 0
9921482 206.320268 21.384969 ab 0.629973 53500.734552 0.372 16.959 19723543 0.066 17.032 19.34 1 0
9923943 207.076278 24.784691 ab 0.492492 54086.022896 1.024 14.693 11116839 0.044 15.203 8.33 1 0
9925904 207.372193 24.253070 ab 0.558509 53441.897305 0.794 17.191 14851787 0.035 17.548 24.52 1 0
9926305 207.633483 23.792886 ab 0.657847 52770.711063 0.512 16.711 14854121 0.034 16.936 18.50 1 0
9932799 207.108409 24.536023 ab 0.522692 54123.906497 0.997 16.771 12588097 0.048 17.256 21.44 1 0
9951913 207.006379 29.194941 c 0.357266 53521.728828 0.570 14.042 18537828 0.035 14.254 5.38 0 0
9955383 207.920460 30.461194 ab 0.703632 53855.738345 0.350 17.070 19598169 0.037 17.164 20.55 1 0
9957629 206.926327 30.751724 ab 0.546861 52696.915488 0.760 17.081 105039 0.046 17.422 23.14 1 0
9961135 207.286723 4.168705 ab 0.590895 52729.847347 0.574 15.612 2846389 0.064 15.782 10.87 1 0
9961746 206.781097 4.665249 ab 0.632268 52732.817119 0.812 17.261 20409590 0.057 17.556 24.62 2 0
9964640 206.550646 3.610998 c 0.318291 53404.993757 0.431 15.751 4787512 0.063 15.850 11.22 0 0
9968431 206.829599 3.514863 c 0.302267 54567.820994 0.307 16.108 9395078 0.065 16.127 12.75 0 0
9971811 207.847454 3.965363 ab 0.629208 53138.791046 0.872 14.698 8951269 0.075 15.054 7.78 2 0
9972307 206.884472 3.664329 ab 0.598584 52646.982703 0.467 15.788 11748489 0.063 15.921 11.59 1 0
9975669 206.836362 -1.174168 ab 0.567587 53496.731704 0.753 16.945 8623110 0.096 17.269 21.57 1 0
9979905 207.080953 -2.123643 c 0.338738 53086.868235 0.462 14.718 9979905 0.143 14.758 6.79 0 0
9980782 207.844191 -2.774035 c 0.312340 54564.853829 0.402 15.559 15542552 0.120 15.592 9.96 0 0
9983476 207.158742 -2.656906 ab 0.443978 53499.775799 1.188 15.301 23442649 0.124 15.802 10.97 1 0
9987252 207.230826 -1.615492 ab 0.554542 52761.792226 0.716 16.108 14851787 0.129 16.329 13.99 1 0
10004892 206.202578 34.058747 ab 0.672548 52817.685794 0.648 16.403 18442650 0.062 16.659 16.29 2 0
10009249 207.400857 36.351471 ab 0.828654 52977.002915 0.489 17.735 12683218 0.031 17.963 29.69 2 0
10019353 206.901893 38.289131 ab 0.471137 53421.850202 1.002 17.745 14550152 0.038 18.206 33.20 1 0
10022663 207.355477 39.589907 ab 0.615961 53340.999845 0.767 13.792 14448701 0.034 14.122 5.06 1 0
10030349 207.177205 41.918954 ab 0.545074 53008.903549 0.800 14.742 20566163 0.032 15.124 8.03 1 0
10032668 206.020326 41.646159 c 0.358412 53842.828040 0.382 15.050 12632568 0.018 15.159 8.16 0 0
10033693 206.571213 42.070209 ab 0.720349 53826.749005 0.556 16.781 13282721 0.018 17.020 19.23 2 0
10038903 206.387231 43.314674 ab 0.496673 53421.869021 0.703 15.009 32086 0.035 15.320 8.79 1 0
10040133 206.657044 43.543296 ab 0.610545 53430.901286 0.481 15.735 19598169 0.033 15.897 11.47 1 0
10045187 207.772237 45.916871 ab 0.569594 53045.933602 0.700 16.268 1857382 0.043 16.586 15.75 1 0
10046720 206.594910 46.481974 ab 0.626022 53134.693542 0.345 15.048 19699379 0.054 15.127 8.04 1 0
10047498 206.435605 45.881720 ab 0.490081 53125.751800 1.019 15.222 21145823 0.047 15.706 10.50 1 0
10064356 207.061072 5.649431 ab 0.628289 53902.707123 0.521 16.130 22639551 0.064 16.288 13.73 1 0
10066464 206.945020 5.346943 ab 0.664981 53119.774540 0.425 15.666 12028462 0.069 15.769 10.81 1 0
10073927 206.211698 6.521373 ab 0.667693 54477.992382 0.696 14.324 10073927 0.070 14.588 6.27 2 0
10074243 206.647035 6.369989 ab 0.650400 54558.776865 0.901 16.515 10647040 0.076 16.873 17.97 2 0
10077105 206.726812 -3.126330 ab 0.507235 52708.897398 0.962 14.029 10077105 0.128 14.391 5.73 1 0
10084768 207.992615 -4.603590 ab 0.646224 52756.772984 0.788 15.870 16971175 0.076 16.180 13.06 2 0
10085065 207.220349 -3.214274 c 0.337490 53905.731161 0.401 14.738 22577615 0.131 14.754 6.77 0 0
10089441 206.582934 51.406616 c 0.299403 53461.864053 0.390 14.555 16039295 0.030 14.663 6.50 0 0
10100966 206.025878 56.421639 ab 0.616142 52802.711115 0.550 15.060 6919278 0.020 15.295 8.69 1 0
10113493 207.733733 62.320286 c 0.392891 53562.715147 0.368 14.951 10113493 0.056 15.015 7.64 0 0
10114059 207.188286 61.978601 ab 0.550792 54138.906870 0.742 15.312 18335321 0.051 15.587 9.94 1 0
10116555 206.210315 62.778894 ab 0.512435 53481.815108 0.963 15.704 3504169 0.044 16.171 13.01 1 0
10123919 207.042613 65.877062 ab 0.627128 54522.858885 0.412 15.481 19501642 0.056 15.585 9.93 1 0
10135800 206.101749 7.666259 c 0.281148 53033.954218 0.421 16.641 16132098 0.069 16.727 16.80 0 0
10136576 206.331125 7.278538 ab 0.621281 52676.855311 0.792 17.405 9664926 0.071 17.738 26.77 2 0
10139585 207.788690 -5.677372 ab 0.613326 54533.954397 0.569 17.371 4827660 0.085 17.560 24.66 1 0
10141859 207.693268 -5.975488 ab 0.688578 53086.899536 0.783 14.886 12355665 0.068 15.181 8.25 2 0
10142693 207.328893 -5.475354 ab 0.612156 53095.849401 0.400 16.596 1240665 0.063 16.701 16.60 1 0
10151200 206.358948 10.050157 ab 0.508025 52769.754690 0.927 17.305 7124974 0.091 17.697 26.27 1 0
10167668 209.405946 1.345426 ab 0.529438 54580.747784 1.064 16.393 8366927 0.101 16.838 17.68 1 0
10168807 208.656840 1.229685 ab 0.468584 54611.760214 1.057 16.963 18264432 0.088 17.419 23.11 1 0
10174459 208.800797 0.111924 c 0.308962 52768.803688 0.433 16.872 1918275 0.112 16.924 18.40 0 0
10177907 208.132465 0.730899 ab 0.539191 53911.734266 0.943 17.248 2631092 0.099 17.627 25.43 1 0
10178827 208.753746 -0.998267 ab 0.483988 52816.671718 1.127 17.107 16330139 0.138 17.560 24.66 1 0
10181239 209.598838 0.564094 ab 0.638688 53556.666560 0.325 17.161 14714962 0.094 17.206 20.95 1 0
10183351 208.521948 0.740423 c 0.374606 52727.886137 0.454 16.336 23603002 0.089 16.408 14.51 0 0
10186978 209.175883 12.911726 c 0.352288 54208.778978 0.342 14.423 12069774 0.076 14.466 5.93 0 0
10202680 208.934779 -9.396189 ab 0.507951 54598.759276 0.475 17.600 309626 0.105 17.738 26.77 1 0
10211390 209.568726 13.198926 ab 0.651637 53437.954964 0.309 16.804 14458606 0.084 16.824 17.57 1 0
10212012 208.146156 14.168117 ab 0.469302 53820.855464 1.105 16.027 16750709 0.065 16.541 15.42 1 0
10215128 209.073080 13.401584 ab 0.543729 53110.802458 0.815 15.495 21986725 0.082 15.813 11.03 1 0
10215434 209.351441 13.537921 ab 0.552912 54208.790021 0.712 16.069 20526648 0.071 16.330 14.00 1 0
10223525 208.326248 15.475906 ab 0.489256 53790.944600 1.130 14.766 19156959 0.080 15.274 8.61 1 0
10228292 209.892132 16.333818 ab 0.482752 54169.817558 0.910 17.605 12588097 0.050 18.041 30.78 1 0
10232710 209.674203 16.421807 c 0.386805 53813.876963 0.462 16.539 9025455 0.055 16.657 16.27 0 0
10235783 208.014491 18.561158 ab 0.587140 54594.791718 0.762 14.957 11739544 0.060 15.287 8.66 1 0
10239371 209.476091 17.890854 ab 0.579061 53154.715182 0.701 16.648 15240181 0.062 16.924 18.40 1 0
10240846 208.303713 17.212580 ab 0.614328 53501.762583 0.815 13.997 9397110 0.060 14.332 5.58 2 0
10241512 208.909887 17.881383 c 0.310349 53887.757334 0.477 15.053 9250025 0.068 15.173 8.21 0 0
10244898 209.286214 19.028266 ab 0.589012 54121.928609 0.610 17.714 8914489 0.124 17.923 29.15 1 0
10256108 208.406670 21.846531 ab 0.472753 52712.827125 1.103 15.018 7003637 0.074 15.550 9.77 1 0
10256156 208.493065 22.591971 ab 0.541259 53153.736615 0.892 16.388 12708840 0.048 16.795 17.34 1 0
10260150 208.027275 21.649276 ab 0.600357 54613.732497 0.602 16.752 309626 0.070 16.999 19.05 1 0
10260828 209.648225 22.562088 ab 0.615660 54155.782662 0.357 15.724 12921912 0.051 15.797 10.95 1 0
10275201 208.685299 27.002692 ab 0.629975 53886.749110 0.404 17.243 9062695 0.060 17.364 22.53 1 0
10275547 208.409766 26.350410 ab 0.579700 53473.867896 0.626 15.955 18724144 0.035 16.262 13.56 1 0
10287952 208.865272 27.297661 ab 0.576513 54123.891201 0.666 17.090 12192232 0.071 17.370 22.59 1 0
10298947 208.047628 30.799059 ab 0.455969 53729.009442 1.129 15.015 15571325 0.039 15.595 9.98 1 4
10307294 209.258949 3.100989 ab 0.640594 54619.718241 0.312 15.411 5835578 0.075 15.440 9.29 1 0
10310788 208.799100 3.300567 ab 0.506032 53850.656555 0.753 14.002 13594650 0.075 14.322 5.55 1 0
10312182 208.446995 3.969478 ab 0.530742 52755.787540 0.884 16.356 8929826 0.080 16.704 16.63 1 0
10321095 208.919641 -2.689645 c 0.334791 53115.795682 0.317 16.545 14500248 0.126 16.522 15.29 0 0
10322436 208.185544 -2.308115 ab 0.575485 53084.917750 0.746 13.711 11050962 0.122 13.962 4.70 1 0
10323028 208.946854 -2.011287 ab 0.607939 52708.939739 0.488 17.580 4195492 0.156 17.636 25.54 1 0
10324405 209.488972 -2.928397 ab 0.569862 53027.956318 0.731 16.154 8623110 0.181 16.381 14.33 1 0
10325207 209.255273 -2.089739 ab 0.614431 53080.893781 0.442 15.686 11748489 0.149 15.720 10.57 1 0
10327541 209.709542 -2.406276 ab 0.440614 54622.750856 0.948 13.500 10725047 0.176 13.822 4.41 1 0
10330471 209.717859 -2.437374 ab 0.595216 53818.921955 0.581 16.398 8440861 0.180 16.466 14.90 1 0
10333591 208.905419 31.573057 ab 0.610239 52723.867006 0.848 16.040 22980793 0.043 16.461 14.87 2 0
10337889 209.570549 31.039412 c 0.308339 54614.757704 0.446 15.388 6651516 0.041 15.513 9.61 0 0
10340420 208.985811 32.276400 c 0.375753 53903.705244 0.392 13.872 9964640 0.036 13.970 4.72 0 0
10341978 208.180228 33.574695 ab 0.559220 52652.977506 0.784 15.550 16012689 0.058 15.885 11.40 1 0
10342292 208.409729 34.776580 ab 0.603126 53442.762868 0.624 13.699 12810906 0.049 13.937 4.65 1 0
10351118 209.807287 35.285719 ab 0.555343 53855.755219 0.722 15.050 32086 0.038 15.367 8.98 1 0
10355826 208.958702 36.484674 ab 0.619250 53727.989401 0.729 15.418 18369449 0.039 15.730 10.62 1 0
10368252 209.602386 40.245319 ab 0.521811 54188.851004 0.965 15.434 11992284 0.036 15.909 11.53 1 0
10375682 208.238999 41.299074 c 0.342006 54555.767937 0.358 15.346 22577615 0.012 15.461 9.38 0 0
10375719 209.018172 41.835565 ab 0.688429 54570.807193 0.662 15.524 6911545 0.020 15.827 11.10 2 0
10377498 208.258995 42.484098 ab 0.539950 54618.722514 0.909 17.156 7124974 0.022 17.607 25.20 1 0
10382114 208.966608 44.521484 ab 0.548371 54598.782201 0.662 13.516 11500384 0.030 13.768 4.30 1 0
10384548 209.604759 45.746566 ab 0.638930 54586.781949 0.344 15.235 13811074 0.031 15.354 8.93 1 0
10392533 208.547809 47.824980 c 0.364310 52830.692904 0.343 15.862 16064683 0.044 15.932 11.65 0 0
10397082 208.703501 49.226956 ab 0.497421 53359.929453 0.901 14.899 4310768 0.028 15.397 9.11 1 0
10397805 209.116087 50.653699 ab 0.571420 52750.779113 0.653 15.230 18369449 0.027 15.514 9.61 1 0
10399422 208.649492 50.454310 ab 0.551839 53755.919173 0.765 14.441 18743802 0.025 14.807 6.94 1 0
10403458 209.853115 5.836440 c 0.295268 54558.763776 0.451 15.261 10403458 0.078 15.354 8.93 0 0
10409001 209.584982 5.220358 ab 0.544556 52676.855506 0.850 17.718 23379106 0.073 18.103 31.67 1 0
10411875 208.856737 5.765574 ab 0.546109 52768.746730 0.740 17.612 3621142 0.069 17.913 29.01 1 0
10412814 208.592474 6.144516 ab 0.605015 54113.011404 0.899 15.834 7546570 0.071 16.184 13.09 2 0
10414344 209.131063 5.984059 ab 0.509411 53166.744840 1.005 15.666 8155947 0.074 16.163 12.96 1 0
10420063 208.115262 -4.847276 ab 0.487392 52767.761273 1.002 14.010 2723487 0.068 14.484 5.98 1 0
10423642 208.241457 -4.270924 ab 0.510542 53174.719373 0.998 16.402 15797916 0.068 16.832 17.64 1 0
10429339 209.178964 52.903076 ab 0.586541 53125.765930 0.914 14.206 13520565 0.040 14.640 6.43 2 7
10434735 209.117826 54.489572 ab 0.635233 52721.848597 0.343 15.913 1857382 0.030 16.042 12.26 1 0
10437513 209.948004 53.270298 ab 0.726577 53038.943251 0.409 16.644 309626 0.030 16.818 17.52 2 0
10438847 208.417885 54.267075 ab 0.644589 52842.660610 0.733 15.695 8013409 0.043 15.999 12.02 2 0
10442149 209.862584 56.455991 ab 0.519648 52750.829701 0.985 15.578 11992284 0.027 16.072 12.43 1 0
10442257 209.988731 56.828503 ab 0.794648 54523.893558 0.413 14.788 19598169 0.022 14.928 7.34 2 0
10445917 208.323592 58.245638 ab 0.479143 53104.828491 1.110 14.717 8901601 0.024 15.282 8.64 1 0
10450530 209.858926 60.602134 c 0.281679 54621.694326 0.447 15.903 23287933 0.036 16.034 12.21 0 0
10450815 209.964352 59.877604 ab 0.842098 53339.962954 0.579 17.584 7124974 0.031 17.844 28.11 2 0
10451864 208.317812 60.524246 ab 0.872308 54485.930669 0.332 17.445 11675090 0.036 17.547 24.51 2 0
10452608 208.732573 59.448514 ab 0.595005 54078.920265 0.584 14.745 8013409 0.034 14.981 7.52 1 0
10463586 208.440967 65.857199 ab 0.528296 53074.838989 0.949 15.361 23791415 0.050 15.802 10.97 1 0
10472382 208.543561 8.465639 ab 0.577881 54597.744822 0.967 16.415 7443719 0.077 16.814 17.49 2 0
10476202 209.797796 8.391461 ab 0.471378 52824.684969 0.638 14.983 13811074 0.063 15.229 8.43 1 0
10480526 209.007906 -5.845467 ab 0.497097 53139.688316 0.745 16.976 6911545 0.078 17.264 21.52 1 0
10480983 208.999644 -5.253986 c 0.328112 53797.894667 0.400 16.290 3086623 0.078 16.351 14.13 0 0
10481905 209.055549 -5.483821 ab 0.484717 53473.874630 0.702 15.112 16387328 0.077 15.405 9.14 1 0
10487890 208.054250 -6.004072 ab 0.582251 54615.746999 0.814 17.028 3176620 0.080 17.384 22.74 1 0
10488093 208.018734 -5.103074 ab 0.561025 52756.765630 0.643 14.620 8013409 0.072 14.849 7.08 1 0
10492836 209.022727 -6.552475 ab 0.606770 52794.737713 0.534 17.409 18335321 0.080 17.554 24.59 1 0
10494061 209.322113 9.441897 ab 0.575991 54112.989304 0.548 15.837 23900947 0.077 16.002 12.03 1 0
10495321 209.576449 9.135274 ab 0.523842 53079.882506 0.971 16.276 5185192 0.068 16.711 16.68 1 0
10496359 208.066036 10.208733 ab 0.655547 52794.713442 0.402 17.115 14714962 0.097 17.200 20.89 1 0
10498524 209.018324 9.142432 ab 0.711558 54453.973414 0.718 16.499 4536644 0.077 16.722 16.76 2 0
10503746 208.741671 10.401620 ab 0.573565 53007.009762 0.791 14.893 16483679 0.086 15.194 8.29 1 0
10505581 208.714829 10.037425 ab 0.637546 54592.759267 0.827 15.861 21622547 0.084 16.204 13.21 2 0
10513749 209.234123 -7.071175 ab 0.536214 53146.819617 0.955 17.415 12728740 0.094 17.831 27.94 1 0
10517655 208.431082 -8.444575 ab 0.528072 54209.800880 0.705 16.346 4310768 0.111 16.644 16.17 1 0
10521151 209.344213 -8.069327 ab 0.741794 54537.892220 0.338 14.851 5835578 0.110 14.858 7.11 2 0
10521362 209.263734 -7.489580 ab 0.586983 54592.778178 0.637 17.316 8316634 0.100 17.548 24.52 1 0
10522254 209.038290 -8.432137 ab 0.751857 53478.864748 0.617 16.545 8440861 0.111 16.699 16.59 2 0
10533068 210.289214 2.349695 ab 0.607570 52732.836261 0.482 15.259 7546570 0.094 15.377 9.02 1 0
10537767 211.287560 2.666695 ab 0.561345 52676.916577 0.785 16.808 1619501 0.091 17.108 20.03 1 0
10540224 210.946371 -0.469803 ab 0.449236 52730.842641 0.429 17.512 13806739 0.142 17.534 24.37 1 0
10543030 211.643063 0.484534 c 0.309717 52671.022459 0.414 15.186 6399371 0.134 15.212 8.36 0 0
10559406 210.119345 11.388348 ab 0.486550 53885.757117 1.103 15.746 16750709 0.065 16.259 13.55 1 0
10563859 211.034844 12.176174 ab 0.836058 54621.756873 0.983 13.000 11992284 0.066 13.455 3.72 2 0
10569367 211.242045 -9.481525 ab 0.466742 53884.760919 1.103 15.798 12573895 0.106 16.297 13.78 1 0
10572075 210.222086 -10.318490 ab 0.572917 54563.887762 0.760 16.786 8929826 0.109 17.042 19.43 1 0
10575954 211.033663 -9.995818 ab 0.613811 52822.664374 0.904 14.777 3981681 0.125 15.108 7.97 2 0
10578950 210.841359 -10.285401 c 0.336024 53856.886569 0.381 14.723 5592590 0.120 14.731 6.70 0 0
10582011 211.528506 14.325604 c 0.436402 54621.703557 0.330 15.308 10582011 0.047 15.355 8.93 0 0
10593916 211.048313 -11.091300 ab 0.559816 53116.882563 0.719 16.348 17138124 0.145 16.569 15.62 1 0
10594697 211.174410 -12.358063 c 0.275103 53140.811196 0.296 16.282 5409348 0.172 16.207 13.23 0 0
10598277 211.042713 -11.940375 ab 0.632046 52736.869390 0.669 14.795 23430800 0.184 14.908 7.27 1 0
10603937 211.713465 -11.407794 ab 0.482613 52703.926314 1.077 16.612 7003637 0.156 17.047 19.47 1 0
10611989 210.233154 15.905490 ab 0.556567 54205.812887 0.891 16.903 11116839 0.046 17.339 22.27 1 0
10612301 210.933521 16.561477 ab 0.488588 52651.012831 0.715 16.764 19339041 0.056 17.064 19.62 1 0
10614240 211.430299 15.216116 ab 0.551538 52698.957558 0.611 16.710 309626 0.041 16.991 18.98 1 0
10614690 211.111356 16.801869 c 0.344013 53051.935895 0.416 15.179 10614690 0.067 15.269 8.59 0 0
10619285 211.306295 16.728664 c 0.324910 52711.837024 0.338 15.983 21263476 0.063 16.030 12.19 0 0
10619660 210.825229 16.783883 ab 0.559291 54581.783898 0.918 16.927 7546570 0.059 17.297 21.85 1 0
10623386 210.761346 -13.649970 ab 0.470595 53432.915892 0.889 16.036 19501642 0.225 16.193 13.14 1 0
10628913 211.788936 -14.197719 c 0.266212 52815.684241 0.391 15.554 12173292 0.248 15.452 9.34 0 0
10634459 211.290743 17.325165 ab 0.684671 53813.913835 0.526 16.345 9843137 0.077 16.554 15.52 2 0
10635599 211.652179 17.764167 ab 0.644088 54581.709843 0.876 16.723 13282721 0.063 17.082 19.79 2 0
10637553 210.954149 18.355955 ab 0.601500 53178.711137 0.569 17.426 11117424 0.083 17.601 25.13 1 0
10638116 210.480124 18.415286 ab 0.560062 52770.757720 0.674 16.922 17635845 0.113 17.152 20.44 1 0
10641614 210.052438 17.891894 ab 0.588858 53501.742198 0.561 16.677 8914489 0.073 16.907 18.26 1 0
10647040 211.962329 -15.618963 ab 0.560660 54614.743646 0.708 14.514 10647040 0.234 14.617 6.36 1 0
10650256 210.973574 19.725710 c 0.272063 54121.915734 0.345 16.698 4026380 0.073 16.733 16.85 0 0
10655742 211.739614 20.940206 ab 0.513678 53770.960216 0.677 14.736 11117424 0.101 14.946 7.40 1 0
10663340 211.851254 22.773087 ab 0.518734 52706.886229 1.182 17.140 2631092 0.052 17.689 26.17 2 0
10689075 211.638063 28.507090 ab 0.577422 54123.930797 0.922 15.913 11992284 0.047 16.353 14.14 1 0
10693572 210.307546 27.290108 ab 0.725372 53387.008856 0.518 16.212 12192232 0.067 16.410 14.52 2 0
10694800 210.205185 28.330773 ab 0.631593 53499.748208 0.771 13.851 16971175 0.041 14.188 5.22 2 0
10695312 211.167935 28.195039 ab 0.576228 53942.665494 0.766 15.463 14448701 0.047 15.780 10.86 1 4
10701503 211.837784 29.047814 ab 0.519663 53095.819210 0.938 15.736 16330139 0.042 16.185 13.09 1 0
10702354 211.795855 29.911122 ab 0.501601 53164.714813 0.694 14.715 309626 0.038 15.047 7.75 1 0
10703872 210.088427 29.418242 ab 0.540958 52677.903970 0.795 15.387 16012689 0.037 15.748 10.71 1 4
10714683 210.094060 3.272002 ab 0.622019 52768.753854 0.548 16.003 11500384 0.079 16.152 12.89 1 0
10716485 211.645731 3.777343 c 0.321907 53119.822573 0.440 15.095 1210627 0.093 15.166 8.19 0 0
10723388 210.374252 -2.531469 ab 0.492754 53080.878960 1.043 15.240 12573895 0.203 15.609 10.04 1 0
10725047 211.658674 -1.842192 ab 0.483728 52708.886477 1.061 14.077 17138124 0.163 14.462 5.92 1 0
10731279 211.185477 -2.967201 ab 0.475120 53825.851210 1.197 16.852 23442649 0.215 17.265 21.53 1 0
10732372 211.163518 -1.787235 c 0.343417 53096.829906 0.391 16.443 6252703 0.168 16.406 14.49 0 0
10732721 211.934152 -1.965242 ab 0.534920 54156.871529 0.467 17.276 12844761 0.169 17.325 22.13 1 0
10734524 210.305272 -2.449237 ab 0.592820 53825.853059 0.493 13.878 14845461 0.196 13.909 4.59 1 0
10739694 211.917172 32.672921 ab 0.520070 53932.708974 1.067 16.043 13488714 0.040 16.545 15.45 1 0
10747080 210.612617 34.295820 ab 0.742687 52812.749451 0.423 13.839 4068023 0.051 13.958 4.69 2 0
10748057 211.557362 34.262041 ab 0.796824 52652.868579 0.422 17.786 9294430 0.045 17.891 28.72 2 0
10761441 211.020255 38.860274 ab 0.466444 53127.754518 1.125 15.652 7003637 0.023 16.247 13.47 1 0
10766837 210.758453 40.491782 c 0.278949 54218.786168 0.458 16.285 9357126 0.038 16.414 14.55 0 0
10774194 210.525965 42.154075 ab 0.538596 52654.024504 0.956 15.052 19427328 0.040 15.482 9.47 1 0
10779721 210.790610 42.463914 ab 0.604846 54526.844002 0.570 17.242 12181468 0.031 17.492 23.90 1 0
10790955 210.567887 45.059492 ab 0.615030 53401.013253 0.439 15.705 22639551 0.022 15.864 11.29 1 0
10799030 211.022713 47.480807 ab 0.498578 52721.862550 1.083 16.489 16483679 0.050 16.974 18.83 1 0
10804380 211.731517 50.565156 ab 0.778809 54483.985127 1.335 17.533 20526648 0.058 18.105 31.70 2 0
10805415 211.623811 49.321985 ab 0.529471 54497.016543 0.915 15.606 20580050 0.050 16.038 12.23 1 0
10805813 210.140149 6.371827 ab 0.514123 54201.830414 0.694 16.937 7853020 0.083 17.219 21.08 1 0
10814742 211.076496 6.178200 ab 0.863174 52734.770082 0.861 15.006 14714962 0.063 15.366 8.98 2 0
10822576 210.546435 -3.020754 c 0.325172 54147.935172 0.443 17.108 7946773 0.179 17.114 20.08 0 0
10824108 211.119029 51.598211 ab 0.638532 53461.835367 0.735 15.242 6911545 0.060 15.544 9.75 2 0
10826695 210.845245 51.472460 ab 0.612675 53833.811188 0.782 15.855 803829 0.050 16.214 13.27 1 0
10827065 211.703514 52.433960 ab 0.580637 53726.027243 0.606 16.456 11117424 0.025 16.707 16.65 1 0
10827224 211.633551 52.603071 c 0.333191 53955.674245 0.439 15.343 3086623 0.023 15.477 9.45 0 0
10832978 210.141748 54.630898 ab 0.550443 54079.967090 1.043 16.689 2357763 0.024 17.218 21.07 1 0
10841805 211.629906 57.708022 ab 0.603866 52750.766806 0.588 15.978 11453870 0.029 16.229 13.36 1 0
10849861 211.433720 62.452205 c 0.372283 52780.717348 0.346 15.414 12069774 0.070 15.464 9.39 0 0
10862169 211.204992 7.082709 ab 0.547340 54477.993700 0.787 16.534 18724144 0.067 16.904 18.23 1 0
10864655 210.880746 8.512083 c 0.333358 53119.760516 0.407 14.045 18392695 0.068 14.132 5.09 0 0
10864743 210.480690 8.351215 ab 0.577494 52707.927591 0.648 15.160 14229885 0.059 15.419 9.20 1 0
10869160 211.231116 7.628276 c 0.281342 54479.021974 0.365 15.603 21397555 0.069 15.664 10.30 0 0
10870864 211.871555 8.626634 ab 0.584407 53079.902846 0.752 16.744 8127317 0.074 17.010 19.14 1 0
10873417 210.720862 8.069363 ab 0.450004 53880.742239 1.204 16.986 2873744 0.066 17.545 24.49 1 0
10879524 211.171604 10.877100 ab 0.677621 53177.706692 0.354 17.168 6837232 0.058 17.271 21.59 1 0
10890118 210.292651 -7.512880 ab 0.641441 54530.883996 0.922 15.662 19339041 0.094 16.034 12.21 2 0
10898584 210.393326 -8.271692 ab 0.577912 53117.886898 0.637 17.374 20153535 0.106 17.583 24.92 1 0
10912285 212.358522 1.715371 ab 0.603509 53496.755089 0.565 16.793 7124974 0.099 16.978 18.86 1 0
10916176 213.065550 0.484446 ab 0.519046 52816.677718 1.044 15.952 2631092 0.116 16.366 14.23 1 0
10925278 212.176498 0.544617 c 0.358943 53901.691038 0.368 16.667 5366871 0.105 16.693 16.54 0 0
10926207 212.523986 0.090392 ab 0.781245 54155.951889 0.451 15.465 12028462 0.099 15.551 9.78 2 0
10926489 213.930963 -0.103551 ab 0.572639 53118.855711 0.784 16.360 4827660 0.116 16.634 16.10 1 0
10927581 212.925663 0.380100 ab 0.577054 53087.910533 0.678 15.575 14448701 0.116 15.778 10.85 1 0
10930979 212.159067 12.153331 ab 0.538048 54201.792121 0.929 15.422 12708840 0.062 15.834 11.14 1 0
10933723 212.517692 11.124761 ab 0.668519 54113.015990 0.740 15.904 5185192 0.059 16.224 13.33 2 0
10934597 213.757573 11.696040 ab 0.719404 53437.972619 0.687 15.960 12810906 0.061 16.219 13.30 2 0
10937742 212.190537 12.303682 ab 0.768756 53437.983728 0.313 16.299 13806739 0.065 16.343 14.08 2 0
10944852 213.649811 14.615845 ab 0.790791 53501.791378 0.494 15.650 14458606 0.056 15.783 10.88 2 0
10945279 213.137530 14.793261 c 0.351916 53476.847242 0.387 17.035 13705378 0.050 17.120 20.14 0 0
10946515 213.281457 14.898331 ab 0.630024 52820.716644 0.335 14.234 14458606 0.050 14.300 5.50 1 0
10951722 212.706862 13.307500 ab 0.551706 54559.758493 0.645 17.497 4244373 0.069 17.765 27.10 1 0
10954700 212.862921 -12.625416 ab 0.594401 53464.871673 0.725 15.915 23900947 0.192 16.052 12.31 1 0
10957462 212.180756 -11.919484 ab 0.540004 52673.962230 0.871 15.167 8316634 0.179 15.451 9.34 1 0
10960912 212.157313 -12.029706 ab 0.589038 53467.942037 0.606 16.622 14761159 0.180 16.728 16.81 1 0
10966184 213.944055 16.934930 ab 0.570246 53740.018818 0.905 13.974 10966184 0.060 14.367 5.67 1 0
10969124 212.286756 16.100926 ab 0.488707 53165.720574 0.984 15.487 8623110 0.050 15.991 11.97 1 0
10973311 213.723625 16.075635 c 0.345696 52813.734539 0.456 17.274 6252703 0.041 17.392 22.82 0 0
10980498 212.970694 -13.289833 c 0.278969 52821.712089 0.311 15.958 9395078 0.225 15.819 11.06 0 0
10999111 213.592782 17.511090 ab 0.461948 53844.764369 0.512 14.910 23900947 0.061 15.072 7.84 1 0
10999682 213.349642 17.912153 ab 0.738554 54154.913171 0.790 16.643 18757298 0.070 16.964 18.74 2 0
11007728 212.242437 -16.762940 ab 0.579993 52759.796424 0.460 16.225 6701688 0.214 16.208 13.23 1 0
11009131 212.124609 -15.698336 ab 0.448965 54536.896132 1.140 16.488 3176620 0.247 16.855 17.82 1 0
11010159 213.643989 -15.255287 ab 0.611802 54591.792208 0.683 17.322 1310262 0.205 17.364 22.53 1 0
11015044 213.998893 -15.315616 ab 0.679179 53853.864130 0.409 17.355 18335321 0.194 17.325 22.13 1 0
11026198 213.047169 20.902603 c 0.367625 52770.736304 0.433 16.094 19502772 0.090 16.160 12.94 0 0
11027581 213.938838 20.795144 ab 0.507164 53528.743304 1.059 14.411 14467112 0.075 14.908 7.27 1 0
11046030 213.470610 22.345544 c 0.290603 52771.756503 0.424 15.910 11046030 0.063 15.995 11.99 0 0
11046933 212.462536 21.092350 ab 0.559510 52993.029636 0.551 17.285 16971175 0.095 17.452 23.46 1 0
11050962 212.735433 21.682240 ab 0.615856 54613.729774 0.825 14.679 14229885 0.090 15.002 7.59 2 0
11057638 213.516178 -19.059870 ab 0.569273 52709.965351 0.786 16.885 10077105 0.212 17.070 19.68 1 0
11061527 212.954098 24.773187 ab 0.629918 52677.935634 0.694 15.924 14448701 0.053 16.198 13.17 1 0
11062341 213.151852 23.338804 ab 0.660149 52847.713310 0.547 17.345 7706724 0.054 17.523 24.24 1 0
11066953 212.975015 24.889790 ab 0.774437 53786.975371 0.392 17.642 19723543 0.055 17.737 26.75 2 0
11068756 213.913965 23.827316 ab 0.621169 53386.970990 0.427 16.398 12728740 0.057 16.552 15.50 1 0
11075644 213.992551 26.186332 ab 0.623805 52843.656249 1.032 15.830 16173901 0.052 16.330 14.00 2 0
11076412 213.014855 25.351845 c 0.294655 52677.956288 0.441 16.425 11046030 0.054 16.526 15.32 0 0
11078671 212.342700 26.590582 ab 0.658086 53843.838308 0.632 17.105 9397110 0.044 17.362 22.51 2 0
11084071 213.856310 28.282191 ab 0.535230 52826.711591 0.744 13.492 14761159 0.041 13.810 4.39 1 0
11094703 213.919223 30.350591 ab 0.667383 52787.714227 0.503 17.214 4068023 0.044 17.379 22.69 1 0
11104825 212.313911 3.467112 c 0.326967 53884.740507 0.316 16.072 7257215 0.078 16.089 12.53 0 0
11107357 213.613173 4.637846 ab 0.579140 52676.938184 0.537 16.165 16792697 0.073 16.341 14.07 1 0
11109260 213.925975 4.946618 ab 0.550468 53884.742756 0.828 15.254 17980316 0.082 15.598 9.99 1 0
11116839 213.518329 -2.687327 ab 0.542997 53905.654544 1.035 13.997 8930253 0.173 14.364 5.66 1 0
11117424 213.590848 -1.257157 ab 0.609235 54595.752765 0.775 14.630 11117424 0.149 14.842 7.05 1 0
11118709 213.707504 -2.751558 ab 0.557464 53148.739806 0.706 17.462 11413263 0.158 17.640 25.59 1 0
11119381 213.144875 -1.808716 ab 0.497934 52676.871704 0.539 17.568 15240181 0.188 17.631 25.48 1 0
11120720 212.534974 -2.297380 ab 0.608724 52727.851542 0.961 14.092 14229885 0.170 14.405 5.77 2 0
11125438 212.433549 -1.536987 ab 0.582671 52708.907302 0.715 16.378 7853020 0.166 16.588 15.76 1 0
11127493 213.087086 -2.512465 ab 0.492281 54568.864478 0.654 16.933 13806739 0.163 17.040 19.41 1 0
11129616 213.966401 32.596143 ab 0.571732 53855.766181 0.723 14.534 11129616 0.030 14.864 7.13 1 0
11134934 212.893888 31.471897 ab 0.571852 53035.935341 0.592 14.662 2631092 0.034 14.917 7.30 1 0
11135532 212.670695 31.781064 c 0.400896 54086.996475 0.408 16.958 1391917 0.039 17.061 19.60 0 0
11143366 212.062492 34.180315 ab 0.665915 53583.723924 0.710 16.274 4064073 0.044 16.528 15.33 2 0
11151226 212.923632 35.425237 ab 0.569186 54509.932998 0.925 15.452 1619501 0.040 15.877 11.36 1 0
11166089 213.739151 39.323298 c 0.381045 54599.794216 0.377 14.139 7555727 0.026 14.251 5.37 0 0
11175527 213.941521 44.735826 ab 0.688692 54570.845806 0.364 14.906 1857382 0.022 15.054 7.78 1 0
11178050 212.920685 44.707216 ab 0.483914 53193.704256 0.830 16.083 6919278 0.021 16.461 14.87 1 0
11187857 213.254765 47.429310 ab 0.612941 54571.797694 0.582 16.219 8440861 0.039 16.429 14.65 1 0
11204058 212.690849 6.814267 ab 0.661284 53034.917556 0.464 17.222 14714962 0.074 17.364 22.53 1 0
11206727 212.331656 6.496403 ab 0.630251 53494.828590 0.454 15.528 11675090 0.078 15.655 10.26 1 0
11214551 212.973014 -3.340793 ab 0.583243 54157.934390 1.055 15.609 21753974 0.166 15.981 11.92 2 0
11215595 213.270898 -3.151115 ab 0.546960 53886.731744 0.820 15.761 21474739 0.167 16.062 12.37 1 0
11224124 212.881183 53.510211 ab 0.580492 53934.673928 0.676 16.266 14539006 0.035 16.513 15.23 1 0
11250867 212.174323 64.741366 ab 0.649671 53074.827196 0.460 15.717 19598169 0.037 15.865 11.30 1 0
11252630 212.041191 65.220075 ab 0.526972 54107.907554 0.786 16.575 4068023 0.042 16.877 18.01 1 0
11262045 213.236036 7.795686 ab 0.758269 53885.710737 0.417 13.906 4064073 0.075 13.992 4.77 2 0
11264171 212.449784 7.668360 ab 0.571777 54185.857472 0.848 17.708 12696409 0.071 18.081 31.35 1 0
11266154 212.610911 8.192585 ab 0.591351 54580.766141 0.944 15.464 19882206 0.077 15.926 11.62 2 0
11266259 213.584611 8.674715 c 0.331844 53119.811471 0.347 14.804 4630301 0.077 14.837 7.04 0 0
11266421 213.414928 8.437827 ab 0.621106 53880.759009 0.839 15.594 3981681 0.081 15.936 11.67 2 0
11268582 212.711305 10.787145 ab 0.577450 52994.015823 0.937 15.568 5185192 0.058 15.996 12.00 1 0
11289127 215.390811 1.413442 ab 0.481803 53087.854754 0.894 15.557 803829 0.103 15.923 11.60 1 0
11290149 214.914880 2.213209 c 0.330411 53846.794777 0.370 15.291 1559109 0.102 15.324 8.81 0 0
11293454 215.948967 1.006789 ab 0.568604 52707.913909 0.541 15.294 13811074 0.080 15.471 9.42 1 0
11296138 214.530733 0.384060 ab 0.618449 54595.782173 0.466 14.702 20051838 0.105 14.841 7.05 1 0
11303365 214.100758 0.534060 c 0.282034 52761.743507 0.431 15.318 16322075 0.101 15.384 9.05 0 0
11316846 214.867925 11.390884 ab 0.459271 53446.006873 0.906 16.092 21474739 0.092 16.517 15.25 1 0
11321453 215.539717 12.749504 ab 0.512765 54153.947427 0.919 15.065 19339041 0.055 15.474 9.44 1 0
11323391 215.731700 14.429664 ab 0.643870 52725.967043 0.423 15.797 9062695 0.059 15.930 11.64 1 0
11324733 214.806127 14.678407 ab 0.593399 53121.821129 0.632 16.301 309626 0.059 16.577 15.68 1 0
11324988 215.906845 13.255452 ab 0.546478 54559.737286 0.775 16.556 14845461 0.056 16.876 18.00 1 0
11325737 214.390098 13.522690 ab 0.579309 53166.726265 0.626 16.127 9062695 0.061 16.367 14.24 1 0
11327535 215.579315 14.156234 ab 0.546458 53887.742736 0.849 16.809 22198858 0.053 17.183 20.73 1 0
11338575 214.201851 15.741333 ab 0.756359 53034.939348 0.629 17.675 7124974 0.048 17.947 29.47 2 0
11339944 214.972333 16.124603 ab 0.552773 54208.800785 0.980 15.773 20884921 0.060 16.215 13.27 1 0
11344576 214.095292 15.619202 ab 0.508433 52711.873140 0.668 17.334 11050962 0.048 17.618 25.33 1 0
11346665 215.227144 18.076877 ab 0.816686 53034.931872 0.663 17.636 16750709 0.060 17.916 29.05 2 0
11348055 215.407839 17.889379 ab 0.556006 53881.765431 0.766 16.003 11739544 0.062 16.333 14.02 1 0
11354297 214.922467 17.124041 ab 0.752695 52995.924783 0.495 15.601 8440861 0.058 15.748 10.71 2 0
11363998 214.655009 -16.488934 ab 0.651678 52793.774453 0.786 15.128 14700479 0.231 15.245 8.49 2 0
11364592 214.351605 -15.441961 c 0.318603 53143.812253 0.417 16.706 18535998 0.222 16.626 16.04 0 0
11365516 214.436606 -16.504593 c 0.327122 54506.984990 0.357 15.513 17165200 0.248 15.399 9.12 0 0
11368047 215.823237 19.740233 ab 0.511395 53034.927219 0.753 16.261 6967017 0.101 16.564 15.59 1 0
11372153 215.570535 20.329302 ab 0.454629 54121.943961 1.155 15.455 23379106 0.098 15.981 11.92 1 0
11373347 215.973633 19.183455 ab 0.890493 53124.846443 0.598 17.665 19882206 0.078 17.921 29.12 2 0
11375661 215.101465 19.299804 c 0.292861 53123.923856 0.460 16.339 3196582 0.066 16.437 14.70 0 0
11382007 214.734473 -17.498406 ab 0.642531 54180.939510 0.342 15.790 12028462 0.255 15.666 10.31 1 0
11384593 214.826914 -18.166196 ab 0.702554 54506.992322 0.509 17.119 9294430 0.259 17.049 19.49 2 0
11386927 215.865321 -18.720167 ab 0.552110 53846.895966 0.662 14.449 1857382 0.218 14.572 6.23 1 0
11389855 214.895627 -17.624191 ab 0.873799 52817.693359 0.482 17.692 8914489 0.254 17.693 26.22 2 0
11391197 214.898158 -17.929710 ab 0.488863 53140.748679 1.032 16.527 13520565 0.261 16.801 17.39 1 0
11392023 214.143069 -17.906664 ab 0.532376 53383.962216 0.638 17.334 2357763 0.219 17.446 23.40 1 0
11402513 214.655970 21.143579 ab 0.579504 53065.911628 0.647 17.059 2357763 0.098 17.297 21.85 1 0
11408555 215.372924 -20.612040 ab 0.623875 54208.856479 0.344 16.386 3507643 0.263 16.222 13.32 1 0
11408699 215.866774 -20.473479 ab 0.452704 52815.705007 0.917 17.241 1857382 0.243 17.478 23.75 1 0
11410670 214.824380 -19.754621 ab 0.597094 52735.830417 0.855 16.434 8155947 0.327 16.592 15.79 1 0
11413263 214.619758 -19.976139 ab 0.663350 54527.932046 0.863 14.372 14448701 0.293 14.491 6.00 2 0
11418140 214.998867 -20.496082 ab 0.510753 53081.945796 0.695 16.863 7546570 0.274 16.909 18.27 1 0
11421059 214.636065 -19.508270 ab 0.656820 54561.843555 0.595 16.835 1310262 0.310 16.735 16.87 1 0
11425991 215.512099 -20.692377 ab 0.540084 53116.868596 0.949 15.355 7003637 0.248 15.627 10.13 1 0
11426705 215.194731 -20.726732 ab 0.459140 53083.958130 0.669 16.226 6967017 0.286 16.297 13.78 1 0
11428827 214.890398 23.524478 c 0.357285 53786.908904 0.347 15.853 4157389 0.070 15.902 11.49 0 0
11430495 215.700914 23.492779 ab 0.471993 54613.737434 1.115 17.101 2631092 0.089 17.579 24.88 1 0
11430673 215.071231 23.967761 c 0.311503 53165.729148 0.425 16.160 163933 0.053 16.267 13.60 0 0
11432081 215.563594 24.342677 ab 0.678924 53741.054555 0.606 17.661 1857382 0.049 17.921 29.12 2 0
11433592 214.972555 24.755489 ab 0.500044 53931.666502 0.816 17.784 22793705 0.053 18.130 32.06 1 0
11438295 215.616642 -21.705800 ab 0.506502 52817.687261 0.700 15.679 1857382 0.268 15.772 10.82 1 0
11438674 215.971401 -21.367573 ab 0.594322 54590.872811 0.619 15.697 12192232 0.285 15.737 10.65 1 0
11441597 215.885470 -21.102935 ab 0.555788 54527.929300 0.513 16.267 7856049 0.278 16.251 13.50 1 0
11445136 214.591463 -21.195475 c 0.310493 54205.858095 0.376 15.015 11445136 0.380 14.763 6.80 0 0
11446564 215.427437 -21.633782 ab 0.533247 53085.963813 0.920 15.157 18525697 0.274 15.345 8.89 1 0
11448655 215.914315 -21.854789 ab 0.486904 53437.915762 0.815 16.066 9843137 0.323 16.200 13.18 1 0
11450924 215.710037 -22.203310 ab 0.483104 53384.002523 0.810 14.469 11450924 0.338 14.561 6.20 1 0
11453870 214.913442 25.790077 ab 0.591720 52696.921558 0.889 14.136 11453870 0.043 14.529 6.11 2 0
11454283 215.633525 26.110880 c 0.354809 53499.748138 0.508 14.895 10085065 0.044 15.056 7.78 0 0
11457648 214.035604 26.498035 c 0.402785 53539.772584 0.318 15.715 8595866 0.044 15.778 10.85 0 0
11457713 214.627659 25.733015 ab 0.711219 53387.011725 0.629 16.310 6919278 0.053 16.554 15.52 2 0
11462986 215.409131 28.599001 ab 0.446926 53498.753317 1.141 15.285 12573895 0.040 15.870 11.32 1 0
11464031 215.129566 28.523772 c 0.291607 53442.761532 0.462 15.102 13842802 0.035 15.243 8.48 0 0
11465701 214.134273 27.658208 ab 0.605321 53035.927324 0.526 14.011 8951269 0.041 14.218 5.29 1 0
11476683 214.312588 30.915366 c 0.366158 53843.842061 0.363 16.031 8071805 0.039 16.129 12.76 0 0
11476826 215.545585 30.056958 ab 0.564344 54207.799600 0.781 16.886 15571325 0.054 17.257 21.45 1 0
11491234 215.451832 3.026520 ab 0.597835 53500.738246 0.950 14.856 2723487 0.079 15.291 8.67 2 0
11492977 214.794599 3.769854 ab 0.567045 53845.828141 0.855 16.156 12192232 0.091 16.522 15.29 1 0
11493567 214.447095 3.780868 c 0.363647 54477.982092 0.493 14.596 11493567 0.104 14.707 6.63 0 0
11494677 214.813437 -2.741919 ab 0.476384 53914.684591 0.780 17.314 12192232 0.156 17.574 24.82 1 0
11500384 214.032634 -2.723566 ab 0.541780 53111.775916 0.880 14.290 11500384 0.165 14.509 6.05 1 0
11500817 215.921700 -1.574244 ab 0.795238 52823.686030 0.304 17.657 309626 0.120 17.677 26.03 2 0
11525189 215.217900 36.310780 ab 0.664064 53932.696140 0.863 15.805 17031281 0.029 16.210 13.24 2 0
11529554 214.530440 35.033390 ab 0.747193 53878.759276 0.511 15.428 23900947 0.046 15.605 10.02 2 0
11534086 215.339807 38.848610 ab 0.701884 54124.942953 0.721 16.201 11413263 0.031 16.514 15.23 2 0
11541886 214.924469 40.835347 c 0.344448 53009.025723 0.429 15.851 20513220 0.027 15.996 12.00 0 0
11545369 215.385541 40.459647 ab 0.553780 54498.889401 0.665 17.040 4310768 0.044 17.380 22.70 1 0
11563929 215.965495 46.859383 ab 0.599069 53008.947201 0.591 15.112 15317421 0.041 15.351 8.92 1 0
11587684 214.025676 6.898085 ab 0.511327 52794.754470 0.940 17.046 12192232 0.083 17.468 23.64 1 0
11588863 215.697045 5.650163 ab 0.647483 53522.742663 0.701 15.425 11739544 0.085 15.696 10.45 2 0
11591510 215.947973 6.737409 ab 0.629323 53818.889364 0.388 15.709 6701688 0.076 15.794 10.93 1 0
11596145 215.521050 -3.234252 ab 0.463331 52668.996949 0.884 14.850 21474739 0.160 15.196 8.30 1 0
11597683 215.545654 -3.062869 ab 0.533549 54113.998068 0.809 15.728 18695200 0.180 15.924 11.61 1 0
11597881 214.188579 -3.258567 ab 0.492156 53168.679887 0.729 17.351 309626 0.128 17.613 25.27 1 0
11601918 214.019194 52.463899 ab 0.582547 53858.749436 0.785 16.017 11675090 0.030 16.367 14.24 1 0
11609573 214.971180 54.973831 ab 0.836265 54484.972531 0.526 17.617 15240181 0.037 17.825 27.86 2 0
11611430 214.908453 56.544877 ab 0.708021 54107.960782 0.352 17.692 4244373 0.043 17.816 27.75 1 0
11621839 215.466119 59.655913 ab 0.587389 53162.701566 0.547 17.596 8929826 0.028 17.822 27.82 1 0
11623053 215.062676 60.394953 ab 0.531171 53452.863498 0.736 17.044 8155947 0.036 17.422 23.14 1 0
11630009 215.176109 63.707358 ab 0.482692 53831.804558 1.126 17.031 23791415 0.049 17.566 24.73 1 0
11636398 215.833301 8.091262 c 0.386753 53790.934278 0.402 15.737 19675641 0.069 15.815 11.04 0 0
11644471 215.942807 7.666870 ab 0.530138 52711.856710 0.382 14.683 13806739 0.072 14.753 6.77 1 0
11652004 215.722600 10.967358 ab 0.642492 53054.004088 0.900 15.305 23442649 0.084 15.693 10.44 2 0
11657126 215.381941 9.793411 ab 0.594556 53006.974280 1.029 16.466 13520565 0.074 16.926 18.42 2 0
11663372 217.898359 1.536064 ab 0.507345 54174.875246 1.079 15.076 12019667 0.107 15.538 9.72 1 0
11667249 216.691211 2.824096 c 0.330150 52769.842686 0.397 15.247 8595866 0.087 15.303 8.72 0 0
11667868 217.091929 1.411442 ab 0.580081 52737.899672 0.608 15.507 12028462 0.077 15.692 10.43 1 0
11675090 216.512750 1.120663 ab 0.474243 52729.789844 0.692 14.219 11675090 0.081 14.469 5.94 1 0
11683432 217.482335 0.184455 c 0.382003 53884.744959 0.450 16.880 20513220 0.105 16.955 18.66 0 0
11684132 217.037329 -0.196679 ab 0.547557 52732.871327 0.833 15.906 9062695 0.119 16.196 13.16 1 0
11688186 217.873968 0.888838 ab 0.625159 53440.991495 0.732 15.292 1857382 0.102 15.569 9.86 1 0
11691999 216.998351 0.098150 ab 0.521377 54179.868449 0.761 14.220 22980793 0.096 14.539 6.13 1 0
11693233 216.228762 -0.330482 ab 0.532610 52676.936435 0.723 15.492 16469904 0.122 15.725 10.59 1 0
11704053 217.412138 12.664345 ab 0.554874 53439.012536 0.704 17.366 11748489 0.090 17.587 24.97 1 0
11705227 217.402599 12.876473 ab 0.622638 54180.925124 0.492 15.056 22639551 0.083 15.180 8.24 1 0
11708168 217.210192 14.988346 c 0.269339 52650.984493 0.443 15.676 8015684 0.066 15.774 10.83 0 0
11710343 216.680891 14.558795 ab 0.586660 52770.778411 0.705 16.090 14700479 0.048 16.352 14.14 1 0
11714464 217.756282 14.888875 ab 0.713836 54594.820025 0.529 15.762 14505695 0.063 15.917 11.57 2 0
11721002 216.683753 16.082715 ab 0.457791 53931.718209 1.099 15.122 12573895 0.098 15.627 10.13 1 0
11722875 216.549315 16.346360 ab 0.506937 53739.980206 0.935 15.409 20884921 0.069 15.819 11.06 1 0
11739544 217.891089 20.830390 ab 0.644566 52755.737080 0.621 14.367 21986725 0.096 14.570 6.22 1 0
11741466 216.742252 20.842803 c 0.318955 54582.800379 0.372 16.175 22720792 0.098 16.200 13.18 0 0
11748489 216.218496 20.490661 ab 0.618735 52848.669986 0.421 14.646 11748489 0.115 14.703 6.62 1 0
11750532 217.130154 20.249678 ab 0.484958 53887.755568 0.840 17.396 13811074 0.094 17.715 26.49 1 0
11757219 216.831519 22.494754 ab 0.627423 53813.933376 0.710 17.593 21749710 0.126 17.845 28.12 1 0
11762571 217.878543 22.839924 c 0.369131 53853.821566 0.352 15.578 14236732 0.086 15.609 10.04 0 0
11763086 216.446803 22.169041 c 0.400459 53122.842766 0.387 15.979 7977207 0.103 16.035 12.22 0 0
11781078 216.091278 24.477895 ab 0.517095 52712.835281 0.674 17.238 6967017 0.063 17.535 24.38 1 0
11781491 217.796891 23.219171 ab 0.541142 53050.906442 0.592 15.689 13806739 0.077 15.853 11.24 1 0
11806061 216.948898 26.194081 ab 0.578478 54582.781865 0.630 15.632 32086 0.051 15.888 11.42 1 0
11809856 216.644040 26.050250 ab 0.490878 53111.815544 1.123 16.427 6148883 0.047 16.985 18.92 1 0
11843692 217.687802 3.179128 ab 0.599525 53149.754876 0.937 15.683 8951269 0.082 16.065 12.39 2 0
11845290 217.044577 3.513455 ab 0.581828 54567.851032 0.713 17.008 13606056 0.088 17.222 21.11 1 0
11848378 217.547738 -1.128127 ab 0.463295 52732.889711 0.902 17.354 14854121 0.126 17.705 26.36 1 0
11857385 216.928102 -2.482055 ab 0.451176 53530.724240 1.071 17.364 16330139 0.157 17.769 27.15 1 0
11863795 216.702818 31.771860 ab 0.640873 52653.015493 1.171 17.713 18833036 0.030 18.306 34.77 2 0
11864180 217.802309 32.147883 ab 0.553185 53807.816663 0.782 16.387 8951269 0.023 16.748 16.97 1 0
11864431 217.894889 31.048994 ab 0.636503 54508.932413 0.355 15.725 4068023 0.040 15.820 11.07 1 0
11887989 217.642874 35.197222 ab 0.548303 53164.722058 0.820 16.448 15797916 0.039 16.816 17.51 1 0
11896841 216.270709 37.817026 ab 0.460525 52800.719769 1.161 15.725 22198858 0.036 16.275 13.65 1 0
11905739 217.833486 42.240524 c 0.311345 52654.009620 0.354 15.339 13693109 0.039 15.427 9.23 0 0
11912411 216.420480 43.892936 ab 0.518366 52654.032210 0.797 16.028 7546570 0.027 16.372 14.27 1 0
11916024 216.756619 43.175112 ab 0.894451 53155.716784 0.355 17.819 6967017 0.029 17.963 29.69 2 0
11918858 216.392871 45.323331 ab 0.529701 53876.735421 0.983 16.329 19788178 0.038 16.788 17.28 1 0
11922992 216.612248 46.501898 ab 0.600679 53045.874577 0.617 14.739 6911545 0.038 15.000 7.59 1 0
11929402 217.705169 48.889227 ab 0.561054 53954.624142 0.886 16.255 12019667 0.057 16.663 16.32 1 0
11930498 217.321461 48.228327 ab 0.531357 52750.794332 0.913 17.092 21749710 0.052 17.532 24.34 1 0
11934810 217.405240 49.842711 ab 0.482133 53134.788846 0.915 15.673 19598169 0.042 16.026 12.17 1 0
11942032 216.923666 5.746994 ab 0.677591 54620.738626 0.777 15.949 10240846 0.092 16.276 13.65 2 0
11949036 216.729365 6.774688 ab 0.573167 53119.816743 0.824 16.193 15571325 0.074 16.568 15.62 1 0
11950801 217.961383 5.199745 ab 0.584184 53147.726124 0.716 16.705 12355665 0.093 16.943 18.56 1 0
11953092 217.735510 -3.185891 c 0.323151 52703.904885 0.327 15.012 3522846 0.247 14.881 7.18 0 0
11953609 217.744013 -3.254462 ab 0.489720 53910.671819 1.060 17.172 16750709 0.253 17.475 23.71 1 0
11968367 216.838669 55.096579 ab 0.632001 54464.984278 0.416 15.795 1857382 0.039 15.957 11.79 1 0
11969377 217.735248 56.089355 c 0.337305 54554.831891 0.356 16.857 11428827 0.044 16.931 18.46 0 0
11969582 216.779610 55.577290 ab 0.529889 54484.969659 0.681 15.097 20051838 0.035 15.433 9.26 1 0
11972638 217.229503 57.506594 ab 0.620082 53481.822290 0.392 14.067 1240665 0.022 14.208 5.27 1 0
11986645 216.898074 64.575844 ab 0.551108 54597.781501 0.487 16.462 13806739 0.065 16.589 15.77 1 0
11992284 217.868542 7.246707 ab 0.444901 52824.678723 1.011 14.501 11992284 0.073 14.962 7.45 1 0
12000305 216.759777 7.876766 ab 0.513598 52755.794722 0.822 16.837 19882206 0.064 17.241 21.29 1 0
12000716 216.300563 7.836415 ab 0.587445 54589.790075 0.769 17.412 4527825 0.062 17.742 26.82 1 0
12005595 217.540234 10.215903 ab 0.489623 52754.746145 0.858 14.561 2357763 0.085 14.929 7.34 1 0
12014625 217.390153 10.192445 c 0.338953 53121.773475 0.351 16.395 6925923 0.081 16.440 14.72 0 0
12019667 219.061706 1.140670 ab 0.484077 52701.867629 0.995 14.641 14826094 0.120 15.044 7.74 1 0
12028462 219.945580 1.081619 ab 0.602137 54155.910887 0.395 14.606 5835578 0.115 14.635 6.41 1 0
12030800 218.223675 1.381407 ab 0.577530 54156.921963 0.635 16.457 20526648 0.119 16.630 16.07 1 0
12031948 219.307906 2.772273 ab 0.604078 52755.786881 0.853 14.188 6911545 0.089 14.522 6.09 2 0
12035870 219.305765 0.273042 ab 0.603650 52707.892847 0.644 15.610 11129616 0.117 15.809 11.01 1 0
12039129 219.897642 0.401995 ab 0.636232 53850.803707 0.439 15.491 7546570 0.138 15.542 9.74 1 0
12042131 218.616828 -0.660240 ab 0.587982 53175.739100 1.100 17.550 10488093 0.104 17.985 29.99 2 0
12052216 219.068073 11.115487 ab 0.614090 54592.765914 0.480 16.097 6919278 0.062 16.253 13.51 1 0
12052313 219.151437 12.068894 ab 0.617414 53093.852039 0.479 15.047 19501642 0.078 15.161 8.17 1 0
12058420 219.691711 12.335291 c 0.331378 52650.991151 0.477 15.455 24111769 0.065 15.589 9.95 0 0
12062665 219.157851 14.796901 ab 0.523762 52712.887225 0.926 15.291 18369449 0.049 15.693 10.44 1 0
12069774 218.044537 13.251673 c 0.415165 53523.746667 0.408 15.405 8640362 0.066 15.488 9.50 0 0
12074944 218.716402 16.122263 ab 0.468265 53165.749375 1.082 15.447 12573895 0.060 15.980 11.91 1 0
12077930 219.488224 16.325657 ab 0.579669 53137.798848 0.744 16.184 23430800 0.059 16.458 14.85 1 0
12088350 218.255501 18.215288 ab 0.486541 52666.988280 0.673 15.932 1857382 0.073 16.206 13.22 1 0
12091674 218.188897 18.870371 ab 0.711227 52797.704255 0.465 15.751 8440861 0.076 15.866 11.30 2 0
12093139 219.134613 18.812856 ab 0.509448 54560.812907 1.102 14.849 6148883 0.094 15.348 8.90 1 0
12102822 218.926778 19.950923 ab 0.562792 53065.868675 0.438 15.063 309626 0.068 15.216 8.38 1 0
12103208 218.264782 20.674103 c 0.283038 53813.934802 0.419 16.948 3356801 0.107 16.999 19.05 0 0
12105373 218.836669 19.472301 ab 0.714727 52724.862365 0.709 16.000 8013409 0.107 16.227 13.35 2 0
12105672 219.274327 20.577490 ab 0.484187 53813.905740 1.033 15.231 12573895 0.079 15.719 10.56 1 0
12108241 219.985318 22.130791 ab 0.460074 54155.948569 1.131 14.704 8316634 0.066 15.241 8.48 1 0
12113810 218.152132 21.426592 ab 0.612170 54562.722215 0.801 17.552 12683218 0.155 17.841 28.07 1 0
12114002 219.372277 22.761713 ab 0.486911 54110.965127 0.900 16.949 20580050 0.079 17.343 22.32 1 0
12115965 219.886663 21.635857 ab 0.497613 53528.758486 0.927 16.226 3176620 0.068 16.657 16.27 1 0
12117961 219.000295 21.531650 ab 0.618797 52724.907971 0.858 16.755 15240181 0.077 17.096 19.92 2 0
12118274 219.612519 22.665982 ab 0.546541 52771.806425 0.685 17.373 6988765 0.086 17.624 25.40 1 0
12124761 219.406680 23.771522 ab 0.579499 52797.753381 0.665 16.793 12728740 0.097 17.045 19.45 1 0
12133810 219.760268 26.545153 ab 0.551072 52847.691842 0.912 16.163 8316634 0.064 16.584 15.73 1 0
12149191 219.449735 27.872195 ab 0.597684 52665.976082 0.477 16.459 20799329 0.055 16.600 15.85 1 0
12161483 218.917651 4.125628 ab 0.538175 52757.784785 0.908 17.382 2606813 0.098 17.758 27.01 1 0
12172879 219.321266 4.124958 c 0.377287 54180.880458 0.329 15.788 16164165 0.105 15.777 10.85 0 0
12173292 219.656375 4.489751 c 0.275490 52734.823403 0.407 15.487 12173292 0.117 15.524 9.66 0 0
12180729 218.051481 -2.196021 ab 0.537635 53441.009791 0.939 17.279 18833036 0.118 17.660 25.82 1 0
12181468 218.548129 -1.913208 ab 0.581794 52816.723707 0.812 14.406 12181468 0.115 14.704 6.62 1 0
12191421 218.692116 32.392907 ab 0.577248 53605.638805 0.756 14.868 11050962 0.035 15.213 8.37 1 0
12192232 219.669476 32.129694 ab 0.642513 54614.723248 0.806 14.453 21622547 0.044 14.824 7.00 2 0
12192263 219.461087 31.735563 ab 0.567996 53521.722509 0.757 15.440 21994408 0.041 15.790 10.91 1 0
12201893 219.917639 33.030419 ab 0.667813 53878.825841 0.582 16.294 19699379 0.033 16.512 15.22 2 0
12217047 218.714492 38.482008 ab 0.583414 53858.731324 0.860 15.783 9664926 0.026 16.197 13.16 1 0
12225068 219.463087 40.797385 ab 0.730875 53610.644050 0.541 15.425 23430800 0.032 15.626 10.12 2 0
12229884 218.458049 40.880505 c 0.303909 53008.998067 0.476 16.332 11290149 0.041 16.475 14.96 0 0
12239871 219.135456 44.737658 ab 0.651861 52809.699418 0.658 16.616 20526648 0.044 16.877 18.01 2 0
12242779 218.555266 44.984445 ab 0.765913 53490.796927 0.312 16.418 1240665 0.038 16.502 15.15 2 0
12246112 219.957757 43.300991 ab 0.624540 53933.697758 0.442 15.184 6919278 0.057 15.325 8.81 1 0
12246346 219.407659 44.385971 ab 0.512544 54212.781151 0.810 16.045 6967017 0.044 16.437 14.70 1 0
12246627 219.362225 46.861708 ab 0.661063 53834.807174 0.655 16.271 16330139 0.043 16.565 15.60 2 0
12252043 219.354262 46.573088 ab 0.704531 53607.657455 0.813 15.667 32086 0.039 16.032 12.20 2 0
12259035 219.606702 48.039936 ab 0.539023 53774.919063 0.692 16.060 6967017 0.070 16.359 14.18 1 0
12273208 218.131086 6.299914 ab 0.586045 54478.981540 0.588 16.773 14458606 0.084 16.921 18.37 1 0
12274311 219.487334 5.574744 ab 0.616692 53139.750214 0.968 17.129 20158313 0.088 17.542 24.46 2 0
12282761 218.248440 -3.199268 ab 0.635093 54175.891048 0.350 16.086 14458606 0.199 16.010 12.08 1 0
12286007 218.828200 51.939148 c 0.299789 52801.741535 0.420 17.116 11493567 0.023 17.271 21.59 0 0
12286050 219.161513 51.526777 ab 0.705724 53134.769155 0.652 16.554 20409590 0.027 16.804 17.41 2 0
12288666 219.610181 51.935947 ab 0.593840 53045.907791 0.894 15.415 23318149 0.031 15.846 11.20 2 0
12289659 218.512356 51.074948 ab 0.443715 53461.857762 1.101 16.296 2357763 0.024 16.855 17.82 1 0
12290136 219.586286 52.564948 ab 0.661838 53134.805158 0.375 14.720 7706724 0.032 14.834 7.03 1 0
12292722 218.579621 53.321403 c 0.302232 52781.787702 0.469 15.639 8780321 0.019 15.797 10.95 0 0
12294987 219.687984 53.782860 ab 0.522264 52684.928183 0.805 13.911 11450924 0.034 14.305 5.51 1 0
12297213 218.763281 54.285015 ab 0.567389 53955.696059 0.850 16.951 693239 0.032 17.329 22.17 1 0
12307056 219.452126 57.774136 ab 0.569806 53965.645097 0.793 15.136 9397110 0.029 15.492 9.51 1 0
12310943 218.167048 59.140098 ab 0.487085 54167.836603 0.913 17.211 12683218 0.024 17.695 26.24 1 0
12321943 218.511821 7.485347 ab 0.563562 53064.907761 0.602 16.764 9062695 0.066 16.986 18.93 1 0
12331756 219.344067 8.378728 ab 0.546743 52824.685954 0.575 16.286 20051838 0.074 16.521 15.28 1 0
12333876 218.267924 7.461070 c 0.385591 52739.827501 0.387 14.332 12333876 0.070 14.397 5.75 0 0
12335795 219.549840 9.177778 ab 0.493643 53845.828176 1.060 16.502 11992284 0.087 16.977 18.85 1 0
12347656 218.365807 10.617788 ab 0.598937 52650.992382 0.565 15.314 9397110 0.073 15.507 9.58 1 0
12355665 221.291391 1.509617 ab 0.676515 54155.964353 0.764 14.523 12355665 0.104 14.773 6.83 2 0
12358313 220.586675 2.343468 c 0.414597 52756.794261 0.341 14.843 1051321 0.111 14.845 7.06 0 0
12359105 221.183809 2.508611 ab 0.504674 53850.801591 0.925 15.254 17635845 0.110 15.624 10.11 1 0
12361500 220.163967 2.001713 ab 0.556412 54611.758069 0.910 14.688 7124974 0.107 15.054 7.78 1 0
12364597 221.438278 0.803696 ab 0.520847 54200.914721 0.842 15.477 13806739 0.145 15.685 10.40 1 0
12365386 221.599767 -0.115772 c 0.325599 53846.809945 0.337 14.878 9365776 0.105 14.889 7.21 0 0
12368648 220.062845 0.727016 ab 0.498245 52793.757992 0.900 15.279 15571325 0.122 15.649 10.23 1 0
12369016 221.577258 0.222558 ab 0.730883 52710.898319 0.582 15.128 9397110 0.122 15.281 8.63 2 0
12376815 221.595870 0.528236 ab 0.560339 53527.751900 0.961 16.838 10647040 0.119 17.183 20.73 1 0
12382106 221.498109 11.468669 ab 0.499030 52825.721994 1.018 15.697 12696409 0.090 16.144 12.85 1 0
12389449 221.158584 12.138089 ab 0.732683 52849.678281 0.505 15.342 22639551 0.069 15.487 9.49 2 0
12402647 220.091902 13.088658 c 0.394970 53914.672806 0.381 16.295 18863594 0.070 16.367 14.24 0 0
12404555 221.281096 13.804313 ab 0.597015 53881.753698 0.519 17.136 7706724 0.052 17.301 21.89 1 0
12405343 221.574411 15.018675 ab 0.623453 53052.916549 0.350 14.999 19723543 0.051 15.077 7.86 1 0
12409868 221.057678 15.106889 ab 0.565638 52725.965336 0.713 16.272 11116839 0.052 16.601 15.86 1 0
12422664 220.534763 18.184782 ab 0.685849 54154.922067 0.510 16.725 19501642 0.103 16.829 17.61 2 0
12464278 221.868422 26.256845 ab 0.749214 53886.751781 0.706 15.157 23900947 0.077 15.400 9.12 2 0
12464670 220.144588 25.960671 ab 0.637335 53570.683569 0.592 16.139 15060955 0.075 16.354 14.15 1 0
12473468 221.917954 25.977551 ab 0.561760 53528.718548 0.718 14.353 21986725 0.083 14.620 6.37 1 0
12474014 220.717603 26.392311 ab 0.629430 53024.896642 0.514 16.856 3507643 0.068 16.956 18.67 1 0
12481648 221.667368 27.443786 c 0.322987 52811.745878 0.329 15.237 7344401 0.074 15.264 8.57 0 0
12496042 220.561093 3.963257 ab 0.543668 52755.816496 0.843 15.307 14826094 0.085 15.662 10.29 1 0
12497620 221.994612 3.474153 c 0.261518 52794.745327 0.328 17.286 16164165 0.097 17.284 21.72 0 0
12502187 220.370195 3.868215 ab 0.526894 52824.712036 1.048 14.808 13520565 0.087 15.265 8.57 1 0
12516209 220.051013 -1.737682 ab 0.600682 53846.792668 0.451 15.764 11748489 0.122 15.831 11.12 1 0
12525125 220.259831 32.700351 ab 0.558901 53049.890775 0.865 15.692 2631092 0.041 16.088 12.52 1 0
12526629 220.480708 31.557894 ab 0.704559 52840.711047 0.701 14.577 15240181 0.037 14.878 7.17 2 0
12533027 220.468570 31.951758 ab 0.576718 53892.721575 0.761 16.150 10077105 0.041 16.492 15.08 1 0
12534878 221.517227 33.993007 c 0.349057 54583.863184 0.322 16.049 1440217 0.047 16.117 12.69 0 0
12535483 220.671043 33.845097 ab 0.613618 52752.791622 0.522 17.154 2357763 0.035 17.384 22.74 1 0
12538423 221.338169 34.037439 c 0.352495 53521.731452 0.361 16.827 16837045 0.043 16.917 18.34 0 0
12544799 220.122990 36.854789 ab 0.550951 53035.945319 0.987 15.183 11739544 0.028 15.665 10.30 1 0
12556271 221.519516 38.325385 ab 0.557050 52991.025943 0.622 16.790 20580050 0.032 17.077 19.74 1 0
12560639 221.851384 39.854957 c 0.376841 54559.838295 0.451 15.152 13712985 0.019 15.311 8.75 0 0
12562559 220.074879 39.446588 c 0.314281 53904.735034 0.332 16.058 18863594 0.024 16.153 12.90 0 0
12566108 220.180664 39.613109 c 0.382689 53360.045832 0.433 15.313 17310130 0.029 15.440 9.29 0 0
12569794 221.619261 42.425826 ab 0.763060 53430.940203 0.551 15.078 13606056 0.043 15.262 8.56 2 0
12573895 220.701569 42.525075 ab 0.495061 54212.779489 1.017 13.522 12573895 0.037 14.043 4.88 1 0
12574229 221.831817 42.886419 c 0.326449 53125.786121 0.332 16.652 12949815 0.039 16.734 16.86 0 0
12578804 219.999511 43.697472 ab 0.519528 54585.762941 0.804 15.840 14714962 0.057 16.177 13.04 1 0
12583285 221.042911 45.850041 ab 0.562326 53774.938095 0.648 17.120 23430800 0.044 17.362 22.51 1 0
12586257 221.280530 45.367681 ab 0.532094 53806.904946 1.070 16.083 13594650 0.054 16.597 15.83 1 0
12588097 221.777215 46.037278 ab 0.481239 53565.705833 1.096 14.693 12588097 0.055 15.224 8.41 1 0
12590447 221.466730 48.516266 ab 0.598562 53167.765669 0.632 15.667 11500384 0.073 15.863 11.29 1 0
12603859 221.703097 5.413993 ab 0.716263 54580.824284 0.679 14.954 16173901 0.101 15.209 8.35 2 0
12606453 220.291392 5.542373 ab 0.746438 53079.863046 0.417 15.806 6701688 0.107 15.874 11.34 2 0
12609733 221.754896 6.173393 c 0.310299 53138.776838 0.517 15.673 19990261 0.117 15.708 10.51 0 0
12611230 220.119751 6.475772 ab 0.450958 53579.706144 1.167 14.851 19156959 0.099 15.359 8.95 1 0
12616804 220.319688 -2.999429 ab 0.613925 53111.818736 0.865 14.847 17980316 0.214 15.078 7.86 2 0
12617298 221.046180 51.278425 ab 0.565639 53725.971583 0.703 17.037 2606813 0.054 17.345 22.34 1 0
12622733 221.308730 51.456246 ab 0.554800 53096.838059 0.803 15.894 15060955 0.060 16.238 13.42 1 0
12627837 221.980503 54.392778 ab 0.486736 53429.854808 0.776 16.266 6967017 0.031 16.652 16.23 1 0
12632568 220.215185 56.437874 c 0.337681 53534.700181 0.344 15.765 1551619 0.039 15.837 11.15 0 0
12644081 220.760426 61.317146 ab 0.679278 52780.793973 0.718 15.199 22793705 0.061 15.486 9.49 2 0
12650705 220.104665 63.192780 ab 0.589023 54128.956880 0.758 14.737 4827660 0.052 15.061 7.80 1 0
12651916 220.073569 7.518957 c 0.295051 52738.836099 0.406 16.347 6605301 0.084 16.404 14.48 0 0
12655997 220.671864 8.738199 ab 0.680539 52813.722313 0.669 16.365 18369449 0.085 16.599 15.84 2 0
12657885 221.909425 7.492017 ab 0.568105 53799.949512 0.692 17.278 14714962 0.070 17.545 24.49 1 0
12665575 220.481031 9.765538 c 0.401768 54581.851441 0.377 15.889 7048826 0.067 15.969 11.85 0 0
12677907 221.881396 10.575197 ab 0.478107 53748.034407 1.059 17.070 11453870 0.063 17.529 24.31 1 0
12682467 222.009476 2.943203 ab 0.440030 53119.737969 0.372 16.549 1240665 0.087 16.615 15.96 1 0
12683218 222.285059 1.642281 ab 0.441531 53149.748974 1.088 14.474 12683218 0.117 14.963 7.46 1 0
12689098 222.273276 2.767911 ab 0.524463 54611.768394 0.937 15.602 105039 0.099 15.984 11.93 1 0
12694054 222.423456 0.966801 ab 0.535265 53149.774870 0.890 17.315 20884921 0.123 17.648 25.68 1 0
12696409 222.987260 0.274658 ab 0.526728 54180.830559 0.892 14.459 14851787 0.126 14.775 6.84 1 0
12704270 222.976669 0.871310 ab 0.478096 53846.809076 0.803 15.810 14854121 0.130 16.102 12.60 1 0
12705111 223.892679 0.932639 ab 0.534991 53527.752190 0.913 13.879 19427328 0.126 14.202 5.25 1 0
12706659 222.415079 -0.495421 ab 0.735554 53087.952655 0.646 16.800 16506652 0.131 16.999 19.05 2 0
12708840 222.241878 0.178450 ab 0.540789 54580.801475 0.970 14.571 17635845 0.122 14.952 7.42 1 0
12725415 223.559085 13.090751 ab 0.615554 53902.734419 0.475 15.692 12921912 0.080 15.792 10.92 1 0
12728740 222.500683 14.987067 ab 0.557958 53178.730559 0.702 14.278 18545645 0.063 14.572 6.23 1 0
12732688 223.809104 13.762086 c 0.294878 52698.933812 0.419 16.929 8085093 0.079 17.001 19.06 0 0
12734547 223.765515 13.189483 ab 0.549995 53471.891900 0.642 15.568 20051838 0.105 15.812 11.03 1 0
12737253 223.554196 16.325939 c 0.385154 52821.672424 0.396 16.065 14797336 0.061 16.148 12.87 0 0
12737827 223.361101 15.035996 ab 0.633306 52712.920528 0.633 16.672 14714962 0.118 16.859 17.86 1 0
12738274 222.936178 16.364141 ab 0.649871 52724.866071 0.350 15.199 9843137 0.063 15.313 8.76 1 0
12754432 222.819019 18.399000 ab 0.572621 52680.990303 0.666 16.144 2873744 0.109 16.375 14.29 1 0
12757511 222.760291 17.198888 ab 0.518786 52712.871650 1.011 14.995 105039 0.073 15.443 9.30 1 0
12759924 223.178952 17.915031 ab 0.518233 53540.753597 0.630 16.870 13806739 0.093 17.036 19.37 1 0
12762287 222.233033 20.575053 ab 0.552314 52811.736257 0.607 15.940 21474739 0.084 16.197 13.16 1 0
12765243 223.756301 19.096839 ab 0.638589 53153.757546 0.790 14.806 16971175 0.097 15.096 7.93 2 0
12773588 223.478624 22.896404 ab 0.668684 54098.983234 0.347 15.967 309626 0.102 16.033 12.21 1 0
12781147 223.848926 21.348655 ab 0.623164 54574.780677 0.621 16.900 14851787 0.103 17.098 19.93 1 0
12783388 223.128039 21.401031 c 0.308220 53740.963086 0.398 15.939 5366871 0.088 15.996 12.00 0 0
12789802 223.027816 24.621548 ab 0.588564 54156.886261 0.583 17.456 13811074 0.101 17.635 25.53 1 0
12792572 222.437227 24.486323 ab 0.661713 53528.743787 0.697 12.951 8914489 0.092 13.243 3.38 2 0
12800455 223.316247 25.955415 ab 0.625695 53443.942127 0.658 14.863 13811074 0.113 15.070 7.83 1 0
12800586 223.533003 26.978032 ab 0.552969 52752.778743 0.764 15.055 16469904 0.092 15.339 8.87 1 0
12807414 223.064936 27.501108 ab 0.659559 54573.752295 0.438 17.002 23900947 0.069 17.119 20.13 1 0
12810906 223.796992 28.042140 ab 0.622136 54582.775736 0.466 14.452 12810906 0.071 14.587 6.27 1 0
12815608 223.821357 28.793332 c 0.362931 54156.917860 0.362 15.788 2839032 0.049 15.874 11.34 0 0
12832989 222.717457 3.661671 ab 0.647820 53496.783967 0.978 16.751 20153535 0.109 17.139 20.31 2 0
12833050 223.423029 4.658458 ab 0.587014 53110.817404 0.916 15.949 2723487 0.109 16.335 14.03 2 0
12837651 222.010258 3.620707 ab 0.470021 54590.792174 0.889 14.750 21622547 0.099 15.111 7.98 1 0
12840478 222.380705 3.612742 ab 0.595636 54174.910044 0.814 17.031 13606056 0.105 17.275 21.63 1 0
12844564 223.007850 -1.703886 c 0.285059 54533.927467 0.377 15.043 22518636 0.174 15.014 7.63 0 0
12844761 222.996572 -2.479543 ab 0.624424 53175.700429 0.804 13.879 7443719 0.243 14.030 4.85 2 0
12845434 223.387597 -2.114379 ab 0.792078 53833.834896 0.712 13.690 19501642 0.204 13.789 4.34 2 0
12847602 223.920271 -1.139460 ab 0.743862 53440.913581 0.405 17.391 14505695 0.140 17.409 23.00 2 0
12852289 223.834457 -2.375848 ab 0.771047 52702.007046 0.459 15.642 12921912 0.227 15.587 9.94 2 0
12856149 223.296896 -1.762031 ab 0.622857 52737.926252 0.524 15.683 13606056 0.166 15.730 10.62 1 0
12858280 222.212309 -2.562848 ab 0.540514 52756.741953 0.656 14.327 11450924 0.199 14.473 5.95 1 0
12865650 223.151240 32.117595 ab 0.836105 52752.808972 0.526 17.372 12696409 0.051 17.585 24.95 2 0
12873666 222.807477 34.980582 c 0.283529 53843.862587 0.325 16.578 11636398 0.036 16.648 16.20 0 0
12876197 223.267651 34.135588 ab 0.696968 53878.836779 0.472 16.101 4195492 0.052 16.253 13.51 2 0
12876211 222.539811 33.236810 ab 0.614981 52653.002167 0.876 17.782 8914489 0.047 18.223 33.47 2 0
12877772 223.124617 33.928713 ab 0.619553 53729.038070 0.557 16.590 2846389 0.051 16.765 17.10 1 0
12878768 223.864131 36.201898 ab 0.626801 53566.721687 0.302 15.676 5835578 0.041 15.735 10.64 1 0
12887864 223.354737 38.689206 c 0.288859 52751.802516 0.344 15.489 10869160 0.041 15.565 9.84 0 0
12893339 222.921986 38.163039 ab 0.608770 53421.960997 0.692 16.467 4536644 0.026 16.730 16.83 1 0
12895722 223.628906 40.070022 ab 0.667298 54140.902068 0.617 16.233 14539006 0.043 16.446 14.76 2 0
12896156 222.401212 39.073822 c 0.324989 54188.851394 0.386 16.396 7344401 0.027 16.494 15.09 0 0
12901802 222.611630 39.280066 ab 0.583368 52990.962192 0.602 16.607 16483679 0.031 16.864 17.90 1 0
12905848 222.532955 42.078556 ab 0.484903 54198.820843 1.138 15.429 11992284 0.048 15.984 11.93 1 0
12921862 222.318874 45.287443 ab 0.489750 53451.859171 0.725 17.180 12181468 0.065 17.482 23.79 1 0
12921912 223.143772 46.859496 ab 0.656310 54109.016927 0.372 14.322 7706724 0.044 14.423 5.82 1 0
12936747 223.413309 50.197729 ab 0.463969 54496.977266 1.038 15.663 18743802 0.046 16.152 12.89 1 0
12943921 223.111318 6.145612 ab 0.611464 53121.757938 0.522 15.257 20799329 0.097 15.379 9.03 1 0
12946318 223.537186 6.714349 c 0.343392 53522.728059 0.398 15.493 11303365 0.096 15.543 9.74 0 0
12947453 222.840229 5.212760 ab 0.650165 52769.798170 0.847 15.033 3981681 0.097 15.362 8.96 2 0
12949815 223.549763 6.223269 c 0.287321 53845.837236 0.381 15.466 10085065 0.093 15.517 9.62 0 0
12955634 222.918782 52.360700 ab 0.545720 52801.734338 0.726 16.540 18833036 0.077 16.843 17.73 1 0
12961736 223.339890 53.539845 ab 0.547650 53096.854176 0.830 17.041 15240181 0.034 17.412 23.04 1 0
12970590 223.412494 58.149165 ab 0.487868 54078.993146 1.014 15.757 2723487 0.032 16.273 13.63 1 0
12976785 223.320671 60.911431 ab 0.614211 54523.975543 0.353 17.486 12181468 0.023 17.621 25.36 1 0
12978041 223.330141 60.206871 ab 0.587344 54078.916577 0.515 17.583 11992284 0.025 17.817 27.76 1 0
12978739 223.492699 59.683596 ab 0.625169 52802.750765 0.901 14.990 11129616 0.028 15.415 9.18 2 0
12985545 223.392772 63.263333 ab 0.546480 52640.005290 0.905 15.059 7124974 0.044 15.486 9.49 1 0
12987306 222.600290 7.166903 c 0.326179 52707.971194 0.418 16.171 18863594 0.081 16.250 13.49 0 0
12994117 222.120278 8.572623 ab 0.579051 54580.827174 0.861 15.872 11739544 0.080 16.235 13.40 1 0
12994912 223.947582 7.569500 ab 0.482367 54112.982667 0.837 17.598 23379106 0.077 17.971 29.80 1 0
13005046 223.662229 9.298751 ab 0.676525 53851.830663 0.552 15.810 16971175 0.079 15.992 11.98 2 0
13008531 223.950321 9.396485 ab 0.497369 52813.760251 0.870 17.748 14851787 0.101 18.078 31.30 1 0
13011972 222.342556 9.811170 ab 0.532966 52650.984863 0.939 14.776 14826094 0.071 15.198 8.31 1 0
13012463 223.093946 9.042208 ab 0.543634 54173.881473 0.835 15.663 11739544 0.079 16.013 12.09 1 0
13015485 224.212827 2.708159 ab 0.550952 53850.847974 0.659 15.193 1240665 0.127 15.364 8.97 1 0
13021022 224.413339 1.771248 ab 0.756761 52677.018402 0.377 15.285 18602420 0.125 15.297 8.70 2 0
13021365 225.490427 1.835985 ab 0.603424 52824.703765 0.877 14.913 11675090 0.162 15.178 8.23 2 0
13021604 225.607648 1.150340 ab 0.478155 53089.930710 1.109 16.583 15571325 0.133 17.058 19.57 1 0
13026468 224.882923 2.732960 ab 0.631757 52738.872823 0.364 15.101 19501642 0.143 15.094 7.92 1 0
13033809 224.332182 -0.891207 ab 0.553891 54533.890026 0.702 15.212 14845461 0.159 15.390 9.08 1 0
13035082 225.905659 -0.470165 ab 0.613086 53469.851396 0.460 14.711 22639551 0.147 14.756 6.78 1 0
13049022 225.444568 12.607713 ab 0.768383 53065.939431 0.555 15.840 11748489 0.115 15.964 11.82 2 0
13052359 225.531955 11.231411 ab 0.547867 53502.880428 0.908 15.772 18724144 0.110 16.167 12.98 1 0
13053898 225.026709 12.813487 c 0.434871 52770.782988 1.117 14.109 13053898 0.091 14.677 6.54 0 0
13055164 225.227259 12.024358 c 0.298895 54201.848563 0.390 16.800 4954142 0.102 16.832 17.64 0 0
13061514 224.397870 13.952538 ab 0.587186 53852.854211 0.642 15.983 4064073 0.078 16.172 13.01 1 0
13062458 225.822679 14.293378 ab 0.618569 54144.927321 0.863 13.427 8440861 0.079 13.730 4.23 2 0
13066028 224.589442 13.349666 ab 0.592926 53079.876041 0.679 16.285 10488093 0.067 16.543 15.44 1 0
13080231 225.406318 16.631640 c 0.335122 52712.871545 0.371 14.117 13080231 0.080 14.150 5.13 0 0
13080337 224.121982 16.080350 ab 0.610568 53124.818233 0.308 17.612 6967017 0.062 17.694 26.23 1 0
13087122 225.328962 18.787847 ab 0.613653 52753.804166 0.490 16.176 18740506 0.127 16.255 13.52 1 0
13089931 225.342847 18.542336 c 0.307486 53094.844862 0.432 16.149 7977207 0.135 16.195 13.15 0 0
13097949 224.290553 19.254383 ab 0.593659 53844.808414 0.651 14.094 13097949 0.087 14.292 5.48 1 0
13102760 225.277727 19.757473 ab 0.695417 53816.922541 0.678 15.998 11675090 0.113 16.210 13.24 2 0
13103579 225.003983 19.069438 ab 0.577561 52811.762501 0.652 16.033 16387328 0.118 16.257 13.53 1 0
13104605 225.248681 20.325589 ab 0.608468 53540.732111 0.586 16.200 16387328 0.102 16.402 14.47 1 0
13109299 225.323335 19.290240 c 0.314075 53540.705479 0.427 16.421 4026380 0.146 16.418 14.57 0 0
13112616 225.771594 21.887861 ab 0.652677 54574.803025 0.410 15.156 20799329 0.140 15.179 8.24 1 0
13116521 225.260054 21.045178 ab 0.626271 52797.745823 0.931 15.679 16184448 0.117 16.024 12.16 2 0
13118430 224.737154 22.656922 c 0.349777 52706.915823 0.410 17.283 18392695 0.133 17.305 21.93 0 0
13119720 224.327462 22.986378 ab 0.573423 53050.929738 0.852 14.917 13806334 0.100 15.257 8.54 1 0
13124859 225.932403 23.490786 c 0.322468 52787.805444 0.398 17.342 8085093 0.119 17.365 22.54 0 0
13131929 225.978711 23.909037 ab 0.621382 53539.737995 0.836 16.682 13711306 0.111 16.994 19.00 2 0
13139126 225.710537 26.009148 ab 0.655095 53886.748617 0.762 17.209 12810906 0.099 17.468 23.64 2 0
13151179 224.667462 28.953202 ab 0.625614 53107.778472 0.648 16.787 9397110 0.053 17.043 19.44 1 0
13155170 224.226590 27.043335 ab 0.720748 53035.964203 0.668 15.836 20799329 0.094 16.030 12.19 2 0
13170768 224.621056 3.438506 ab 0.481368 53119.795504 0.969 13.449 13170768 0.153 13.759 4.28 1 0
13172492 224.676072 4.824331 ab 0.614308 53110.797170 0.512 14.874 309626 0.117 15.022 7.66 1 0
13174732 224.257186 3.300385 ab 0.580908 54174.926478 0.777 16.304 12192232 0.115 16.603 15.87 1 0
13174852 225.239183 4.380139 ab 0.536323 53790.931818 0.720 16.732 14714962 0.126 16.957 18.68 1 0
13182467 224.324163 -2.654064 c 0.335861 53504.784200 0.374 15.010 22577615 0.277 14.867 7.14 0 0
13188404 224.362454 -1.970094 ab 0.547536 54587.799613 0.932 17.195 19427328 0.178 17.475 23.71 1 0
13191796 224.784773 -2.707158 ab 0.455560 54148.003327 0.997 13.505 13170768 0.326 13.655 4.08 1 0
13196446 224.333265 -1.898760 ab 0.514207 53890.726219 0.881 17.354 8623110 0.167 17.682 26.09 1 0
13214916 225.628950 36.758539 ab 0.464372 52722.897706 1.096 14.575 10966184 0.048 15.077 7.86 1 0
13215994 225.066239 36.169783 ab 0.558108 53878.760539 0.773 15.901 8013409 0.037 16.231 13.37 1 0
13222675 224.884068 36.424202 ab 0.564069 53107.796822 0.692 15.361 19226503 0.038 15.669 10.32 1 0
13227470 224.808066 37.042750 ab 0.630187 53127.803885 0.602 14.506 1310262 0.054 14.666 6.50 1 0
13233004 224.117196 39.768636 ab 0.673272 53107.820027 0.448 15.869 12921912 0.034 16.002 12.03 1 0
13237486 225.294048 39.002328 ab 0.625989 52751.831831 0.447 15.570 13606056 0.030 15.717 10.55 1 0
13242491 224.670583 42.339293 ab 0.587493 53835.791759 0.613 17.212 8951269 0.051 17.457 23.52 1 0
13242539 225.955891 42.164332 ab 0.537140 54188.835389 0.937 15.936 3176620 0.049 16.391 14.39 1 0
13247846 224.095159 41.407682 ab 0.458171 53155.757729 1.094 16.772 19156959 0.038 17.303 21.91 1 0
13263496 225.899510 48.664983 ab 0.568924 53045.936170 0.629 16.751 4195492 0.058 16.977 18.85 1 0
13265836 224.924136 47.817852 ab 0.468035 52830.717623 1.093 16.541 12588097 0.076 17.048 19.48 1 0
13267630 224.344575 48.043010 ab 0.723638 54539.885216 0.586 17.788 105039 0.084 17.995 30.13 2 0
13269153 225.001025 48.671191 ab 0.599476 53038.950127 0.708 16.464 14761159 0.050 16.754 17.01 1 0
13271465 225.952649 50.544296 ab 0.741506 53045.846591 0.414 17.179 12181468 0.049 17.324 22.12 2 0
13273848 224.962086 49.091912 ab 0.587401 53535.743621 0.604 16.354 14229885 0.048 16.601 15.86 1 0
13282721 224.201629 6.807765 ab 0.689359 53121.836923 0.744 14.574 13282721 0.086 14.843 7.06 2 0
13286196 224.497408 6.470307 ab 0.540896 53503.834340 0.843 15.800 14826094 0.088 16.153 12.90 1 0
13293085 224.179216 51.213465 ab 0.479070 53599.664990 0.726 17.804 5835578 0.056 18.039 30.75 1 0
13293509 225.765740 52.379044 ab 0.516055 53193.744990 1.035 16.129 7003637 0.083 16.615 15.96 1 0
13294050 224.699814 52.919667 ab 0.479698 54167.867344 0.751 17.635 11453870 0.050 17.951 29.53 1 0
13304510 224.528230 56.505103 c 0.302416 52693.925722 0.361 14.431 7139511 0.039 14.515 6.07 0 0
13306266 225.933101 55.181080 ab 0.544662 54464.954188 0.922 16.574 8623110 0.033 17.060 19.59 1 0
13313044 225.965753 57.221755 c 0.311290 53955.707581 0.370 15.530 2839032 0.042 15.626 10.12 0 0
13331395 225.729637 8.775036 ab 0.646705 52738.821013 0.523 15.874 7284080 0.086 16.050 12.30 1 0
13335550 225.514505 7.056096 ab 0.466590 53110.812677 0.933 14.200 9843137 0.093 14.631 6.40 1 0
13335662 224.230443 8.766090 ab 0.590832 53579.660234 0.742 16.190 11129616 0.093 16.466 14.90 1 0
13353151 225.897023 10.996896 c 0.277316 52711.891773 0.433 16.802 11046030 0.101 16.852 17.80 0 0
13355848 226.545958 2.909275 ab 0.582593 52769.771204 0.714 15.434 9622423 0.134 15.673 10.34 1 0
13359760 227.336451 1.226894 ab 0.840667 53054.942222 1.047 14.491 15240181 0.140 14.865 7.13 2 0
13367241 227.450362 2.865217 c 0.256271 54200.846726 0.367 17.482 18108134 0.117 17.516 24.17 0 0
13367453 226.828938 2.712753 ab 0.550826 52794.756260 1.015 15.229 23442649 0.147 15.615 10.07 1 0
13374892 226.702885 0.622965 ab 0.554893 54180.924868 0.831 15.806 20566163 0.164 16.073 12.43 1 0
13379825 227.319677 0.329780 ab 0.561947 53169.769167 0.631 15.932 7546570 0.153 16.066 12.39 1 0
13389636 227.179682 12.203918 ab 0.544070 52849.672601 0.799 16.104 3504169 0.093 16.432 14.67 1 0
13389982 226.867738 11.661878 ab 0.542175 53471.861664 0.780 16.525 21474739 0.103 16.866 17.91 1 0
13392634 226.321320 11.458861 c 0.303916 53471.912447 0.463 17.022 10543030 0.105 17.117 20.11 0 0
13419213 226.361187 16.494168 ab 0.599068 53940.712466 0.699 15.317 11450924 0.080 15.607 10.03 1 0
13423223 227.208353 16.014999 ab 0.634670 53065.886488 0.721 16.208 19339041 0.063 16.504 15.16 2 0
13437861 226.166914 17.135663 c 0.290601 52820.780551 0.428 15.981 21548169 0.090 16.048 12.29 0 0
13438932 227.555022 18.288685 ab 0.582166 53540.711977 0.683 15.709 3481248 0.073 15.970 11.86 1 0
13447113 226.742622 19.605188 ab 0.629673 53529.765291 0.520 16.171 11450924 0.105 16.334 14.02 1 0
13448594 227.495873 19.905175 ab 0.612173 53540.764462 0.592 16.884 1240665 0.098 17.052 19.52 1 0
13459905 226.450059 22.815182 c 0.378530 52797.756399 0.378 15.868 18108134 0.146 15.878 11.37 0 0
13474411 226.613836 23.844190 ab 0.771227 53931.687416 0.442 15.379 12028462 0.134 15.426 9.23 2 0
13480349 226.930672 25.879251 ab 0.594707 53431.945796 0.650 16.437 18724144 0.116 16.677 16.42 1 0
13486069 227.457648 26.853910 ab 0.681487 54582.836300 0.564 13.458 11413263 0.136 13.584 3.95 2 0
13486709 226.881281 25.051967 c 0.337278 54574.819738 0.426 14.186 13486709 0.138 14.212 5.28 0 0
13488714 227.862309 28.464010 ab 0.493695 54201.830262 1.034 14.499 6148883 0.071 14.985 7.53 1 0
13493820 226.098418 28.978733 ab 0.534985 53024.941006 0.811 17.013 13520565 0.059 17.371 22.60 1 0
13498334 226.473627 27.092853 ab 0.578902 53576.717844 0.874 14.853 17635845 0.115 15.190 8.28 1 0
13499277 226.327873 28.555387 ab 0.642675 53111.857428 0.507 16.936 19501642 0.057 17.085 19.82 1 0
13506406 227.613392 29.716685 ab 0.763973 52665.916943 0.388 14.191 1240665 0.081 14.272 5.43 2 0
13509076 226.669784 29.715363 ab 0.544273 53431.917106 0.868 15.553 2458783 0.077 15.926 11.62 1 0
13510688 227.072105 3.061993 ab 0.583505 54155.926647 0.839 13.724 15404404 0.125 14.019 4.83 1 0
13515582 226.022978 4.483784 ab 0.735279 54478.985170 0.562 17.720 12019667 0.133 17.872 28.47 2 0
13515755 227.449094 3.458804 ab 0.662702 53169.748249 0.740 14.765 10240846 0.115 15.048 7.76 2 0
13517578 226.287579 4.333135 ab 0.534377 54620.742140 0.763 15.781 14781595 0.128 16.040 12.25 1 0
13520331 227.193580 4.146330 ab 0.672245 54558.834560 0.303 14.931 13806739 0.119 14.916 7.30 1 0
13520565 226.041921 4.362132 ab 0.530227 53850.814212 0.959 13.946 13520565 0.129 14.314 5.53 1 0
13529973 226.941970 -1.603908 c 0.316262 53091.876766 0.442 16.263 23363752 0.181 16.243 13.45 0 0
13531483 227.865071 -1.983467 ab 0.795310 54485.022568 0.484 16.878 18740506 0.348 16.732 16.84 2 0
13532136 226.048060 -2.858298 ab 0.465925 52823.676699 0.870 17.073 20526648 0.321 17.163 20.54 1 0
13533257 227.754897 -1.631846 ab 0.462676 52793.826924 1.066 16.724 18833036 0.231 17.061 19.60 1 0
13533890 227.479618 -1.549244 ab 0.533646 53504.825427 0.849 16.400 15797916 0.228 16.594 15.81 1 0
13534640 227.708391 -1.439101 c 0.373091 54156.932264 0.366 14.978 20961336 0.218 14.881 7.18 0 0
13543506 226.423923 -1.659200 ab 0.535220 54568.877286 0.699 16.903 14781595 0.183 17.071 19.69 1 0
13545282 226.545744 32.901772 c 0.302978 53843.848627 0.467 16.474 1210627 0.052 16.599 15.84 0 0
13547350 226.364486 32.954099 ab 0.605710 53521.796934 0.596 15.851 22639551 0.045 16.065 12.39 1 0
13564163 227.841086 36.701001 c 0.287212 52839.686453 0.443 15.559 13564163 0.045 15.684 10.39 0 0
13572414 226.441519 35.445215 ab 0.614310 52800.750861 0.857 16.145 11413263 0.038 16.520 15.28 2 0
13579176 227.608403 37.824295 ab 0.571111 53164.747520 0.585 16.742 9843137 0.041 17.021 19.24 1 0
13583394 226.568273 40.489265 ab 0.521849 53933.702169 0.841 16.993 693239 0.040 17.358 22.47 1 0
13587309 227.376077 40.264274 ab 0.580907 54140.869527 0.460 16.152 1240665 0.043 16.308 13.85 1 0
13594650 226.755961 41.381440 ab 0.505757 52722.935109 0.996 13.854 13594650 0.042 14.341 5.60 1 0
13596315 226.229917 41.647632 ab 0.490817 53163.769761 0.720 15.369 309626 0.049 15.705 10.50 1 0
13597118 226.724281 41.992622 ab 0.677585 53430.966267 0.620 15.009 11413263 0.053 15.248 8.50 2 1
13603454 226.156653 43.623543 ab 0.772248 53806.893746 0.502 16.052 4536644 0.044 16.208 13.23 2 0
13606056 226.515407 46.454499 ab 0.628209 54125.938565 0.475 14.220 19501642 0.059 14.351 5.63 1 0
13614384 227.534826 48.745674 ab 0.535240 53864.811933 0.789 17.096 7124974 0.042 17.462 23.57 1 0
13618384 227.464636 48.387115 c 0.300888 54619.718537 0.459 16.758 163933 0.057 16.876 18.00 0 0
13620414 226.030341 50.323853 ab 0.586239 52897.641719 0.692 16.504 8013409 0.052 16.778 17.20 1 0
13633259 227.374359 6.136661 ab 0.465492 53522.719381 1.103 15.621 22198858 0.100 16.078 12.46 1 0
13633522 227.341193 6.214690 ab 0.590083 53579.677629 0.643 17.333 7853020 0.099 17.569 24.76 1 0
13635432 226.634619 5.127564 c 0.394095 53064.911435 0.373 14.462 13635432 0.126 14.470 5.94 0 0
13638780 227.885514 6.400767 c 0.303943 52769.842608 0.394 15.525 8085093 0.101 15.564 9.84 0 0
13640621 227.635633 6.020477 ab 0.561475 54152.947751 0.803 17.358 8914489 0.113 17.691 26.19 1 0
13642503 226.862728 -3.001202 c 0.339022 53905.716050 0.419 15.288 11365516 0.402 15.031 7.69 0 0
13647779 227.470443 52.894256 c 0.378378 52693.982604 0.358 15.492 18863221 0.057 15.559 9.81 0 0
13661796 227.338749 57.642343 ab 0.869216 52840.658898 0.615 17.580 7003637 0.036 17.873 28.48 2 0
13673169 227.357649 61.304671 c 0.311423 53488.818529 0.440 16.801 4026380 0.038 16.911 18.29 0 0
13673198 227.518763 61.329506 ab 0.600613 53074.889435 0.710 16.532 18740506 0.041 16.803 17.40 1 0
13674967 226.209940 66.276915 ab 0.483087 53806.908753 1.107 15.028 14467112 0.061 15.565 9.84 1 0
13690975 226.051362 8.311642 ab 0.546954 53121.788685 0.473 14.654 19339041 0.089 14.789 6.88 1 0
13693109 227.456777 8.608643 c 0.331277 53177.768921 0.304 15.840 4224216 0.090 15.850 11.22 0 0
13693388 227.820134 7.160846 ab 0.585085 54152.977503 0.954 17.676 13606056 0.116 17.972 29.81 2 0
13702405 226.923240 9.469681 ab 0.520628 54611.751354 1.117 15.469 12696409 0.089 15.969 11.85 1 0
13703527 226.891472 10.046802 ab 0.555852 53471.850347 1.018 14.226 21986725 0.095 14.636 6.42 1 0
13705378 226.531278 9.443661 c 0.357486 52711.931209 0.406 14.946 13705378 0.097 14.993 7.56 0 0
13711306 229.827220 2.283110 ab 0.494872 54200.817296 1.107 14.411 3176620 0.111 14.896 7.23 1 0
13712985 229.351018 2.073521 c 0.349091 53954.671808 0.489 14.457 13712985 0.119 14.534 6.12 0 0
13714791 229.648428 2.248021 c 0.340108 53089.873654 0.363 14.737 16039295 0.117 14.744 6.74 0 0
13716339 228.181681 1.874669 ab 0.517065 54611.804315 0.967 14.872 7003637 0.132 15.271 8.59 1 0
13716945 229.889452 2.085455 c 0.334264 52819.707585 0.392 14.935 19811879 0.116 14.956 7.43 0 0
13721099 229.207278 2.811800 ab 0.656880 53850.815715 0.546 17.579 11450924 0.125 17.737 26.75 1 0
13732108 229.039584 -0.272969 ab 0.551675 53791.958418 0.823 16.982 6911545 0.156 17.234 21.22 1 0
13733154 228.521791 0.514851 ab 0.490894 53139.774416 0.982 15.224 21994408 0.147 15.589 9.95 1 0
13738750 229.438146 -0.645543 ab 0.554069 53111.801677 0.922 16.545 16483679 0.187 16.813 17.48 1 0
13740631 228.647739 -0.499843 ab 0.622073 53496.800221 0.703 15.310 18525697 0.178 15.480 9.46 1 0
13744873 229.598392 0.356186 ab 0.530013 53138.755357 0.781 16.994 6988765 0.162 17.220 21.09 1 0
13752690 228.483878 11.935830 ab 0.655828 54201.839086 0.640 16.210 14539006 0.141 16.335 14.03 2 0
13757627 229.406913 12.156731 ab 0.761033 54581.764504 0.343 17.799 7546570 0.126 17.812 27.69 2 0
13771111 228.647733 14.141832 ab 0.664296 52849.686311 0.669 17.546 16750709 0.121 17.767 27.13 2 0
13777183 228.200848 16.677140 ab 0.585781 52698.921338 0.632 16.920 4536644 0.092 17.088 19.84 1 0
13781188 229.362697 15.538690 ab 0.723075 52820.767562 0.503 17.082 14448701 0.067 17.243 21.31 2 0
13782315 228.496820 15.278278 ab 0.631427 52848.656658 0.421 16.557 5835578 0.083 16.629 16.06 1 0
13788914 228.014332 15.407091 ab 0.591145 53124.862958 0.615 17.168 7856049 0.074 17.414 23.06 1 0
13789361 228.786382 18.852274 ab 0.608275 52724.896955 0.480 16.542 4536644 0.123 16.608 15.91 1 0
13796841 229.802621 17.198914 ab 0.451879 52753.840401 1.101 15.798 20566163 0.110 16.261 13.56 1 0
13803688 229.893092 20.199673 ab 0.467173 53078.861981 0.957 14.407 14467112 0.154 14.770 6.82 1 2
13803795 229.900356 20.754572 ab 0.535882 53787.957201 0.957 16.176 12588097 0.230 16.457 14.84 1 0
13806334 229.932273 20.569126 ab 0.563462 52771.813546 0.892 14.440 16483679 0.165 14.714 6.65 1 2
13806739 228.615651 19.997370 ab 0.637585 52651.946532 0.313 14.281 13806739 0.098 14.293 5.48 1 0
13806757 228.017712 20.704901 ab 0.652095 53528.721466 0.751 15.058 18743802 0.132 15.308 8.74 2 0
13809726 229.139754 19.587312 ab 0.648932 52677.976686 0.375 16.709 4064073 0.111 16.738 16.89 1 0
13811074 229.201373 19.093379 ab 0.508437 53065.890425 0.589 14.595 13811074 0.117 14.761 6.80 1 2
13814018 229.016158 22.949569 ab 0.652287 53552.763990 0.303 15.641 1240665 0.116 15.642 10.20 1 0
13818376 229.372307 22.744289 ab 0.554179 53902.762678 0.717 13.896 11739544 0.117 14.144 5.11 1 0
13819343 229.852442 21.479319 ab 0.594948 54206.839332 1.007 16.616 18545645 0.156 16.980 18.88 2 0
13840109 229.642958 25.072464 ab 0.544787 53165.746017 0.512 14.283 1310262 0.131 14.328 5.57 1 0
13841481 228.628343 25.022877 ab 0.605039 54529.812063 0.660 16.577 20409590 0.137 16.721 16.76 1 0
13842802 228.270846 26.831833 c 0.277974 54216.799626 0.313 15.405 1656568 0.131 15.385 9.06 0 0
13843839 229.973477 25.619600 ab 0.650248 53741.995385 0.790 15.752 7443719 0.145 15.993 11.98 2 0
13845434 229.478669 25.391478 ab 0.649863 53539.735900 0.606 17.700 7853020 0.147 17.868 28.42 1 0
13850643 228.862923 27.407797 ab 0.566721 53843.851401 0.871 16.410 18833036 0.094 16.777 17.19 1 0
13859117 229.190235 28.294214 ab 0.653521 53036.026090 0.734 15.482 17476779 0.078 15.782 10.87 2 0
13863167 229.920273 29.208714 ab 0.636347 52812.733357 0.817 16.677 16506652 0.065 17.037 19.38 2 0
13865387 228.374751 30.175114 c 0.381574 52840.685011 0.368 16.209 8071805 0.080 16.268 13.60 0 0
13866427 228.425391 30.982737 ab 0.521977 53049.934023 0.865 16.276 16173901 0.071 16.665 16.33 1 0
13871104 228.736849 3.652802 ab 0.536895 54478.993620 0.861 16.132 19339041 0.107 16.460 14.86 1 0
13883388 228.210512 3.259579 ab 0.606614 53111.790127 0.568 15.237 8127317 0.108 15.378 9.03 1 0
13900437 228.485885 -1.257912 ab 0.582454 53139.799279 0.427 16.110 4068023 0.382 15.900 11.48 1 0
13901117 229.176730 -2.488276 ab 0.595999 54175.931324 0.372 14.500 4536644 0.413 14.224 5.31 1 0
13903374 228.168339 -2.433551 ab 0.742870 53111.826510 0.744 14.160 14700479 0.365 14.123 5.07 2 0
13906430 229.559993 31.448771 ab 0.593024 54186.841358 0.657 17.171 21753974 0.049 17.450 23.44 1 0
13907158 228.640260 32.156395 ab 0.548646 53892.721018 0.858 14.929 8914489 0.045 15.362 8.96 1 0
13914778 229.062134 34.888363 ab 0.582839 52800.720254 0.670 16.418 16469904 0.052 16.692 16.53 1 0
13917101 228.519227 33.080838 ab 0.549685 54560.815202 0.676 14.774 5423183 0.040 15.111 7.98 1 0
13929276 228.404913 36.095821 ab 0.544934 52652.962776 0.981 16.829 14761159 0.054 17.254 21.42 1 0
13929802 228.884644 36.801772 ab 0.496775 54218.790413 0.842 16.300 21986725 0.056 16.659 16.29 1 0
13940524 229.446080 37.941771 c 0.337985 53757.946125 0.342 17.096 13080231 0.047 17.150 20.42 0 0
13945144 228.145517 39.404647 ab 0.582670 54124.952427 0.868 15.794 20884921 0.049 16.190 13.12 1 0
13950339 228.969093 40.463398 ab 0.516433 53155.779331 0.920 15.406 21749710 0.040 15.862 11.28 1 0
13952612 228.711928 42.432489 ab 0.509949 54585.780636 0.673 14.286 13811074 0.050 14.563 6.20 1 0
13955294 229.980050 41.279411 ab 0.563259 54218.773395 0.772 16.812 803829 0.070 17.145 20.37 1 0
13957426 228.675763 42.529374 ab 0.521505 52653.997303 1.028 14.770 12696409 0.050 15.261 8.55 1 1
13957470 228.313339 42.726742 ab 0.587325 54188.845375 0.678 16.292 21986725 0.050 16.572 15.65 1 0
13968909 229.143562 46.668221 ab 0.558763 52781.800612 0.749 15.605 18369449 0.080 15.886 11.41 1 0
13970971 228.431344 45.357922 ab 0.624582 53536.763310 0.834 14.719 17476779 0.066 15.086 7.89 2 0
13977155 229.413511 48.369332 ab 0.621666 52693.965008 0.560 15.635 4527825 0.062 15.850 11.22 1 0
13980742 228.931593 49.690869 ab 0.517765 53244.653871 0.750 16.712 19876677 0.038 17.051 19.51 1 0
13989720 229.563490 5.348874 ab 0.693617 53845.790660 0.616 17.101 12192232 0.134 17.290 21.78 2 0
14021833 229.121443 56.081336 ab 0.858019 53934.747052 0.578 17.707 23430800 0.043 17.916 29.05 2 0
14023650 228.670604 57.843275 ab 0.602929 53192.742987 0.612 15.589 11453870 0.039 15.842 11.18 1 0
14025578 228.622500 57.122122 ab 0.514598 53955.678864 1.089 15.843 12019667 0.033 16.384 14.35 1 0
14034653 228.900181 61.511190 ab 0.590288 53608.659350 0.777 15.815 4064073 0.040 16.104 12.61 1 0
14051320 229.804721 8.917843 ab 0.455079 54152.923119 1.142 17.071 20227792 0.106 17.576 24.84 1 0
14052247 228.018382 8.265862 ab 0.521183 53522.770549 0.982 15.656 21145823 0.084 16.083 12.49 1 0
14055159 229.854501 7.741220 c 0.271498 54544.811440 0.359 16.461 18578027 0.106 16.487 15.05 0 0
14076193 230.570632 1.618559 ab 0.547683 53478.882229 0.842 15.397 9843137 0.144 15.725 10.59 1 0
14076319 231.364627 1.933638 ab 0.516381 52737.873383 0.765 14.274 6919278 0.164 14.475 5.96 1 0
14078886 230.998201 2.836627 ab 0.477111 53437.999440 0.826 15.919 1857382 0.115 16.236 13.40 1 0
14085213 230.872274 2.840505 ab 0.589021 53149.782801 0.881 14.156 8155947 0.114 14.541 6.14 1 0
14092581 231.446305 0.402639 ab 0.583898 53817.874715 0.662 17.515 4064073 0.165 17.626 25.42 1 0
14096577 230.059115 -0.434112 ab 0.642947 52707.936341 0.893 14.577 14845461 0.157 14.855 7.10 2 0
14098182 230.345421 -0.091809 ab 0.541303 53496.818640 0.871 16.825 14845461 0.175 17.074 19.72 1 0
14104735 230.001324 0.618580 ab 0.616867 53139.775723 0.388 14.960 9294430 0.162 14.933 7.36 1 0
14107876 231.989884 -0.698571 ab 0.499367 52768.784293 0.986 15.232 19882206 0.322 15.473 9.43 1 0
14114435 231.090591 11.734370 c 0.334699 54559.835996 0.317 15.376 7420913 0.098 15.376 9.02 0 0
14115268 231.658040 11.853583 c 0.341623 53065.914418 0.613 14.497 14115268 0.104 14.668 6.51 0 0
14131037 231.889805 14.403288 ab 0.565373 53580.663123 1.110 17.653 13606056 0.128 18.006 30.28 2 0
14133488 230.951593 13.388550 ab 0.610633 53813.965749 1.033 15.372 12708840 0.155 15.745 10.69 2 0
14133630 231.634921 13.077525 ab 0.726291 53079.880983 0.441 14.887 4068023 0.110 14.955 7.43 2 0
14136040 231.324384 13.645821 ab 0.575129 52754.856154 0.758 17.202 12192232 0.124 17.481 23.78 1 0
14140470 230.149399 15.501201 ab 0.626008 53441.966901 0.611 16.293 6231902 0.091 16.465 14.89 1 0
14148882 230.559513 15.481337 c 0.416701 54208.813029 0.347 15.062 19675641 0.090 15.092 7.91 0 0
14149087 231.563123 16.756359 ab 0.620445 52698.910698 0.485 15.535 18740506 0.094 15.644 10.20 1 0
14155360 230.320276 17.596371 ab 0.552037 53137.773980 0.603 14.880 13806739 0.163 14.963 7.46 1 0
14159640 231.562782 18.707563 ab 0.530746 52753.824113 1.033 16.509 105039 0.224 16.817 17.51 1 0
14160184 231.112860 17.945804 ab 0.519131 53445.995705 0.977 16.158 16330139 0.153 16.518 15.26 1 0
14160259 231.135563 17.960071 c 0.274784 52724.884285 0.411 14.993 21397555 0.154 14.992 7.56 0 0
14160995 231.774997 17.975913 ab 0.575592 53881.812796 0.776 15.153 22198858 0.128 15.414 9.18 1 0
14166387 230.984656 19.888319 ab 0.629853 52771.761976 0.911 16.808 10488093 0.193 17.060 19.59 2 0
14167512 230.276579 20.297545 ab 0.558934 52811.751995 0.961 17.454 803829 0.185 17.774 27.21 1 0
14174508 231.768587 20.850366 ab 0.508954 53844.787010 0.824 17.411 14714962 0.181 17.634 25.52 1 0
14175387 231.532643 21.271110 ab 0.517564 53034.968155 0.973 15.708 21986725 0.160 16.030 12.19 1 0
14178112 230.046458 22.981558 ab 0.556166 53844.810274 0.677 14.898 13811074 0.136 15.091 7.91 1 0
14184302 230.197539 21.017528 c 0.362134 53034.995904 0.513 15.993 18108134 0.161 16.058 12.35 0 0
14189598 230.994278 23.332670 ab 0.643664 52787.794256 0.754 17.455 18369449 0.162 17.657 25.79 2 0
14193913 231.733610 24.433532 ab 0.565066 53882.770459 0.701 14.232 12028462 0.125 14.413 5.79 1 0
14194241 231.876778 24.046283 ab 0.604474 53528.777716 0.904 15.150 20884921 0.129 15.483 9.48 2 0
14197111 230.274742 24.877971 ab 0.533425 53931.659870 0.495 17.599 15317421 0.124 17.705 26.36 1 0
14197910 230.920296 24.414415 ab 0.532197 53916.754100 0.898 16.054 5185192 0.128 16.391 14.39 1 0
14201780 231.571877 25.507237 ab 0.641543 53528.752087 0.863 16.106 18442650 0.122 16.416 14.56 2 0
14219893 230.747440 28.700952 ab 0.590622 53538.757097 0.638 16.295 11675090 0.063 16.536 15.39 1 0
14225011 231.738762 30.125029 ab 0.610380 53154.748853 0.623 15.305 18545645 0.058 15.561 9.82 1 0
14229885 230.586507 29.182907 ab 0.600106 53970.649008 0.972 14.598 14229885 0.071 15.015 7.64 2 0
14233422 231.919199 30.170786 ab 0.472198 54583.836407 0.900 15.546 19882206 0.058 16.002 12.03 1 0
14236732 231.345781 3.984054 c 0.432451 54568.814673 0.328 14.523 14236732 0.131 14.498 6.02 0 0
14236777 231.650368 3.762010 ab 0.535299 53911.757742 1.213 15.525 12019667 0.148 16.016 12.11 2 0
14237419 230.640558 4.374511 ab 0.581498 53447.900283 0.761 15.097 11129616 0.118 15.359 8.95 1 0
14240885 231.603363 4.723663 ab 0.564399 53884.829105 0.977 15.319 14467112 0.130 15.716 10.55 1 0
14243082 230.060144 3.998208 ab 0.614279 53937.681925 0.548 16.420 23430800 0.126 16.531 15.35 1 0
14249062 231.755001 4.108769 ab 0.538295 53937.663893 0.604 15.744 9062695 0.133 15.901 11.49 1 0
14257637 231.480367 -2.457897 ab 0.490794 53054.994626 0.714 15.729 693239 0.539 15.530 9.68 1 0
14263619 231.979937 -2.135122 ab 0.450964 53111.803503 0.677 17.116 2357763 0.445 17.024 19.27 1 0
14272108 231.124385 31.285157 ab 0.643321 53037.960036 0.870 15.851 3504169 0.053 16.259 13.55 2 0
14274013 230.300090 32.234813 c 0.349004 53824.907667 0.456 16.042 9255057 0.062 16.140 12.82 0 0
14279792 230.127257 33.975962 ab 0.637323 53136.777568 0.779 16.129 6911545 0.055 16.459 14.85 2 0
14299756 230.948356 38.903338 ab 0.530146 53491.829582 0.931 15.882 11992284 0.050 16.324 13.96 1 0
14303456 230.045920 38.130752 ab 0.546040 53136.742495 0.768 15.587 5423183 0.039 15.980 11.91 1 0
14305083 230.541019 37.569007 ab 0.556389 53450.915579 0.832 15.042 14826094 0.043 15.434 9.26 1 0
14310401 230.410472 39.740291 ab 0.594512 53154.786636 0.826 14.973 1619501 0.053 15.333 8.84 1 0
14315049 231.590083 39.024502 ab 0.573359 54098.961276 0.700 15.123 12355665 0.044 15.402 9.13 1 0
14318376 230.087817 42.062641 ab 0.633838 52653.972988 0.305 16.082 12028462 0.053 16.141 12.83 1 0
14328993 230.024235 44.982770 c 0.340514 53834.825161 0.366 15.066 14328993 0.062 15.132 8.06 0 0
14332587 230.637967 45.202160 ab 0.562711 53490.824571 0.689 16.703 21474739 0.066 17.027 19.29 1 0
14351896 230.226948 50.378011 ab 0.676894 54157.905520 0.464 15.545 19501642 0.055 15.675 10.35 1 0
14354711 231.245465 5.086350 ab 0.582528 54589.841084 0.623 17.072 18743802 0.124 17.261 21.49 1 0
14361000 231.714899 5.697434 c 0.321248 53121.822984 0.432 16.214 19554207 0.134 16.241 13.43 0 0
14371943 230.979727 51.867291 ab 0.530973 54484.990013 0.907 16.951 16971175 0.053 17.347 22.36 1 0
14372790 230.892232 52.531094 c 0.334053 53038.969005 0.315 15.463 7475626 0.043 15.524 9.66 0 0
14374443 230.141495 51.474979 ab 0.659613 53905.766627 0.681 14.789 18335321 0.046 15.039 7.72 2 0
14385018 231.116626 56.577833 ab 0.576076 54621.762449 0.862 15.681 19882206 0.029 16.144 12.85 1 0
14394829 231.997514 59.835172 ab 0.546265 53245.625960 0.893 16.500 20153535 0.048 16.905 18.24 1 0
14396814 230.728301 59.879183 ab 0.483139 53104.842236 0.780 15.114 19876677 0.036 15.471 9.42 1 0
14398096 231.726291 59.765908 ab 0.534216 52743.813984 0.934 16.043 7856049 0.043 16.500 15.14 1 0
14400528 230.499472 61.211282 ab 0.679054 52662.990477 0.731 15.426 20799329 0.036 15.708 10.51 2 0
14404377 230.315486 66.833895 ab 0.849155 52837.621517 0.367 15.891 11413263 0.074 15.973 11.87 2 0
14407874 230.055055 66.937499 ab 0.572997 52749.850433 0.628 15.794 15240181 0.069 16.024 12.16 1 0
14418194 230.379274 7.617495 ab 0.552465 53880.789653 0.929 16.171 2357763 0.096 16.567 15.61 1 0
14426666 231.407599 9.861980 ab 0.554687 53138.780053 0.765 15.423 16971175 0.097 15.700 10.47 1 0
14445292 232.269675 2.440911 ab 0.758133 52824.714737 0.366 16.937 6701688 0.138 16.948 18.60 2 0
14448701 233.890940 1.040532 ab 0.638152 52824.739245 0.880 13.857 12355665 0.183 14.085 4.98 2 0
14455191 233.805848 1.677771 ab 0.520106 53139.786530 0.840 16.142 8249262 0.145 16.438 14.71 1 0
14458606 233.861348 2.583174 ab 0.618204 53850.855276 0.371 14.273 14458606 0.132 14.274 5.43 1 0
14459169 233.632317 1.726284 ab 0.519338 53139.827719 0.992 17.189 17138124 0.135 17.566 24.73 1 0
14467112 232.087129 -0.428741 ab 0.502435 53530.734426 1.032 14.653 2723487 0.326 14.885 7.19 1 0
14468802 233.405956 0.437241 ab 0.519537 54180.917073 0.808 15.342 11129616 0.176 15.571 9.87 1 0
14490804 233.110763 12.505786 ab 0.622013 53881.818812 0.970 15.953 18527878 0.105 16.348 14.11 2 0
14494482 233.696024 14.492605 ab 0.583219 52681.006526 0.641 17.382 4536644 0.167 17.479 23.76 1 0
14496589 233.551038 13.032729 c 0.318427 53093.869175 0.388 17.254 22517148 0.107 17.272 21.60 0 0
14497809 233.391912 14.875618 ab 0.477990 53034.954804 1.088 15.909 8914489 0.143 16.374 14.28 1 0
14500248 233.523077 13.255502 c 0.323467 53883.737567 0.338 14.903 8999679 0.111 14.899 7.24 0 0
14505695 233.160002 13.485407 ab 0.501626 52825.754335 0.637 14.674 14505695 0.122 14.822 6.99 1 0
14511201 233.073824 15.496931 c 0.397153 53138.777822 0.409 15.716 1559109 0.108 15.761 10.77 0 0
14516222 232.926049 16.715083 ab 0.671727 53887.791696 0.803 16.029 22793705 0.116 16.306 13.84 2 0
14520582 232.343704 15.561343 ab 0.644817 53881.795164 0.730 15.116 18757298 0.091 15.385 9.06 2 0
14530677 232.491124 18.451006 ab 0.570883 52771.810552 0.650 15.500 11675090 0.141 15.669 10.32 1 0
14534492 233.547616 19.035294 ab 0.552110 53137.781954 0.854 16.148 13520565 0.135 16.454 14.82 1 0
14539006 232.966756 19.480529 ab 0.660018 53887.781198 0.633 14.665 13097949 0.191 14.751 6.76 2 2
14539636 232.679609 19.149055 ab 0.605185 53979.666379 1.030 15.886 11739544 0.165 16.253 13.51 2 0
14540222 232.253445 19.703335 c 0.331482 53078.846692 0.430 17.633 13053898 0.199 17.670 25.94 0 0
14550152 233.539805 21.728057 ab 0.608625 52826.725097 0.868 14.639 14550152 0.130 14.939 7.38 2 2
14558660 232.906018 21.989199 ab 0.591310 53500.870215 0.584 17.227 18602420 0.144 17.315 22.03 1 0
14565845 233.769412 23.050846 ab 0.608924 53853.793449 0.422 14.738 12921912 0.138 14.755 6.78 1 2
14568004 233.112210 23.941128 ab 0.560087 54206.841945 0.610 16.868 20051838 0.133 17.065 19.63 1 0
14568687 233.840097 23.897303 ab 0.526760 53137.750164 0.929 15.774 12573895 0.143 16.140 12.82 1 0
14570207 233.320765 24.665871 ab 0.654317 53165.537732 0.377 17.587 4064073 0.135 17.592 25.03 1 0
14574896 232.704893 26.350426 ab 0.453983 53970.656524 1.218 15.746 11992284 0.165 16.225 13.34 1 0
14575869 232.323911 25.942380 c 0.295997 54123.934390 0.437 15.169 14575869 0.138 15.201 8.32 0 0
14580013 233.606155 25.089039 ab 0.679993 52826.708764 0.389 13.513 13806739 0.145 13.514 3.83 1 0
14580536 233.459661 25.654872 ab 0.475148 53570.723869 1.034 17.310 18545645 0.145 17.699 26.29 1 0
14599084 233.870005 29.026157 ab 0.483915 53903.763569 0.438 16.833 13282721 0.085 16.942 18.55 1 0
14611358 233.786505 3.984909 ab 0.580018 52711.860402 0.470 17.703 9843137 0.127 17.828 27.90 1 0
14611723 233.868966 3.501644 ab 0.496334 54621.792851 0.839 16.686 20227792 0.147 16.985 18.92 1 0
14613659 233.126576 4.917473 ab 0.673503 52707.969687 0.853 16.420 11739544 0.135 16.723 16.77 2 0
14619227 233.954654 4.899904 c 0.280090 53166.804072 0.387 16.765 2913030 0.138 16.767 17.12 0 0
14624723 232.165608 -1.321053 ab 0.515177 53833.851692 1.074 16.792 7003637 0.475 16.907 18.26 1 0
14635658 232.835007 -1.600435 ab 0.533210 53469.801207 0.937 15.710 8951269 0.405 15.769 10.81 1 0
14638252 232.618881 -2.727593 ab 0.510475 52756.844881 0.967 16.339 4244373 0.458 16.398 14.44 1 0
14649907 233.488360 31.725361 ab 0.526690 54509.942913 0.517 16.166 6967017 0.081 16.354 14.15 1 0
14650791 233.506863 32.254878 c 0.283086 53878.787885 0.354 14.375 23363752 0.068 14.428 5.83 0 0
14651682 233.076334 32.556515 ab 0.627306 54509.955644 0.780 16.988 8366927 0.066 17.318 22.06 2 0
14659554 233.344177 33.724980 ab 0.604169 54555.777823 0.510 15.915 12355665 0.081 16.060 12.36 1 0
14661895 232.850364 34.082008 ab 0.718413 52800.815714 0.904 17.749 13806739 0.073 18.056 30.99 2 0
14665291 232.843221 35.881814 c 0.277669 53903.729204 0.355 14.066 15851627 0.064 14.113 5.04 0 0
14682208 232.466480 37.255451 ab 0.518286 53164.741945 0.689 16.144 11450924 0.048 16.460 14.86 1 0
14685228 233.180479 39.223631 ab 0.556187 53904.753384 0.705 15.543 13282721 0.052 15.825 11.09 1 0
14685889 232.986629 40.835513 ab 0.586433 53125.823919 0.927 14.607 20566163 0.076 15.013 7.63 2 0
14688478 233.048983 39.403405 c 0.339476 52751.829924 0.325 16.712 13080231 0.069 16.738 16.89 0 0
14693239 233.100044 41.475242 c 0.382245 53610.603706 0.337 15.525 20513220 0.079 15.573 9.88 0 0
14698421 232.419987 42.838380 ab 0.696564 53995.592933 0.751 15.003 8013409 0.077 15.282 8.64 2 1
14698801 232.321197 42.301236 ab 0.610480 53565.714707 0.495 16.721 14539006 0.069 16.850 17.78 1 0
14699977 233.017131 43.599905 ab 0.527258 52809.739848 0.882 15.847 7003637 0.076 16.254 13.51 1 0
14700479 233.334869 43.741002 ab 0.570613 53008.951540 0.679 14.575 14700479 0.067 14.805 6.93 1 0
14713219 233.134660 45.941936 ab 0.460804 52897.664240 1.189 17.304 17138124 0.037 17.881 28.59 1 0
14714962 233.676297 48.869435 ab 0.508550 52653.960955 0.569 14.384 14714962 0.036 14.620 6.37 1 0
14730421 233.334596 5.977195 ab 0.484004 53034.000257 1.177 16.710 11992284 0.144 17.189 20.79 1 0
14738928 233.892324 5.315955 c 0.401457 53579.719862 0.349 15.032 19158769 0.170 14.982 7.52 0 0
14742761 233.225684 5.960756 ab 0.708507 54621.771814 0.701 16.887 16012689 0.136 17.099 19.94 2 0
14745819 232.163446 5.013997 ab 0.535284 53954.644004 0.901 13.243 2631092 0.117 13.583 3.95 1 0
14746104 232.442440 6.269295 ab 0.554454 53064.853109 0.915 17.390 16750709 0.130 17.738 26.77 1 0
14758749 233.963298 54.165673 ab 0.536492 52809.728215 0.785 16.220 13811074 0.040 16.564 15.59 1 0
14759918 232.503115 54.399831 c 0.353831 52781.815088 0.348 15.806 9255057 0.039 15.879 11.37 0 0
14761159 233.714641 56.146341 ab 0.584357 53162.724516 0.711 14.596 14761159 0.029 14.909 7.27 1 0
14761509 232.199160 56.394769 ab 0.651039 52663.017008 0.657 14.985 16792697 0.031 15.265 8.57 2 0
14773579 233.580374 60.381752 ab 0.557482 54138.865539 0.720 14.809 16184448 0.040 15.121 8.02 1 0
14776614 233.393201 60.119521 ab 0.668450 53251.612961 0.643 16.880 15240181 0.044 17.144 20.36 2 0
14776710 232.347085 59.711222 ab 0.579759 53488.852428 0.998 16.155 19882206 0.052 16.673 16.39 2 0
14781458 232.941069 61.241783 ab 0.439059 54138.862923 0.378 17.402 21474739 0.046 17.556 24.62 1 0
14781595 232.150351 64.712484 ab 0.604890 52692.940177 0.721 13.814 21986725 0.063 14.103 5.02 1 0
14783731 232.923989 63.337076 ab 0.614482 53608.601985 0.507 15.944 1310262 0.056 16.062 12.37 1 0
14784565 233.853697 63.279941 ab 0.614574 54216.733884 0.463 14.042 7706724 0.043 14.190 5.22 1 0
14785361 233.681143 63.435970 ab 0.521019 53861.803350 0.996 15.918 15571325 0.050 16.414 14.55 1 0
14787281 232.118447 66.648649 ab 0.551335 53609.634592 0.901 17.024 20227792 0.073 17.432 23.25 1 0
14797336 232.209403 7.007066 c 0.272460 53845.842414 0.400 14.753 7336579 0.138 14.757 6.78 0 0
14800585 233.820255 8.495122 ab 0.679112 53166.768106 0.493 15.471 22639551 0.123 15.556 9.80 1 0
14815330 233.890450 10.226949 ab 0.529560 53885.807426 0.926 15.063 18743802 0.109 15.430 9.25 1 0
14819773 233.631833 10.285493 ab 0.553670 53095.885330 0.989 16.876 18833036 0.115 17.288 21.76 1 0
14822071 233.380748 10.150074 ab 0.588798 53121.781116 0.708 14.851 14229885 0.114 15.088 7.90 1 0
14826094 235.772235 1.512107 ab 0.505692 53792.000998 0.896 13.978 3504169 0.237 14.215 5.28 1 0
14828866 234.908411 1.190130 ab 0.708669 54590.803039 0.583 16.844 20526648 0.210 16.900 18.20 2 0
14829773 235.687267 1.002847 ab 0.613533 54544.866094 0.585 15.908 6701688 0.258 15.912 11.55 1 0
14836017 234.905637 1.933034 ab 0.574937 53437.973073 0.768 16.935 16506652 0.182 17.151 20.43 1 0
14839036 234.385214 2.868107 ab 0.511709 53111.827954 0.894 16.820 13488714 0.152 17.120 20.14 1 0
14839148 235.403643 2.184455 c 0.327501 53149.792467 0.367 15.070 10089441 0.190 15.010 7.62 0 0
14841252 235.910782 2.789531 ab 0.589468 53496.836117 0.557 16.134 14539006 0.235 16.126 12.74 1 0
14845461 235.279587 0.815285 ab 0.640255 53139.835600 0.867 14.104 15404404 0.296 14.243 5.35 2 0
14846276 234.582541 0.815129 ab 0.660953 52756.825981 0.924 16.745 18369449 0.280 16.914 18.31 2 0
14846743 234.493902 -0.868081 ab 0.516253 53905.723832 0.433 17.445 2631092 0.308 17.339 22.27 1 0
14846953 234.471089 0.652456 ab 0.593661 54180.916346 0.655 17.066 16469904 0.267 17.118 20.12 1 0
14851787 235.350963 -0.373632 ab 0.473506 53111.798843 1.008 14.545 693239 0.285 14.748 6.75 1 0
14851972 234.102411 -0.957323 ab 0.699109 52768.795096 0.364 17.421 8914489 0.305 17.298 21.86 1 0
14853646 235.873140 -0.119780 ab 0.705187 53111.820086 0.749 15.677 15240181 0.260 15.780 10.86 2 0
14854121 234.928160 0.241738 ab 0.542150 54597.816523 0.865 14.365 2458783 0.247 14.565 6.21 1 0
14858117 234.944543 -0.629374 ab 0.628123 53846.833729 0.441 16.894 15404404 0.317 16.783 17.24 1 0
14884199 234.012913 14.276043 ab 0.624983 53887.796391 0.656 17.808 14505695 0.132 17.954 29.57 1 0
14891009 234.493060 13.158781 ab 0.630569 53153.751271 0.657 15.402 13282721 0.133 15.579 9.90 1 0
14897213 235.721093 16.896055 ab 0.511759 52712.911169 1.087 17.510 16469904 0.087 17.963 29.69 1 0
14902930 234.507148 15.385937 ab 0.489844 53065.946081 1.043 15.737 12573895 0.114 16.195 13.15 1 0
14920151 235.966199 20.320163 c 0.423949 53823.821569 0.315 14.705 9395078 0.127 14.665 6.50 0 0
14920624 235.770973 20.923015 ab 0.684543 53582.684270 0.621 17.022 12355665 0.161 17.143 20.35 2 0
14921022 234.919365 19.254794 c 0.342165 53902.736931 0.338 15.881 14797336 0.156 15.842 11.18 0 0
14935620 234.627318 21.660009 ab 0.538891 52697.962448 0.666 16.044 11413263 0.171 16.189 13.12 1 0
14940236 234.019171 21.129580 ab 0.670116 53582.677202 0.651 16.630 14539006 0.211 16.690 16.52 2 0
14942624 234.889209 21.751823 ab 0.641149 54562.762056 0.704 16.226 16469904 0.167 16.404 14.48 2 0
14944147 235.588076 21.585975 c 0.337164 54562.768111 0.330 16.551 22577615 0.154 16.511 15.21 0 0
14966396 235.144647 25.686688 ab 0.522883 53499.831327 1.023 16.085 14845461 0.131 16.454 14.82 1 0
14969179 234.866074 25.378079 ab 0.553469 52787.815690 0.647 16.449 8155947 0.145 16.664 16.32 1 0
14974416 235.824990 27.102578 ab 0.541027 53050.916071 0.805 17.198 14781595 0.099 17.507 24.07 1 0
14988624 234.199479 30.716596 ab 0.584177 52772.880938 0.716 15.895 11739544 0.090 16.169 13.00 1 0
14993380 234.346201 3.458462 ab 0.600802 53850.803808 0.595 17.054 18442650 0.166 17.177 20.67 1 0
15004439 234.441507 3.553266 ab 0.517908 53911.764041 0.911 17.037 6911545 0.172 17.319 22.07 1 0
15005421 234.740242 3.167843 ab 0.504217 53496.831580 0.765 15.430 7853020 0.156 15.678 10.37 1 0
15009461 234.394015 3.447364 ab 0.599301 52769.794926 0.594 14.651 1857382 0.163 14.790 6.89 1 0
15011341 234.797426 -1.196114 ab 0.649189 52710.922377 0.762 17.587 4536644 0.371 17.535 24.38 2 0
15013950 235.978751 -1.791407 c 0.435882 53504.884105 0.316 16.511 22517148 0.384 16.221 13.31 0 0
15018742 235.979020 -1.481069 ab 0.593496 52824.717363 0.494 17.187 13510688 0.332 17.089 19.85 1 0
15026457 235.679163 31.466852 ab 0.605151 53264.615500 0.984 15.933 8623110 0.091 16.395 14.42 2 0
15026621 234.219800 32.668688 ab 0.561676 53154.761773 0.747 16.368 2606813 0.087 16.668 16.35 1 0
15028927 234.438435 31.197790 ab 0.660226 54218.851610 0.770 16.104 20227792 0.066 16.446 14.76 2 0
15059003 234.633288 37.473888 ab 0.641115 53773.006410 0.304 15.382 14458606 0.041 15.442 9.30 1 0
15060955 235.420113 37.120606 ab 0.506181 54140.902777 1.032 14.340 2458783 0.045 14.832 7.02 1 0
15074067 235.355642 39.868006 ab 0.614249 54559.831587 0.609 16.695 15240181 0.055 16.930 18.45 1 0
15074884 235.458582 39.643576 ab 0.637850 52839.687395 0.779 15.602 8440861 0.049 15.896 11.46 2 0
15075296 235.063220 39.488475 ab 0.524658 52899.652319 1.026 15.819 9890993 0.057 16.292 13.75 1 0
15079001 235.565017 42.099281 ab 0.624226 54498.992244 0.645 17.655 6701688 0.080 17.865 28.38 1 0
15083119 235.757418 42.851414 ab 0.644017 54585.788857 0.788 15.789 18527878 0.078 16.114 12.67 2 0
15083281 234.710105 42.280848 ab 0.506015 54140.915358 1.095 15.877 10725047 0.098 16.355 14.16 1 0
15092813 234.790827 45.821636 ab 0.477739 53629.648490 1.079 14.697 7003637 0.040 15.250 8.51 1 0
15099715 235.417705 45.607554 ab 0.528170 53134.790658 0.755 16.238 9843137 0.043 16.617 15.97 1 0
15103917 234.211702 48.012447 ab 0.541212 52750.848369 0.807 16.985 7124974 0.034 17.369 22.58 1 0
15107119 235.094482 47.216102 ab 0.618476 53490.847989 0.473 15.823 19501642 0.043 15.969 11.85 1 0
15110193 235.936511 49.253921 ab 0.745998 54484.006439 0.439 17.345 12696409 0.048 17.511 24.11 2 0
15116660 235.231192 5.424887 ab 0.581684 53447.893483 0.823 15.897 8623110 0.140 16.218 13.29 1 0
15123610 235.700313 6.753338 c 0.423300 53799.951079 0.327 16.229 13712985 0.141 16.207 13.23 0 0
15125340 235.453262 5.722582 c 0.271987 53093.831190 0.459 17.473 13842802 0.207 17.440 23.33 0 0
15134836 234.275408 51.594789 ab 0.570080 53400.921184 0.792 16.164 7003637 0.037 16.558 15.55 1 0
15138660 234.652219 52.651678 ab 0.599854 53535.743683 0.645 16.675 7443719 0.032 16.953 18.65 1 0
15145466 234.978218 54.016670 ab 0.514003 53563.764116 0.919 15.485 19882206 0.043 15.967 11.84 1 0
15146480 233.999215 54.971562 c 0.429421 53192.719684 0.333 16.095 2839032 0.045 16.170 13.00 0 0
15153566 235.100337 55.240868 c 0.336935 53635.621215 0.553 17.327 15851627 0.037 17.484 23.81 0 0
15155179 234.870906 57.278068 ab 0.622115 53955.711935 0.741 16.432 14539006 0.032 16.713 16.70 1 0
15168002 235.674085 61.531082 ab 0.694693 54597.800567 0.715 16.184 11500384 0.042 16.450 14.79 2 0
15173488 235.460228 63.608494 ab 0.465126 54138.877564 1.106 15.735 12696409 0.043 16.274 13.64 1 0
15174124 234.112930 65.823800 ab 0.506933 53592.646778 0.940 16.011 12588097 0.074 16.439 14.72 1 0
15179023 235.697663 8.974524 c 0.375717 53110.809065 0.338 14.787 12632568 0.110 14.785 6.87 0 0
15180606 235.291065 8.878227 ab 0.781449 52698.964607 0.388 16.248 8127317 0.110 16.296 13.78 2 0
15187999 234.963005 8.657586 ab 0.501966 53177.755906 0.554 15.041 14714962 0.108 15.198 8.31 1 0
15191195 235.077924 7.345119 ab 0.546693 52738.908823 0.848 15.225 17635845 0.125 15.538 9.72 1 0
15193286 234.657507 8.981762 ab 0.739970 53502.892754 0.385 16.599 19723543 0.097 16.649 16.21 2 0
15200453 234.954363 10.725012 ab 0.600874 53880.774877 0.832 15.298 15404404 0.130 15.584 9.93 1 0
15203513 235.234895 10.969923 ab 0.588138 54153.898781 0.726 14.900 8440861 0.122 15.096 7.93 1 0
15209887 235.483132 9.197849 ab 0.570362 52797.711781 0.804 16.752 11739544 0.115 17.049 19.49 1 0
15210162 234.792735 9.029913 ab 0.459956 53851.833229 1.101 14.739 7003637 0.109 15.235 8.45 1 0
15215311 237.443478 1.071860 ab 0.514989 54155.959925 0.913 14.494 14550152 0.251 14.697 6.60 1 0
15218210 236.630565 1.029972 ab 0.551470 54611.776075 0.849 17.183 7443719 0.265 17.335 22.23 1 0
15227408 236.052040 1.222271 ab 0.502698 54180.905007 0.670 15.230 6919278 0.281 15.267 8.58 1 0
15234545 237.154763 0.481475 ab 0.489609 52756.860123 0.726 14.560 16387328 0.213 14.730 6.70 1 0
15240181 236.853843 0.562174 ab 0.711513 53111.829605 0.733 14.647 15240181 0.250 14.752 6.77 2 0
15241467 237.808649 -0.974321 ab 0.598658 52707.899563 0.784 16.841 16792697 0.367 16.850 17.78 1 0
15243838 236.883536 -0.276755 ab 0.519686 53169.740905 0.885 15.495 5423183 0.254 15.741 10.67 1 0
15245551 237.649043 0.542942 c 0.321628 52769.774850 0.330 14.721 14650791 0.209 14.628 6.39 0 0
15246422 236.631553 -0.266166 c 0.399627 54539.882317 0.351 15.209 14236732 0.240 15.085 7.89 0 0
15260032 237.213970 11.077740 ab 0.564990 53033.976930 0.783 17.106 10073927 0.157 17.327 22.15 1 0
15261440 236.440508 12.936515 ab 0.572699 53504.790845 0.704 16.141 1857382 0.123 16.382 14.34 1 0
15268869 236.645828 13.730877 ab 0.527685 53788.941028 0.889 17.087 6148883 0.110 17.454 23.49 1 0
15271443 236.898649 13.409359 c 0.319828 53441.969379 0.419 16.264 21548169 0.121 16.296 13.78 0 0
15284973 237.523694 16.543166 ab 0.741974 52724.928263 0.703 15.966 8013409 0.115 16.183 13.08 2 0
15286656 237.624074 15.231110 ab 0.603329 53065.939300 0.444 15.042 309626 0.111 15.155 8.15 1 2
15292765 236.469898 15.356450 ab 0.707419 54208.814635 0.725 17.485 13806739 0.088 17.699 26.29 2 0
15303129 236.649758 18.735598 ab 0.585828 53111.903700 0.691 16.792 16469904 0.107 17.023 19.26 1 0
15303765 237.580613 17.128278 ab 0.672947 53034.967518 0.355 17.365 17031281 0.122 17.402 22.93 1 0
15310709 236.988563 19.589870 ab 0.897050 54613.764649 0.350 17.352 18724144 0.151 17.375 22.65 2 0
15317421 236.488663 20.779720 ab 0.574430 53787.916275 1.040 14.329 17980316 0.138 14.729 6.70 2 2
15318968 236.502903 20.860842 ab 0.501999 53844.822697 1.030 17.411 7124974 0.134 17.814 27.72 1 0
15322165 237.058940 19.314578 ab 0.604255 53501.827596 0.887 15.837 21753974 0.112 16.177 13.04 2 0
15326287 236.941823 22.589157 ab 0.517612 53815.944093 0.681 17.552 18369449 0.156 17.721 26.56 1 0
15330035 236.392128 22.589568 ab 0.603478 52811.744202 0.629 17.299 14700479 0.184 17.389 22.79 1 0
15330522 237.887917 21.715250 ab 0.463248 53971.672492 0.400 14.811 1240665 0.158 14.820 6.98 1 2
15335235 236.145061 21.584007 c 0.365565 53552.715248 0.346 14.474 18349071 0.139 14.447 5.88 0 0
15353644 237.579712 25.080523 c 0.377284 53843.912951 0.403 16.045 20323540 0.174 16.019 12.13 0 0
15358807 236.251522 26.053225 ab 0.652078 52731.833017 0.840 17.261 13170768 0.148 17.512 24.12 2 0
15368419 236.791948 28.148450 ab 0.502231 54201.877694 0.753 16.631 13806739 0.081 16.864 17.90 1 0
15368452 236.562645 28.351608 ab 0.549820 52811.768705 0.916 16.428 14781595 0.074 16.821 17.55 1 0
15368574 237.840770 27.913966 ab 0.531068 53036.009835 0.848 16.782 13806739 0.079 17.058 19.57 1 0
15380053 237.283146 29.460668 ab 0.649003 53264.588684 0.405 17.024 7706724 0.087 17.099 19.94 1 0
15384710 237.147721 30.031628 ab 0.730868 53264.610584 0.595 15.492 14505695 0.083 15.659 10.28 2 0
15387533 237.384504 4.197259 ab 0.490599 53447.927686 1.074 17.203 12810906 0.291 17.421 23.13 1 0
15393467 237.402591 3.307916 ab 0.787039 53791.982723 0.499 15.574 14458606 0.342 15.424 9.22 2 0
15404404 236.236427 4.103139 ab 0.635104 52707.994205 0.890 14.314 15404404 0.234 14.527 6.10 2 0
15413302 236.379764 -2.411845 ab 0.687877 54567.872628 0.524 15.572 23430800 0.549 15.248 8.50 2 0
15415981 236.631007 -1.759724 ab 0.500096 53149.746653 0.908 15.108 11450924 0.406 15.187 8.27 1 0
15416881 237.692537 -1.326315 ab 0.620104 54567.853399 0.498 14.833 6701688 0.464 14.586 6.27 1 0
15420439 237.906608 32.870020 ab 0.618300 53164.764570 0.624 16.179 22639551 0.065 16.387 14.37 1 0
15426512 237.904113 32.349152 ab 0.744996 54169.873460 0.518 15.244 23430800 0.057 15.408 9.15 2 0
15428533 237.867509 31.467212 c 0.291240 53538.740413 0.433 16.714 8780321 0.078 16.798 17.36 0 0
15435056 237.069327 33.633489 ab 0.547856 52681.924554 0.844 16.818 7124974 0.079 17.177 20.67 1 0
15450888 236.579919 36.568085 c 0.413952 53127.836407 0.371 15.889 13304510 0.059 15.976 11.89 0 0
15457150 237.045795 38.089515 c 0.349805 53932.708527 0.399 17.199 18535998 0.038 17.296 21.84 0 0
15461123 236.079626 38.782453 ab 0.601063 53491.824681 0.510 17.197 18335321 0.041 17.370 22.59 1 0
15475646 237.526772 41.841586 ab 0.527030 53802.974353 1.013 16.526 13488714 0.048 16.992 18.98 1 0
15484612 236.988212 43.519559 ab 0.878404 53169.710015 0.483 17.767 9843137 0.039 17.988 30.03 2 0
15493890 237.422214 45.901615 ab 0.549825 53480.785019 0.862 15.501 105039 0.040 15.902 11.49 1 0
15494401 237.707500 46.370072 ab 0.674346 53806.903850 0.520 16.621 7856049 0.041 16.846 17.75 1 0
15501480 237.971318 47.939504 c 0.269876 53535.764240 0.320 15.921 13534640 0.042 15.978 11.90 0 0
15504072 237.952763 47.808486 ab 0.496285 53461.891203 0.969 16.010 8914489 0.042 16.510 15.21 1 0
15511155 236.254275 49.516655 ab 0.757038 54483.960243 0.513 17.685 14505695 0.054 17.842 28.08 2 0
15526810 236.940573 6.255845 ab 0.653287 52769.789358 0.749 17.298 14448701 0.158 17.495 23.93 2 0
15532634 237.935078 52.876140 ab 0.520209 53599.654799 1.191 17.075 14845461 0.034 17.624 25.40 2 0
15537066 236.936749 52.391573 c 0.294961 52801.764073 0.415 17.086 3549974 0.031 17.212 21.01 0 0
15539926 237.009538 53.686315 c 0.334730 53155.766427 0.324 16.509 9255057 0.032 16.580 15.70 0 0
15542552 237.776491 53.465309 c 0.318639 54540.892494 0.513 15.636 18065725 0.040 15.791 10.92 0 0
15544406 237.586106 54.231641 ab 0.645274 53134.820117 0.921 15.382 9062695 0.030 15.806 11.00 2 0
15546461 237.184450 56.272892 c 0.285820 52840.670571 0.338 15.571 23363752 0.029 15.655 10.26 0 0
15548795 237.590373 56.832160 c 0.315062 53400.951453 0.409 17.033 18535998 0.031 17.141 20.33 0 0
15550225 236.565896 56.892162 ab 0.612871 54013.580510 0.855 15.482 10077105 0.034 15.882 11.39 2 0
15551122 236.544748 55.239919 ab 0.600934 53489.801950 0.620 16.064 18724144 0.031 16.370 14.26 1 0
15555412 237.187812 58.362017 ab 0.572498 53126.827637 0.653 14.848 18335321 0.027 15.104 7.96 1 0
15556404 237.519247 58.612324 ab 0.492364 53162.783059 0.993 15.881 3504169 0.030 16.379 14.32 1 0
15571325 236.589830 63.002117 ab 0.490289 53476.849690 0.997 14.113 2723487 0.039 14.613 6.35 1 0
15577933 236.850036 8.742864 ab 0.501282 53818.930799 0.960 15.048 23791415 0.131 15.414 9.18 1 0
15579435 237.684383 7.209886 ab 0.531299 53415.013940 0.907 16.871 2873744 0.093 17.248 21.36 1 0
15595837 236.640189 9.015254 ab 0.598597 52739.906981 0.735 17.357 20409590 0.118 17.555 24.60 1 0
15597960 236.485287 9.589131 ab 0.554166 52738.857228 0.778 17.241 11453870 0.110 17.511 24.11 1 0
15602764 237.824698 9.907870 c 0.368969 53138.791586 0.415 15.558 15945950 0.116 15.568 9.85 0 0
15613098 238.278811 2.690109 c 0.281366 54174.919275 0.354 13.955 13714791 0.284 13.786 4.34 0 0
15626992 239.067997 0.622387 c 0.341559 54611.781507 0.356 13.754 15851627 0.273 13.593 3.97 0 0
15628518 239.477619 0.313767 ab 0.714597 53064.923948 0.579 17.252 11748489 0.321 17.182 20.72 2 0
15629693 239.239888 -0.267458 ab 0.654585 53111.806775 0.631 15.399 23900947 0.390 15.292 8.68 2 0
15637436 239.087781 -0.105748 ab 0.579251 52756.815631 1.109 16.243 19339041 0.379 16.425 14.62 2 0
15645860 238.092785 12.343175 c 0.423788 53094.873537 0.356 15.417 16164165 0.108 15.416 9.19 0 0
15663247 238.999030 14.045357 ab 0.580506 53052.990424 0.852 16.288 15571325 0.153 16.600 15.85 1 0
15666332 238.476079 14.344922 ab 0.552672 52825.749956 0.882 16.003 17476779 0.112 16.350 14.13 1 0
15669167 238.412749 13.493195 ab 0.550708 53523.772219 0.928 17.092 18695200 0.116 17.410 23.01 1 0
15677612 238.461598 13.270779 ab 0.529911 52758.826977 0.970 16.451 20098606 0.124 16.828 17.60 1 0
15687037 238.683390 16.206645 ab 0.526020 54560.846721 0.661 17.689 9062695 0.087 17.921 29.12 1 0
15690965 239.900629 15.339529 ab 0.611489 53940.706400 1.029 15.225 20153535 0.112 15.636 10.17 2 0
15696996 239.863228 17.965443 c 0.304031 53788.997466 0.407 14.675 10241512 0.114 14.717 6.66 0 0
15697486 239.358598 18.502786 ab 0.567743 53242.632518 0.542 14.843 309626 0.110 15.016 7.64 1 2
15700663 239.274166 18.241737 ab 0.610584 52848.699374 0.914 16.018 18545645 0.111 16.378 14.31 2 0
15703055 239.676680 17.623251 ab 0.723429 53034.966522 0.626 17.761 12181468 0.102 17.972 29.81 2 0
15705537 238.948345 17.703760 c 0.314629 53242.653200 0.499 16.819 4026380 0.102 16.891 18.12 0 0
15712095 238.159884 20.815153 ab 0.639013 53823.823258 0.742 17.758 8013409 0.141 17.969 29.77 2 0
15712449 239.722150 20.411431 ab 0.597954 52724.963952 0.789 16.432 6919278 0.134 16.676 16.41 1 0
15715021 239.033836 19.079231 ab 0.538672 52771.827768 0.719 14.769 11116839 0.099 15.054 7.78 1 2
15718781 238.103632 19.608720 ab 0.497809 53051.854607 0.584 14.212 13594650 0.128 14.383 5.71 1 0
15721740 238.970083 19.098217 ab 0.661759 54110.956649 0.747 14.814 11050962 0.098 15.090 7.91 2 2
15724061 238.851606 19.610809 ab 0.653151 53844.819137 0.639 16.463 9397110 0.111 16.657 16.27 2 0
15724616 238.766255 20.506068 ab 0.741645 53940.706758 0.455 14.944 14458606 0.132 14.983 7.53 2 2
15728324 239.538265 21.448984 ab 0.471973 54122.011200 1.125 15.258 14467112 0.175 15.692 10.43 1 0
15751544 238.744759 23.820153 ab 0.526740 53442.848667 0.937 15.747 21145823 0.155 16.080 12.47 1 0
15754598 238.208486 26.909014 ab 0.572171 53583.713346 1.033 17.180 9397110 0.096 17.588 24.98 2 0
15766772 238.534881 27.514465 c 0.256679 53583.701122 0.350 16.943 3196582 0.096 16.962 18.72 0 0
15770869 239.584644 28.673320 ab 0.589790 54124.002074 0.616 17.414 3507643 0.115 17.507 24.07 1 0
15778861 239.482000 30.101416 ab 0.506458 54583.847973 1.114 16.897 12696409 0.097 17.387 22.77 1 0
15780274 238.338585 29.916439 ab 0.647128 52800.788634 0.867 16.094 1619501 0.079 16.449 14.78 2 0
15782719 238.804017 29.760979 ab 0.803678 53903.724325 0.386 16.159 7706724 0.086 16.225 13.34 2 0
15784483 238.766218 29.660784 c 0.310067 52840.761616 0.367 16.417 11290149 0.084 16.466 14.90 0 0
15791429 238.812996 3.492726 ab 0.597586 53122.881199 0.655 16.980 12192232 0.406 16.919 18.36 1 0
15797916 239.910428 3.483312 ab 0.541941 53092.909836 1.088 14.554 15797916 0.314 14.784 6.87 2 0
15798814 239.625754 4.536404 ab 0.564477 52819.736502 0.841 15.356 13510688 0.213 15.563 9.83 1 0
15799706 238.031823 3.528494 ab 0.561149 53147.750555 0.808 16.086 21986725 0.409 16.074 12.44 1 0
15802998 238.429910 3.836651 ab 0.681299 52711.975688 0.699 15.017 16387328 0.416 14.970 7.48 2 0
15804140 238.161703 3.409099 ab 0.819433 52755.887726 0.417 16.837 3507643 0.352 16.614 15.95 2 0
15805992 238.856157 4.450222 ab 0.602049 52755.828047 0.990 15.145 11050962 0.192 15.456 9.36 2 0
15810080 239.160879 4.043102 ab 0.556477 53110.845307 0.706 14.189 4827660 0.278 14.259 5.39 1 0
15820290 239.782777 31.925346 c 0.322172 53154.779650 0.350 16.558 3663882 0.074 16.611 15.93 0 0
15825893 239.384616 32.652403 c 0.299402 53878.833424 0.386 17.410 16767477 0.080 17.467 23.63 0 0
15826650 238.552230 32.118170 ab 0.590866 54200.825236 0.648 17.619 23379106 0.066 17.896 28.79 1 0
15839358 239.272476 33.816264 c 0.345643 54560.858838 0.343 15.726 13647779 0.081 15.747 10.70 0 0
15842236 239.988341 36.076594 ab 0.488721 54482.005947 1.086 15.765 11116839 0.076 16.276 13.65 1 0
15851627 238.789693 35.039563 c 0.344479 53127.798760 0.368 15.479 11303365 0.070 15.541 9.73 0 0
15862122 238.113292 39.924315 c 0.263968 53154.753295 0.351 14.472 2554750 0.028 14.571 6.23 0 0
15866286 238.710038 39.947499 ab 0.611358 53127.757057 0.599 15.601 12728740 0.039 15.874 11.34 1 0
15871857 238.195086 42.758870 ab 0.465935 52809.737397 0.965 16.101 5423183 0.055 16.593 15.80 1 0
15881732 238.340519 43.142414 ab 0.506149 53990.619034 1.028 17.097 4310768 0.066 17.631 25.48 1 0
15884587 238.168284 43.772191 c 0.352478 53008.973856 0.386 15.835 8015684 0.037 15.937 11.68 0 0
15889083 238.989202 45.466384 ab 0.568704 53045.945731 0.601 17.228 8914489 0.032 17.522 24.23 1 0
15896865 238.581813 47.000834 ab 0.713153 53244.647667 0.717 15.654 10647040 0.032 15.963 11.82 2 0
15909207 238.653230 50.931575 c 0.348207 54587.835146 0.346 16.092 2937427 0.047 16.170 13.00 0 0
15909849 239.299274 50.500304 c 0.362176 53391.046881 0.339 16.075 9250025 0.052 16.145 12.85 0 0
15912661 238.482401 5.628401 ab 0.523590 54173.903196 0.898 16.595 22793705 0.135 16.902 18.21 1 0
15914847 238.981890 6.232740 ab 0.632192 53033.951907 0.564 17.057 11450924 0.106 17.244 21.32 1 0
15916971 238.218860 6.045754 ab 0.559821 53033.989035 0.804 16.511 11050962 0.123 16.793 17.32 1 0
15918313 238.744970 5.781938 ab 0.706016 52712.946759 0.643 16.131 6919278 0.139 16.295 13.77 2 0
15918509 239.871126 5.660371 c 0.279123 53079.973297 0.437 15.414 20064465 0.157 15.414 9.18 0 0
15928281 239.428466 5.957215 ab 0.527250 54544.873406 0.668 17.187 12028462 0.143 17.334 22.22 1 0
15932891 239.473762 5.233232 ab 0.670418 53143.838741 0.676 15.402 18724144 0.223 15.551 9.78 2 0
15945950 239.502827 53.875995 c 0.328403 53803.950326 0.297 15.176 11445136 0.038 15.230 8.43 0 0
15946049 239.142744 54.760080 ab 0.504451 53481.874114 1.089 15.233 7003637 0.034 15.797 10.95 1 0
15951293 239.719280 55.760678 ab 0.541637 54496.005940 0.842 14.767 10077105 0.025 15.168 8.20 1 0
15958022 238.195590 58.007445 ab 0.573519 53192.686931 0.593 15.816 14505695 0.036 16.029 12.18 1 0
15962466 239.790422 59.224047 ab 0.698696 54020.653915 0.458 17.505 20153535 0.039 17.683 26.10 2 0
15965699 238.403132 61.716198 ab 0.619011 53481.831541 0.524 16.647 11500384 0.034 16.830 17.62 1 0
15971458 238.779168 63.830536 ab 0.680333 53481.888615 0.804 14.303 8013409 0.050 14.636 6.42 2 0
15981456 239.168510 8.369637 ab 0.523398 53468.910712 0.848 16.281 14714962 0.121 16.577 15.68 1 0
15982983 239.060789 8.877200 ab 0.491934 53110.893209 0.838 16.632 7856049 0.120 16.959 18.70 1 0
15983976 238.181894 7.727100 ab 0.585542 52770.758484 0.614 16.602 18740506 0.121 16.747 16.96 1 0
15984597 238.494727 7.401626 c 0.341463 53845.824881 0.351 14.142 10241512 0.111 14.160 5.15 0 0
15987972 238.183276 7.045286 ab 0.770690 53138.783267 0.385 14.431 2846389 0.114 14.461 5.92 2 0
15991455 239.498875 8.659229 ab 0.440130 52698.974403 0.329 14.729 1240665 0.110 14.749 6.76 1 0
15996592 239.781033 10.401972 ab 0.574046 53978.621218 0.885 17.571 14700479 0.155 17.811 27.68 1 0
16003034 239.643129 9.680567 ab 0.600804 52755.819497 0.752 14.851 19882206 0.110 15.168 8.20 1 0
16007517 239.921132 10.205077 ab 0.615574 53580.683597 0.732 16.046 18545645 0.159 16.261 13.56 1 0
16007879 238.516080 10.715637 ab 0.516299 54589.862947 1.072 16.698 13594650 0.162 17.106 20.01 1 0
16012689 240.309559 2.616036 ab 0.663578 53415.027522 0.964 14.276 16012689 0.332 14.432 5.84 2 0
16018462 240.581165 2.158333 ab 0.562157 53850.820780 0.782 17.455 9062695 0.236 17.602 25.14 1 0
16019992 240.172298 2.309976 ab 0.556149 52794.814955 0.744 16.906 4310768 0.243 17.095 19.91 1 0
16021203 240.015589 1.853421 c 0.357159 54580.787858 0.391 16.066 12069774 0.233 15.974 11.88 0 0
16026887 241.565371 0.131639 ab 0.607476 53169.744038 0.540 17.008 4064073 0.718 16.509 15.20 1 0
16030380 240.941625 0.107903 ab 0.536426 53033.960517 0.860 15.808 2873744 0.425 15.829 11.11 1 0
16039295 240.436043 -0.334161 c 0.327033 54622.797687 0.343 15.180 16039295 0.502 14.794 6.90 0 0
16042037 241.913076 -0.787099 ab 0.479884 54156.948950 1.199 15.447 17635845 0.471 15.598 9.99 1 0
16048352 240.856060 12.115894 ab 0.537984 54592.830180 0.827 16.774 4244373 0.141 17.072 19.70 1 0
16051165 240.539223 11.755792 ab 0.571314 52698.987080 0.758 15.081 16330139 0.131 15.344 8.89 1 0
16060371 241.652206 11.090398 c 0.333732 53580.660390 0.335 15.024 5592590 0.172 14.960 7.45 0 0
16062058 240.431069 13.670642 ab 0.555601 53052.969897 1.053 16.492 105039 0.159 16.875 17.99 2 0
16064683 241.129701 13.899090 c 0.380415 52712.905955 0.425 15.114 16767477 0.145 15.123 8.03 0 0
16064998 241.091381 13.303239 ab 0.658656 53441.934647 0.782 15.794 12355665 0.144 16.013 12.09 2 0
16065431 241.602010 14.888338 ab 0.518049 53902.719063 1.230 17.849 20409590 0.113 18.277 34.31 2 0
16073428 240.513537 14.589368 ab 0.612880 52797.726030 0.879 16.775 19876677 0.140 17.081 19.78 2 0
16075048 240.547353 14.046305 c 0.355712 53523.805079 0.364 16.168 17312184 0.124 16.179 13.06 0 0
16084775 240.211410 16.229577 ab 0.672207 53441.959723 0.751 14.728 10073927 0.105 14.985 7.53 2 2
16099645 241.635299 18.325039 ab 0.594375 53625.591760 0.548 14.739 16971175 0.140 14.859 7.11 1 2
16100697 240.144144 17.887724 ab 0.567453 53844.810206 0.823 16.565 8249262 0.128 16.868 17.93 1 0
16109752 241.927744 17.929901 ab 0.716666 52771.793627 0.430 16.887 4064073 0.119 16.935 18.49 2 0
16110553 240.343598 17.330007 ab 0.466287 53137.808510 1.043 15.329 15571325 0.129 15.772 10.82 1 0
16112580 241.800433 18.351529 ab 0.603316 53771.002727 0.676 16.064 14700479 0.123 16.236 13.40 1 0
16121653 240.854010 19.715116 ab 0.447195 52826.713432 1.215 14.885 11992284 0.132 15.395 9.10 1 0
16121952 240.917436 19.379624 ab 0.558817 53242.629392 0.696 16.502 3621142 0.105 16.743 16.93 1 0
16127031 241.775582 19.583472 ab 0.573808 53971.647173 0.752 16.173 12355665 0.106 16.414 14.55 1 0
16132098 240.724034 21.840130 c 0.349213 52665.971497 0.322 15.115 1051321 0.164 15.056 7.78 0 0
16139119 240.437969 21.471098 ab 0.691611 53264.645652 0.758 15.677 8013409 0.193 15.844 11.19 2 0
16148758 240.399425 23.467993 ab 0.455390 52706.957198 1.159 14.607 8901601 0.176 15.046 7.75 1 2
16157334 240.892642 26.879537 ab 0.620338 53786.943444 0.913 14.839 15404404 0.123 15.174 8.22 2 0
16160255 240.882634 26.803793 ab 0.566368 53137.783131 0.664 16.617 23442649 0.131 16.828 17.60 1 0
16164165 241.987483 26.131303 c 0.400789 52678.010495 0.374 14.833 23603002 0.161 14.798 6.91 0 0
16164186 240.191234 26.430167 ab 0.533430 53528.826720 0.906 14.311 17138124 0.133 14.644 6.44 1 0
16167875 240.518568 26.274455 ab 0.707572 53539.752129 0.756 17.004 8155947 0.145 17.285 21.73 2 0
16173901 240.353451 27.025464 ab 0.526998 53242.676103 0.785 13.699 16173901 0.134 13.980 4.74 1 0
16181306 240.533503 27.058930 ab 0.678881 53439.903329 0.710 14.714 18369449 0.137 14.917 7.30 2 0
16184448 241.173810 29.273732 ab 0.605661 52840.700197 1.001 14.541 16184448 0.116 14.922 7.32 2 0
16195878 241.869997 30.299055 ab 0.617652 52810.740505 0.792 15.484 20153535 0.111 15.773 10.83 2 0
16196130 240.375097 29.923015 c 0.369347 52840.719286 0.352 15.439 9065043 0.111 15.446 9.32 0 0
16197549 240.679542 3.233854 c 0.289817 53884.787215 0.468 17.277 16767477 0.315 17.135 20.28 0 0
16199312 241.155346 4.831426 ab 0.706902 54544.846859 0.502 16.027 16387328 0.218 16.066 12.39 2 0
16200468 240.694642 3.036998 ab 0.873448 53503.846559 0.596 17.781 14761159 0.283 17.780 27.29 2 0
16232352 240.671360 33.868212 ab 0.524314 54169.898291 0.848 17.446 4527825 0.078 17.802 27.57 1 0
16238840 240.014449 34.972564 ab 0.519071 53960.691383 0.948 13.657 11500384 0.068 14.004 4.80 1 0
16239611 240.058168 33.503886 ab 0.512917 53154.795986 0.874 17.431 12181468 0.091 17.786 27.37 1 0
16244808 240.653709 36.201963 c 0.357932 53107.820994 0.560 17.062 7977207 0.066 17.242 21.30 0 0
16257850 240.185365 37.284849 ab 0.528171 53450.926192 0.775 16.843 17031281 0.062 17.169 20.60 1 0
16258664 241.521870 37.487974 ab 0.626178 53023.972177 0.366 15.369 5835578 0.029 15.469 9.41 1 1
16259674 241.281450 38.116558 ab 0.575149 53904.749141 0.691 15.275 6911545 0.028 15.585 9.93 1 1
16267265 240.936021 39.696668 ab 0.536012 52723.005254 0.760 17.526 12181468 0.033 17.878 28.55 1 0
16270112 241.323710 39.162408 ab 0.472546 53475.857546 0.705 16.570 309626 0.029 16.918 18.35 1 0
16277003 241.300848 42.152979 ab 0.492706 53995.647887 1.036 16.418 6148883 0.033 16.943 18.56 1 0
16277791 240.180766 42.017725 ab 0.472248 53877.791541 1.067 15.546 3176620 0.036 16.085 12.50 1 0
16279008 240.984913 41.219464 ab 0.689557 53536.741290 0.549 15.257 13097949 0.017 15.475 9.44 2 1
16282822 240.693003 41.617378 ab 0.616156 54585.795859 0.597 16.161 7856049 0.022 16.449 14.78 1 0
16282896 240.038823 41.043369 ab 0.575601 53038.956587 0.686 15.513 18369449 0.038 15.803 10.98 1 0
16289949 241.106979 43.764018 c 0.301247 53451.943341 0.462 17.139 15542552 0.035 17.287 21.75 0 0
16294827 241.224558 45.264897 ab 0.554218 54483.971880 0.855 15.588 22980793 0.038 16.018 12.12 1 0
16295811 240.561760 46.265982 ab 0.508150 53461.893371 0.824 15.991 11453870 0.032 16.362 14.20 1 0
16300450 240.940757 45.008444 c 0.335614 52781.780672 0.441 14.731 12058420 0.042 14.866 7.13 0 0
16307310 240.323750 48.106237 c 0.326512 52693.963672 0.518 16.227 13564163 0.069 16.362 14.20 0 0
16308462 240.084897 47.963561 ab 0.577965 52897.633142 0.740 15.874 8155947 0.061 16.229 13.36 1 0
16318334 240.920344 50.386372 ab 0.667100 52721.881397 0.487 14.820 22639551 0.069 14.955 7.43 1 0
16319448 241.996250 5.212178 ab 0.461039 53121.850347 1.138 15.119 23442649 0.156 15.561 9.82 1 0
16321713 241.730591 6.490431 ab 0.712649 52755.852708 0.516 16.994 14505695 0.174 17.032 19.34 2 0
16322075 241.923415 5.054542 c 0.283570 52799.796963 0.411 15.774 21146742 0.147 15.775 10.84 0 0
16325816 241.668436 5.332143 ab 0.481574 52819.726255 0.839 16.550 22639551 0.157 16.769 17.13 1 0
16326313 241.955857 5.941229 ab 0.540227 52799.768529 0.752 17.526 19598169 0.181 17.667 25.91 1 0
16330139 240.015975 5.728976 ab 0.473549 52755.844415 1.055 14.494 20884921 0.155 14.880 7.18 1 0
16330918 240.213604 5.988734 ab 0.585544 52707.966741 0.929 16.145 11129616 0.152 16.461 14.87 2 0
16332335 240.627502 5.862654 ab 0.553869 54589.830165 1.006 17.466 11675090 0.150 17.807 27.63 1 0
16332922 240.839839 6.806790 c 0.325903 53177.763850 0.422 15.362 163933 0.138 15.382 9.04 0 0
16333577 240.796654 5.446613 ab 0.530473 53079.934802 0.911 17.070 19876677 0.145 17.387 22.77 1 0
16336140 240.645205 5.740976 ab 0.476760 54152.980644 1.031 16.467 8914489 0.150 16.893 18.14 1 0
16340836 241.656220 52.883795 ab 0.451000 53776.000399 1.136 17.695 11413263 0.039 18.207 33.22 1 0
16352801 241.212879 54.141118 ab 0.516088 53991.635937 0.654 16.181 13811074 0.023 16.476 14.97 1 0
16357584 241.425450 56.813854 ab 0.495404 53251.610930 1.052 16.734 17031281 0.039 17.227 21.15 1 0
16358172 240.853819 56.215965 ab 0.672132 52926.619187 0.545 16.591 11413263 0.024 16.820 17.54 2 0
16359928 241.807465 55.859108 ab 0.546406 53481.861982 0.747 15.504 8623110 0.028 15.893 11.44 1 0
16369534 241.891576 60.953315 ab 0.671433 52720.896128 0.566 16.553 4536644 0.035 16.748 16.97 2 0
16370070 240.458352 59.224599 ab 0.543022 53860.839135 0.691 17.116 7856049 0.041 17.439 23.32 1 0
16375078 241.287137 61.911424 ab 0.547381 53017.957802 0.840 16.184 32086 0.036 16.566 15.60 1 0
16379790 240.251414 7.880948 ab 0.585745 53851.776125 0.968 15.177 11450924 0.128 15.566 9.84 2 0
16384629 240.115831 8.123385 ab 0.609619 53110.849444 0.452 14.494 5835578 0.112 14.552 6.17 1 0
16387328 240.827560 7.185448 ab 0.547729 53033.998960 0.455 14.548 16387328 0.133 14.644 6.44 1 0
16390922 241.646028 7.486904 ab 0.609687 54580.813242 0.806 16.981 19339041 0.133 17.253 21.41 1 0
16402447 241.028270 9.270339 ab 0.621729 53955.695570 0.325 15.351 1240665 0.125 15.354 8.93 1 0
16409061 241.490326 10.965131 ab 0.449469 53079.917464 0.975 16.864 2606813 0.161 17.213 21.02 1 0
16409783 240.868140 10.958805 ab 0.457191 53789.966851 0.639 16.915 11450924 0.153 17.097 19.93 1 0
16417593 241.466713 10.399228 ab 0.632899 53033.969240 0.854 16.817 16164186 0.177 17.085 19.82 2 0
16418981 241.996808 10.549537 ab 0.579856 53166.764779 0.565 14.836 4068023 0.144 14.931 7.35 1 2
16425019 243.185492 -0.362161 ab 0.610908 53496.806962 1.012 14.712 15404404 0.357 14.864 7.13 2 0
16426733 243.921839 -0.089988 ab 0.537912 53469.911901 0.891 15.150 3504169 0.359 15.263 8.56 1 0
16432538 243.969826 0.190124 ab 0.641048 52711.884788 0.780 17.345 12728740 0.323 17.436 23.29 2 0
16433771 243.599279 0.601387 ab 0.828759 52707.553082 0.345 17.209 8914489 0.293 17.087 19.83 2 0
16446996 242.442390 11.887695 ab 0.562490 53580.668902 0.705 16.804 14505695 0.124 16.980 18.88 1 0
16460683 242.629648 11.040545 ab 0.606504 53885.843681 0.506 16.780 11748489 0.149 16.846 17.75 1 0
16461348 242.486302 11.301342 ab 0.592303 53845.774267 0.959 14.684 17980316 0.131 15.048 7.76 2 2
16465741 243.941413 11.404886 ab 0.649766 53052.953338 0.493 15.566 19699379 0.158 15.614 10.06 1 0
16465966 243.613034 11.044321 c 0.280465 54592.812468 0.449 17.637 8071805 0.161 17.654 25.75 0 0
16466165 243.785667 12.201049 ab 0.474057 54153.963108 0.625 17.672 5423183 0.121 17.899 28.83 1 0
16466750 242.324771 14.334262 ab 0.579634 53138.815987 0.692 15.149 10073927 0.126 15.355 8.93 1 0
16469904 242.498116 13.661483 ab 0.632401 53551.722917 0.878 14.288 16173901 0.121 14.634 6.41 2 0
16470504 242.242264 14.644435 ab 0.649792 54612.789551 0.694 15.559 9397110 0.112 15.779 10.86 2 0
16480704 243.339707 14.776041 ab 0.640441 54169.908446 0.980 16.911 23379106 0.123 17.318 22.06 2 0
16483679 243.807166 14.587846 ab 0.646461 53138.789796 0.913 14.614 16483679 0.129 14.936 7.37 2 2
16486177 242.356888 16.130441 c 0.354416 53940.698179 0.352 15.952 7391221 0.111 15.959 11.80 0 0
16487905 242.617845 15.661254 ab 0.614392 53138.840030 0.584 15.699 4064073 0.122 15.818 11.06 1 0
16494763 243.292761 15.660602 ab 0.441665 53166.739699 0.767 14.482 16387328 0.126 14.763 6.80 1 0
16496571 242.331123 15.307914 ab 0.607495 53471.866900 0.727 14.708 21986725 0.114 14.949 7.41 1 2
16499251 242.534020 16.965211 ab 0.510773 52712.923006 0.847 16.881 10240846 0.133 17.206 20.95 1 0
16502611 243.963490 16.864132 ab 0.603771 53625.644871 0.612 17.749 9294430 0.146 17.836 28.00 1 0
16503186 242.065587 18.410544 ab 0.737601 53051.980763 0.710 16.650 11453870 0.112 16.882 18.05 2 0
16506289 243.915053 18.580787 ab 0.566911 52848.665756 0.929 16.417 11413263 0.146 16.720 16.75 1 0
16506652 243.596904 17.943194 ab 0.511008 53242.649425 0.915 13.633 16506652 0.159 13.953 4.68 1 0
16514830 242.933708 17.006240 ab 0.490566 53852.834696 1.106 14.077 18527878 0.148 14.501 6.03 1 0
16517678 242.997119 17.512997 ab 0.657300 53529.782296 0.417 14.730 23900947 0.146 14.760 6.79 1 2
16522905 243.298871 19.112796 c 0.303041 53109.897132 0.398 15.115 163933 0.146 15.116 8.00 0 0
16528073 242.738031 19.161842 ab 0.527534 52706.924515 1.039 14.811 12573895 0.132 15.249 8.51 1 0
16532099 242.523300 20.498932 ab 0.688318 53940.698672 0.769 14.997 14845461 0.152 15.218 8.39 2 2
16535018 243.929431 20.639583 ab 0.500080 53264.586645 0.392 17.725 1240665 0.183 17.706 26.38 1 0
16538941 243.410314 22.695648 ab 0.487630 53887.824461 1.004 14.605 16173901 0.220 14.921 7.31 1 2
16547836 242.317776 22.986025 c 0.336179 53902.730529 0.398 15.949 12069774 0.162 15.932 11.65 0 0
16558358 242.642189 23.566589 ab 0.559209 53050.898068 0.697 16.482 4310768 0.228 16.658 16.28 1 0
16560563 243.544789 24.606876 ab 0.508335 52666.008545 0.844 16.061 4310768 0.239 16.315 13.90 1 0
16566249 243.869480 26.184072 ab 0.454509 53970.649973 1.214 15.995 20227792 0.128 16.516 15.25 1 0
16573903 242.274493 25.552708 ab 0.562185 53916.740694 0.706 16.354 16173901 0.140 16.585 15.74 1 0
16576219 243.287448 26.970002 ab 0.626952 52798.850342 0.399 16.792 18740506 0.135 16.817 17.51 1 0
16582677 243.723080 28.681171 ab 0.532421 54508.988207 0.949 16.013 6988765 0.147 16.342 14.07 1 0
16583659 243.793708 28.405882 c 0.331680 54543.898241 0.341 16.002 13647779 0.145 15.958 11.79 0 0
16585813 243.777770 28.994847 ab 0.464313 53538.712757 1.104 17.005 10073927 0.127 17.419 23.11 1 0
16586026 243.980701 27.545250 ab 0.578747 53576.704787 0.653 17.663 4536644 0.135 17.798 27.52 1 0
16586271 242.898430 28.523222 ab 0.587247 53932.757387 0.686 16.809 3621142 0.111 17.039 19.40 1 0
16586484 242.275189 27.314047 c 0.307792 53570.751560 0.359 15.490 10578950 0.104 15.504 9.57 0 0
16600479 242.612207 30.473927 ab 0.555616 53878.836441 0.751 15.619 11117424 0.083 15.885 11.40 1 0
16612984 242.301642 4.559710 ab 0.537814 53471.961521 0.803 17.090 15060955 0.133 17.361 22.50 1 0
16621272 242.627768 3.623473 c 0.318025 53937.681922 0.386 14.107 1273940 0.189 14.063 4.93 0 0
16627902 243.308613 4.723382 ab 0.661660 54180.873411 0.726 15.607 18442650 0.178 15.789 10.91 2 0
16629823 243.954573 4.893846 c 0.314644 52755.885685 0.370 16.983 12632568 0.199 16.907 18.26 0 0
16645807 243.350540 34.430732 ab 0.536392 53475.814748 0.752 16.300 21474739 0.045 16.683 16.47 1 0
16646873 242.823137 34.889050 c 0.401073 53520.817203 0.356 16.597 10543030 0.048 16.694 16.55 0 0
16648733 242.781410 34.625184 c 0.315346 52681.980016 0.436 14.563 10543030 0.045 14.703 6.62 0 0
16651490 243.659381 33.032251 ab 0.642843 53917.715489 0.593 15.805 7856049 0.057 16.056 12.34 1 0
16653597 242.665111 33.417582 ab 0.642529 53164.800204 0.917 16.598 11050962 0.044 17.017 19.20 2 0
16659561 243.182359 36.943265 c 0.420349 53628.603161 0.373 16.178 18535998 0.030 16.272 13.63 0 0
16660233 242.817785 36.816561 ab 0.606332 53628.612041 0.990 15.753 10073927 0.041 16.196 13.16 2 0
16660485 242.588455 35.017117 ab 0.647975 53046.967926 0.811 16.276 17635845 0.049 16.645 16.18 2 0
16661710 242.349643 35.048087 ab 0.512397 52752.889183 0.796 17.131 11450924 0.052 17.503 24.02 1 0
16663006 242.981300 36.011361 ab 0.522873 53035.989766 1.013 17.433 15240181 0.052 17.877 28.54 1 0
16669454 242.090960 37.458926 c 0.259441 53605.638004 0.426 16.420 8780321 0.029 16.548 15.47 0 0
16670893 243.233883 38.191086 ab 0.486493 53628.632098 0.701 16.112 13811074 0.039 16.415 14.55 1 0
16680195 242.164505 39.231700 c 0.333745 52751.916037 0.368 15.806 4445155 0.030 15.908 11.52 0 0
16684220 242.600226 40.207170 ab 0.608385 53918.739482 0.499 15.286 19699379 0.025 15.470 9.42 1 1
16703174 243.602414 44.534487 ab 0.769923 54125.989275 0.512 16.101 20799329 0.035 16.280 13.68 2 0
16703716 243.733910 43.965049 ab 0.461974 54012.588730 1.069 16.985 2606813 0.032 17.512 24.12 1 0
16703794 243.323014 44.022423 ab 0.643140 53155.746109 0.351 15.310 6701688 0.033 15.418 9.20 1 1
16705018 243.931384 44.913328 ab 0.607434 53134.798833 0.544 16.583 20799329 0.025 16.787 17.27 1 0
16705362 243.780166 43.958959 ab 0.617428 53834.841186 0.790 16.079 11453870 0.032 16.432 14.67 2 0
16705938 243.808682 44.753761 ab 0.539889 53565.684449 0.894 17.067 15404404 0.030 17.487 23.85 1 0
16710177 242.854717 46.675448 c 0.276063 52721.931869 0.366 15.634 523832 0.033 15.737 10.65 0 0
16713873 243.924812 45.258294 ab 0.533109 54141.012904 0.923 16.966 19339041 0.033 17.400 22.91 1 0
16714704 243.700490 45.823240 ab 0.593643 52811.679825 0.550 16.355 19723543 0.036 16.544 15.45 1 0
16715726 242.832300 45.091593 ab 0.643121 54157.915409 0.796 16.355 10077105 0.034 16.723 16.77 2 0
16721283 242.549228 47.980972 ab 0.516107 53775.019451 0.738 16.868 16483679 0.045 17.183 20.73 1 0
16726217 242.912867 47.450966 ab 0.542047 53108.896565 0.668 17.168 9843137 0.036 17.502 24.01 1 0
16728054 242.611381 50.599451 ab 0.613591 54108.967855 0.545 17.481 1240665 0.072 17.651 25.72 1 0
16728832 243.498864 49.230832 ab 0.567432 53535.751925 0.666 15.982 20526648 0.041 16.250 13.49 1 0
16732829 242.081817 50.458319 ab 0.546640 53244.627237 0.890 16.649 23791415 0.061 17.048 19.48 1 0
16733581 243.473127 49.656738 ab 0.638526 52721.919533 0.850 17.132 9664926 0.038 17.529 24.31 2 0
16734516 242.980883 50.317221 ab 0.599420 52897.654457 0.842 14.710 16469904 0.068 15.058 7.79 1 0
16737506 242.431729 5.280206 c 0.322785 52825.766120 0.333 16.079 24199965 0.138 16.051 12.31 0 0
16742987 242.485336 6.426477 ab 0.643465 53885.799425 0.708 15.387 10488093 0.155 15.574 9.88 2 0
16744355 243.685770 6.406524 ab 0.644995 52707.939161 0.561 16.562 4536644 0.157 16.632 16.08 1 0
16750709 242.952446 5.376231 ab 0.462930 53468.953421 1.017 14.290 12019667 0.169 14.657 6.48 1 0
16759604 243.156300 51.860269 ab 0.528736 53864.838787 0.756 16.265 309626 0.069 16.600 15.85 1 0
16762218 243.081559 51.290708 ab 0.612640 53391.029310 0.549 15.808 22793705 0.065 16.002 12.03 1 0
16763492 243.236223 52.241255 ab 0.614949 52897.683865 0.505 16.567 9062695 0.061 16.742 16.92 1 0
16763983 242.241201 52.697530 ab 0.645111 53599.652154 0.354 16.701 14505695 0.039 16.794 17.33 1 0
16766640 243.301645 51.871179 ab 0.486210 53905.717463 1.087 16.322 8250507 0.069 16.801 17.39 1 0
16767477 243.518656 53.373844 c 0.324444 53991.600133 0.354 14.110 7391221 0.029 14.199 5.25 0 0
16768181 243.973732 53.379133 ab 0.562756 53991.643305 0.757 15.318 10647040 0.030 15.650 10.23 1 0
16770851 242.874472 53.729408 ab 0.583860 53755.980146 0.867 15.602 12181468 0.032 16.012 12.09 1 0
16776795 243.762447 56.501938 ab 0.536896 53608.656085 0.911 16.190 2606813 0.024 16.642 16.16 1 0
16789788 242.964404 59.875307 ab 0.505338 53476.834086 0.908 15.301 8623110 0.036 15.776 10.84 1 0
16791001 243.173304 60.407818 ab 0.574120 53534.732373 0.585 16.789 23430800 0.027 17.017 19.20 1 0
16792697 242.344288 59.058426 ab 0.570358 53074.928000 0.714 14.330 16792697 0.038 14.632 6.40 1 0
16810498 242.269976 8.585568 ab 0.574641 53053.995542 0.828 15.514 10240846 0.115 15.847 11.20 1 0
16812072 243.563190 7.881989 ab 0.614522 52770.777617 0.470 16.447 9062695 0.161 16.503 15.16 1 0
16822932 242.935583 10.729877 ab 0.550285 54581.853120 0.840 16.814 19882206 0.150 17.142 20.34 1 0
16827661 242.943375 10.887890 ab 0.617271 52754.845812 0.666 17.379 6967017 0.162 17.572 24.80 1 0
16832817 242.001877 10.585999 ab 0.526071 52849.713421 0.919 14.901 13806334 0.148 15.228 8.43 1 0
16837045 243.692980 9.764473 c 0.374887 52698.994928 0.404 14.881 2602711 0.136 14.902 7.25 0 0
16846842 145.311965 22.159634 ab 0.607477 53148.658761 0.531 16.199 22639551 0.077 16.350 14.13 1 0
16863508 145.373050 24.235215 ab 0.595598 53813.794955 0.815 17.159 8155947 0.063 17.557 24.63 1 0
16865420 145.787558 23.204344 ab 0.599115 52697.772729 0.498 13.916 18724144 0.092 14.090 4.99 1 0
16884557 145.896705 28.123452 ab 0.657876 54085.911578 0.839 15.698 8951269 0.058 16.055 12.33 2 0
16897155 144.313425 29.573656 ab 0.535823 52672.878337 0.911 16.847 18442650 0.052 17.251 21.39 1 0
16898351 144.593378 29.945671 ab 0.599954 52733.722221 0.722 17.191 16750709 0.046 17.517 24.18 1 0
16901059 145.466898 29.984562 c 0.320974 53786.803896 0.414 16.166 4513705 0.049 16.289 13.73 0 0
16901692 145.964052 4.296467 ab 0.633208 52673.814460 0.349 16.845 6967017 0.120 16.894 18.15 1 0
16902810 144.038015 4.541992 ab 0.690060 53346.977590 0.410 16.487 13806739 0.136 16.507 15.18 1 0
16916046 144.001433 -1.474198 ab 0.492941 52667.858766 1.091 16.624 8366927 0.079 17.105 20.00 1 0
16927228 144.757118 -1.009707 ab 0.592160 54447.983794 0.714 15.433 19876677 0.091 15.700 10.47 1 0
16928999 144.957521 -1.376810 ab 0.541837 53080.741502 0.702 15.313 9843137 0.077 15.627 10.13 1 0
16929698 144.830510 31.028902 ab 0.561412 53683.988542 0.924 16.596 18527878 0.049 17.023 19.26 1 0
16932116 145.061153 31.166962 ab 0.664995 52696.784627 0.953 16.428 13488714 0.048 16.863 17.89 2 0
16956865 145.783566 35.625608 ab 0.520332 53006.827714 0.910 16.135 12683218 0.029 16.611 15.93 1 0
16960026 145.969195 37.277354 ab 0.609824 54537.704398 0.667 16.152 11453870 0.041 16.432 14.67 1 0
16968703 144.282231 39.417955 ab 0.824295 53023.871272 0.493 15.831 4536644 0.040 15.986 11.95 2 0
16968725 144.138039 39.653483 ab 0.722620 53046.791359 0.547 16.641 2846389 0.050 16.813 17.48 2 0
16971175 145.318740 39.642766 ab 0.589632 54071.925704 0.582 14.185 9397110 0.049 14.411 5.78 1 0
16980721 144.183550 42.341441 ab 0.767058 52977.928957 0.378 15.246 12028462 0.041 15.354 8.93 2 0
16981207 145.052679 42.464889 ab 0.481936 52695.820762 1.108 15.299 8914489 0.038 15.881 11.38 1 0
16983422 145.879194 43.390025 ab 0.581531 53697.926915 0.554 14.969 1857382 0.032 15.216 8.38 1 0
16988102 144.088662 44.591499 ab 0.549766 53319.933352 0.840 16.394 23379106 0.052 16.794 17.33 1 0
16990248 144.579199 46.281537 ab 0.548803 52927.994637 0.776 17.604 19882206 0.035 18.010 30.34 1 0
16991760 144.127990 46.332886 ab 0.549101 53360.831550 0.730 15.117 12728740 0.035 15.468 9.41 1 0
16992947 145.212123 45.450555 ab 0.654049 52620.938984 0.814 16.711 7124974 0.053 17.079 19.76 2 0
16997258 145.934236 47.120455 ab 0.610641 53340.910890 0.403 16.321 14458606 0.030 16.438 14.71 1 0
17005824 145.910301 49.248922 ab 0.587737 53489.717454 0.957 15.488 18743802 0.037 15.944 11.72 2 0
17009525 144.868217 5.708447 ab 0.569503 53845.692320 0.598 16.261 6919278 0.185 16.355 14.16 1 0
17016125 144.261130 6.267197 c 0.344014 53027.882504 0.337 16.782 9395078 0.165 16.714 16.70 0 0
17030093 145.565635 52.390368 ab 0.631498 53358.929214 0.698 15.643 18442650 0.030 15.958 11.79 1 0
17031281 145.064059 52.558006 ab 0.559230 52620.908889 0.726 14.070 5185192 0.032 14.411 5.78 1 7
17042648 144.367259 56.599188 ab 0.528538 54540.742401 0.931 16.001 12728740 0.053 16.445 14.76 1 0
17065172 145.622286 66.493220 ab 0.581007 53428.808929 0.870 17.107 19876677 0.366 17.183 20.73 1 0
17100276 144.077778 9.442349 ab 0.642616 53737.938159 0.626 17.108 14781595 0.095 17.325 22.13 1 0
17102467 145.482201 10.784970 c 0.347540 54439.956159 0.371 16.346 12173292 0.053 16.430 14.66 0 0
17108059 146.467395 2.788097 ab 0.676194 54521.897472 0.474 16.476 7706724 0.139 16.533 15.37 1 0
17133581 147.227795 -0.963253 ab 0.504825 53815.743467 0.991 14.726 7003637 0.199 15.071 7.84 1 0
17138124 147.255215 11.733618 ab 0.486716 53443.768839 0.946 13.783 17138124 0.060 14.211 5.27 1 0
17145364 147.661865 12.693793 ab 0.519178 53061.811408 0.867 16.702 2357763 0.085 17.075 19.72 1 0
17151564 147.800941 13.320898 ab 0.473621 53706.007027 1.105 15.842 12573895 0.112 16.336 14.03 1 0
17153405 146.919807 14.907994 ab 0.587920 54068.895919 0.652 16.570 12192232 0.094 16.820 17.54 1 0
17164066 146.650797 15.999658 ab 0.521015 52648.814527 0.693 17.273 16387328 0.119 17.519 24.20 1 0
17165200 147.371338 16.024986 c 0.323207 54424.910374 0.322 15.253 17165200 0.113 15.257 8.54 0 0
17167175 146.836741 16.253837 ab 0.615098 53829.692414 0.537 16.110 6919278 0.129 16.229 13.36 1 0
17167284 147.885290 15.510111 ab 0.560104 53142.656911 0.851 17.221 8366927 0.102 17.553 24.58 1 0
17168353 147.972595 15.898902 ab 0.550049 54054.947038 0.976 16.973 8366927 0.113 17.360 22.49 1 0
17168875 147.523381 16.797193 ab 0.626306 53501.679031 0.911 15.994 16483679 0.098 16.345 14.09 2 0
17169532 146.568054 15.276878 c 0.337425 54537.747256 0.443 16.416 10241512 0.092 16.497 15.11 0 0
17171492 147.644135 16.297151 ab 0.597879 53788.822528 0.429 16.913 13811074 0.114 16.996 19.02 1 0
17176117 147.531243 16.576275 ab 0.653836 53137.667666 0.900 15.607 8951269 0.103 15.949 11.74 2 0
17181303 147.238747 17.528392 ab 0.536573 53791.797192 0.994 15.206 7003637 0.075 15.677 10.36 1 0
17184253 147.781914 18.024850 ab 0.485649 52706.741073 1.121 16.459 21994408 0.074 16.970 18.79 1 0
17185566 147.399565 17.157988 ab 0.614161 52644.979079 0.429 15.342 3507643 0.082 15.393 9.09 1 0
17196061 146.803204 19.353378 ab 0.749149 53825.756473 0.577 17.673 8440861 0.073 17.845 28.12 2 0
17198267 146.642594 19.386943 ab 0.506287 54612.674054 0.647 14.250 6231902 0.070 14.460 5.92 1 0
17202751 146.931340 19.244822 ab 0.886573 53377.920046 0.409 17.416 3507643 0.065 17.476 23.72 2 0
17207368 147.936088 21.938002 ab 0.566435 53676.984067 0.604 16.920 6919278 0.076 17.127 20.20 1 0
17209174 147.794039 22.277220 ab 0.692858 53000.911303 0.641 17.076 12810906 0.103 17.270 21.58 2 0
17216032 146.473229 21.205176 ab 0.585993 52677.857930 0.568 15.446 1857382 0.061 15.673 10.34 1 0
17218471 146.667651 23.182648 ab 0.626176 53473.708887 0.501 17.407 4068023 0.081 17.534 24.37 1 0
17219858 147.270002 23.527268 ab 0.620674 54098.789954 0.623 16.435 13282721 0.089 16.639 16.14 1 0
17247918 146.922388 28.990246 ab 0.481866 53035.888740 0.781 15.848 20153535 0.045 16.196 13.16 1 0
17249044 147.098211 27.028207 ab 0.508694 52613.986130 0.992 16.907 19427328 0.065 17.330 22.18 1 0
17251468 146.429482 28.118827 ab 0.585052 54533.746115 0.921 17.698 16330139 0.058 18.123 31.96 2 0
17252514 146.022344 30.148810 c 0.325083 53001.817587 0.349 17.193 10582011 0.059 17.236 21.24 0 0
17256607 147.569342 29.036657 ab 0.640061 53499.716639 0.697 16.043 11748489 0.051 16.300 13.80 2 0
17259108 147.919554 30.930091 c 0.307044 54453.899481 0.409 16.676 8071805 0.062 16.772 17.16 0 0
17259682 146.607048 30.458113 ab 0.544824 52734.722129 0.500 15.126 11450924 0.047 15.335 8.85 1 0
17272333 147.311773 3.914493 ab 0.585547 53824.799093 0.638 17.240 10966184 0.103 17.449 23.43 1 0
17275627 147.771825 4.753262 ab 0.537776 54507.896022 0.768 15.133 18545645 0.084 15.442 9.30 1 0
17294184 147.696473 31.086014 ab 0.567720 53089.743601 0.743 16.842 1857382 0.058 17.170 20.61 1 0
17297638 147.457801 32.664280 ab 0.645260 52651.869461 0.442 17.264 2846389 0.043 17.393 22.83 1 0
17302403 146.294169 34.846733 ab 0.488260 53302.945533 0.722 15.214 309626 0.030 15.569 9.86 1 0
17305806 147.514021 33.457483 ab 0.523740 53701.934130 0.930 16.579 8316634 0.037 17.037 19.38 1 0
17309761 146.390596 35.795353 ab 0.755026 52722.727848 0.444 17.702 11450924 0.031 17.893 28.75 2 0
17310130 147.472703 35.633102 c 0.346093 53728.915894 0.366 15.615 8418765 0.026 15.717 10.55 0 0
17312184 147.317091 36.052755 c 0.357810 53329.956797 0.352 14.537 3086623 0.027 14.628 6.39 0 0
17336233 147.197567 42.070195 ab 0.581156 53827.747104 0.564 15.116 9397110 0.038 15.343 8.88 1 0
17336492 146.174805 41.333266 ab 0.697767 53038.756329 0.329 15.745 19723543 0.045 15.819 11.06 1 0
17342686 146.741321 43.652389 c 0.373268 53294.951180 0.322 16.020 15335235 0.035 16.085 12.50 0 0
17350130 147.084818 45.257688 ab 0.470265 54140.818177 1.137 16.434 7003637 0.031 17.027 19.29 1 0
17351801 147.944175 46.605347 c 0.336761 52927.982993 0.383 15.978 8071805 0.032 16.092 12.54 0 0
17352164 147.183490 46.487412 ab 0.599561 53697.908271 0.798 16.111 8914489 0.042 16.511 15.21 1 0
17357370 146.237092 47.508637 c 0.329742 52978.887101 0.364 14.063 2936953 0.038 14.160 5.15 0 0
17370336 146.721901 6.936732 ab 0.550877 54506.796924 0.835 15.256 14826094 0.064 15.629 10.13 1 0
17373195 146.792874 6.177239 ab 0.625426 52673.789257 0.601 16.149 8440861 0.086 16.321 13.94 1 0
17388305 147.856861 51.467711 ab 0.602625 54539.768095 0.635 15.426 14458606 0.034 15.645 10.21 1 0
17401221 146.000921 55.579293 c 0.317952 52693.806469 0.511 17.521 7337289 0.027 17.688 26.16 0 0
17403485 147.234640 56.874711 ab 0.692161 52772.630354 0.627 15.513 14761159 0.021 15.789 10.91 2 0
17404363 147.795602 58.516433 ab 0.544912 53534.700954 0.876 15.832 18724144 0.033 16.287 13.72 1 0
17412064 147.556722 60.410998 ab 0.747907 54485.763320 0.628 17.514 7546570 0.045 17.755 26.98 2 0
17413648 147.092177 59.506283 ab 0.446297 54523.775236 0.923 13.963 21474739 0.037 14.453 5.90 1 7
17418926 147.629322 63.078461 ab 0.547586 54485.826753 0.647 14.312 10488093 0.089 14.533 6.12 1 0
17422590 147.256857 63.750684 ab 0.721666 53133.766853 0.384 14.947 13806739 0.119 14.971 7.49 2 0
17427291 147.927051 67.840595 ab 0.548024 54553.773263 0.725 16.044 12844761 0.367 16.034 12.21 1 0
17429661 146.675062 67.828226 ab 0.655715 53017.875503 0.429 15.176 7706724 0.283 15.067 7.82 1 0
17436807 146.147850 8.871780 ab 0.573738 54153.834738 0.673 15.583 19501642 0.108 15.759 10.76 1 0
17439636 146.928337 8.630192 ab 0.521074 54212.763918 1.004 16.440 8914489 0.082 16.919 18.36 1 0
17444609 146.869067 7.589479 ab 0.564467 53851.718694 0.673 16.276 7546570 0.063 16.522 15.29 1 0
17452152 147.691771 9.993793 ab 0.538109 53061.806824 0.959 15.616 6148883 0.094 16.038 12.23 1 0
17475914 148.084497 2.913566 ab 0.539072 53327.895720 0.817 15.474 4310768 0.122 15.828 11.11 1 0
17476779 148.362471 1.947115 ab 0.556607 53347.932605 0.797 14.423 8250507 0.122 14.699 6.60 1 0
17479708 149.104813 -0.733390 ab 0.561377 53815.756242 0.713 15.227 1619501 0.125 15.455 9.35 1 0
17493252 148.327025 12.030265 c 0.321174 52698.748069 0.320 16.705 6605301 0.070 16.738 16.89 0 0
17502860 148.232361 12.064148 ab 0.711383 54091.893522 0.691 16.917 7856049 0.067 17.215 21.04 2 0
17508928 149.547244 14.756546 ab 0.513681 53357.951293 0.928 15.715 21753974 0.076 16.112 12.66 1 0
17522253 149.112382 15.522948 ab 0.652082 53138.662561 0.793 16.123 14448701 0.080 16.421 14.59 2 0
17522470 149.314179 15.857693 ab 0.612062 54041.952963 0.536 17.101 2846389 0.080 17.237 21.25 1 0
17528272 148.104302 15.379258 ab 0.591575 53403.876961 0.768 17.695 19882206 0.085 18.045 30.83 1 0
17529609 149.449576 15.412727 ab 0.539567 54057.963100 0.572 17.474 14714962 0.079 17.669 25.93 1 0
17542402 149.587188 18.589613 c 0.266864 54483.750796 0.306 16.256 2937427 0.069 16.293 13.76 0 0
17543554 148.936937 18.385456 c 0.375305 53501.671908 0.366 16.895 8520012 0.077 16.954 18.66 0 0
17544856 148.437301 17.900179 ab 0.614296 53823.798602 0.604 14.743 8127317 0.091 14.920 7.31 1 0
17547893 148.892980 17.548389 ab 0.541472 53848.709558 0.940 15.534 12019667 0.086 15.942 11.71 1 0
17548175 149.470825 18.515497 ab 0.754988 54564.749606 0.356 16.943 12921912 0.070 16.997 19.03 2 0
17555840 149.264008 20.514444 ab 0.518812 53852.688390 0.676 16.488 14714962 0.088 16.728 16.81 1 0
17571845 148.474386 21.300131 ab 0.520232 54555.752805 0.859 16.734 21753974 0.094 17.077 19.74 1 0
17575342 149.063987 21.007320 ab 0.489138 53823.701400 1.142 17.044 11992284 0.088 17.561 24.67 1 0
17586216 149.468030 23.797764 ab 0.499170 52945.948977 0.907 15.705 13520565 0.088 16.087 12.51 1 0
17587726 148.507848 23.369551 ab 0.510551 53500.639867 0.881 16.934 11992284 0.074 17.325 22.13 1 0
17595150 148.412151 26.512277 ab 0.578940 53771.815687 0.780 16.555 20526648 0.055 16.866 17.91 1 0
17597222 148.144130 25.286425 ab 0.515578 53786.810556 0.670 16.949 16387328 0.072 17.230 21.18 1 0
17604606 149.425139 27.974283 c 0.286815 54452.897407 0.393 16.319 4806531 0.058 16.396 14.43 0 0
17623132 149.015033 4.461747 ab 0.556054 54180.822468 0.939 15.207 8316634 0.135 15.572 9.87 1 0
17625530 148.000348 3.922092 ab 0.586573 52973.924642 0.857 16.448 12355665 0.108 16.739 16.90 1 0
17626260 148.942091 4.711611 c 0.346388 53845.683415 0.347 16.246 13486709 0.173 16.200 13.18 0 0
17632653 148.812723 3.354957 ab 0.608044 53737.901882 0.490 16.886 9397110 0.067 17.044 19.44 1 0
17633750 148.320495 3.531206 ab 0.572807 52707.778045 0.675 15.791 18545645 0.118 16.016 12.11 1 0
17635845 149.355869 3.667870 ab 0.534017 53327.942402 0.897 13.842 17635845 0.086 14.220 5.30 1 0
17659706 149.089483 33.843473 ab 0.606929 53003.816503 0.653 16.364 14550152 0.036 16.646 16.19 1 0
17667753 148.651620 34.425119 ab 0.562881 54109.851579 0.881 16.583 105039 0.042 16.993 18.99 1 0
17668856 148.931970 35.110982 c 0.280417 52612.993492 0.427 14.095 11303365 0.029 14.225 5.31 0 0
17669543 148.984764 36.353700 ab 0.505891 53842.733827 1.000 15.891 12683218 0.029 16.418 14.57 1 0
17691774 149.459634 39.557769 ab 0.629788 53006.852029 0.388 17.024 9062695 0.029 17.167 20.58 1 0
17695468 149.658139 42.479647 ab 0.640931 52770.659507 0.601 17.529 16750709 0.037 17.796 27.49 1 0
17701075 148.277420 43.359474 ab 0.651747 53294.899736 0.850 14.894 16469904 0.028 15.286 8.65 2 0
17703382 149.636731 43.319443 ab 0.590183 53430.818125 0.659 16.410 13282721 0.024 16.697 16.57 1 0
17737859 148.125332 5.406595 ab 0.611520 53787.953108 0.560 16.822 15317421 0.102 16.984 18.91 1 0
17758201 245.611931 -0.168831 ab 0.646847 53976.665470 0.883 17.207 20409590 0.260 17.332 22.20 2 0
17763235 245.717413 -0.264895 c 0.366003 53890.745853 0.358 15.446 19990261 0.258 15.281 8.63 0 0
17764853 245.888200 -0.096793 ab 0.569466 54622.790672 0.953 15.337 16483679 0.214 15.593 9.97 1 0
17768486 244.727233 12.747146 ab 0.598136 53034.018360 0.607 16.934 18335321 0.171 17.023 19.26 1 0
17769261 245.149759 11.747898 ab 0.772580 52681.027010 0.450 15.494 3507643 0.173 15.463 9.39 2 0
17770982 244.812261 12.732045 ab 0.750514 52770.822345 0.454 16.006 20799329 0.156 16.035 12.22 2 0
17774173 244.545989 12.615899 ab 0.600267 52754.892910 0.748 16.964 9397110 0.173 17.151 20.43 1 0
17774201 245.466963 12.310937 c 0.356793 53110.894696 0.421 15.944 3715730 0.195 15.913 11.55 0 0
17775394 245.184284 11.617990 ab 0.503769 52754.872672 0.943 16.189 8623110 0.189 16.530 15.35 1 0
17785431 245.475504 12.315606 c 0.287253 52770.811306 0.417 16.714 3056979 0.196 16.680 16.44 0 0
17791513 244.787317 14.230377 ab 0.589382 54144.947018 0.629 17.667 13520565 0.132 17.853 28.22 1 0
17791592 244.546011 13.586409 ab 0.678752 53122.800557 1.009 16.079 4827660 0.163 16.422 14.60 2 0
17792324 245.923747 13.052743 ab 0.499440 53906.712098 0.895 15.724 12728740 0.169 16.033 12.21 1 0
17794872 244.693658 14.781199 ab 0.780589 53138.795869 0.537 15.247 4536644 0.147 15.316 8.77 2 2
17796264 244.297406 13.211585 ab 0.547794 53052.988438 0.612 17.601 11117424 0.175 17.705 26.36 1 0
17797399 245.256085 14.338677 c 0.350940 53123.852533 0.308 14.263 10582011 0.160 14.189 5.22 0 0
17819838 244.168452 15.840544 ab 0.616529 53788.935305 0.807 15.544 6911545 0.118 15.825 11.09 2 0
17820709 244.180264 16.890068 ab 0.622409 54594.847903 0.399 14.418 1240665 0.140 14.445 5.87 1 0
17822235 244.128947 15.475120 ab 0.841238 53551.748870 0.587 14.967 14458606 0.130 15.068 7.83 2 2
17827589 245.368805 15.643516 c 0.324634 53443.939380 0.345 16.572 10578950 0.119 16.566 15.60 0 0
17834893 244.487400 17.315528 c 0.316082 53501.787482 0.341 14.475 16621272 0.110 14.485 5.98 0 0
17837125 245.626896 17.161763 ab 0.642338 53441.813923 0.365 17.468 8623110 0.113 17.541 24.45 1 0
17840532 244.435346 18.788141 ab 0.581561 53501.873255 0.766 15.236 1310262 0.150 15.367 8.98 1 0
17840565 245.832402 18.640158 c 0.263736 52904.625806 0.399 14.395 14797336 0.123 14.416 5.80 0 0
17845655 245.926221 20.181532 ab 0.466601 52815.660987 0.982 16.193 20580050 0.183 16.528 15.33 1 0
17855398 245.202721 19.739809 ab 0.704443 54613.755019 0.327 16.142 12921912 0.154 16.099 12.58 1 0
17872765 245.596176 22.953076 ab 0.584990 52706.979553 0.747 17.063 11413263 0.245 17.175 20.65 1 0
17880250 244.929915 23.282665 ab 0.466540 54206.836495 1.036 15.170 8623110 0.235 15.518 9.63 1 0
17882849 244.635990 23.224020 ab 0.567444 53813.985995 0.756 14.742 14781595 0.220 14.904 7.26 1 2
17886572 244.653446 24.277203 ab 0.581379 53902.723066 0.697 16.729 10073927 0.187 16.877 18.01 1 0
17896313 245.494913 25.981748 ab 0.743279 54529.925163 0.676 16.340 4536644 0.101 16.519 15.27 2 0
17904849 244.304566 26.417950 ab 0.738163 53970.612461 0.679 16.337 14539006 0.142 16.479 14.99 2 0
17908878 244.101781 26.540488 ab 0.619989 53025.005127 0.498 17.357 803829 0.135 17.472 23.68 1 0
17912714 245.124240 27.054351 ab 0.578698 53998.579753 0.659 17.233 7124974 0.139 17.430 23.23 1 0
17915724 244.282892 27.718884 ab 0.612791 52840.671534 0.441 15.728 11450924 0.141 15.808 11.01 1 0
17918883 245.449734 28.929128 c 0.306679 54508.989132 0.318 16.067 24262387 0.093 16.070 12.42 0 0
17928126 245.371742 29.333649 ab 0.555462 53243.634849 0.646 15.527 9843137 0.118 15.767 10.80 1 0
17934303 244.120321 29.938541 ab 0.445853 54543.921641 1.179 14.826 6148883 0.097 15.364 8.97 1 0
17944410 244.022379 3.320468 ab 0.603243 53527.754643 0.601 17.778 14700479 0.167 17.869 28.43 1 0
17962812 244.089728 32.872679 c 0.336027 54583.820952 0.424 15.373 19760791 0.061 15.471 9.42 0 0
17980151 244.182689 35.171931 c 0.392891 54217.797879 0.458 16.601 1915212 0.062 16.708 16.66 0 0
17980316 245.901268 36.422717 ab 0.573006 53855.772384 1.082 13.720 17980316 0.035 14.245 5.36 2 0
17984561 245.246469 36.071143 ab 0.628585 54560.868779 0.302 14.542 1240665 0.042 14.616 6.36 1 0
17987523 244.942986 35.890050 c 0.316682 54536.938280 0.452 15.953 10085065 0.031 16.101 12.60 0 0
17989090 245.532266 37.151565 ab 0.515128 53918.748792 0.983 17.138 19876677 0.040 17.598 25.10 1 0
17992521 245.969408 37.241953 ab 0.512334 53605.676855 0.999 16.393 8914489 0.043 16.909 18.27 1 0
17992634 245.236755 38.771605 c 0.284104 53046.973940 0.406 16.505 6834724 0.027 16.633 16.09 0 0
17992869 244.573948 37.599241 ab 0.757853 53537.753979 0.587 15.234 2846389 0.066 15.408 9.15 2 1
18001184 244.249372 39.130053 ab 0.537145 53107.834978 0.789 15.673 7853020 0.024 16.067 12.40 1 0
18006468 244.255503 40.179546 ab 0.566521 54198.865520 0.637 15.229 16971175 0.023 15.514 9.61 1 1
18008605 244.630664 39.763127 ab 0.496268 53629.643498 0.878 17.648 20526648 0.020 18.042 30.79 1 0
18010252 245.252939 42.863153 ab 0.517111 53827.861025 0.943 15.205 12019667 0.033 15.669 10.32 1 0
18011690 244.386523 42.619906 ab 0.657602 54525.923063 0.553 17.276 7706724 0.035 17.475 23.71 1 0
18020957 245.214173 44.807254 c 0.260678 53565.686623 0.397 15.602 7862869 0.021 15.730 10.62 0 0
18029924 245.725197 44.661507 ab 0.512509 53281.634729 1.011 14.479 15571325 0.027 15.006 7.61 1 0
18034228 244.502609 45.792391 ab 0.474742 53281.606454 1.000 16.009 6967017 0.030 16.518 15.26 1 0
18038442 245.459680 45.382776 c 0.333643 54157.883247 0.471 16.404 12058420 0.021 16.576 15.67 0 0
18039019 244.732214 46.225054 c 0.309859 52781.795641 0.589 16.968 12058420 0.022 17.195 20.84 0 0
18040121 244.023292 45.957577 ab 0.699764 53802.987279 0.442 16.445 9843137 0.032 16.648 16.20 2 0
18040761 245.034319 48.242838 ab 0.521716 54157.908031 0.956 16.899 18724144 0.026 17.406 22.97 1 0
18041681 244.837584 48.989009 ab 0.499431 53991.573598 0.985 17.353 1240665 0.047 17.760 27.04 1 0
18045800 244.926818 47.327816 ab 0.499238 54571.858217 0.983 17.503 19723543 0.027 17.897 28.80 1 0
18052204 245.098450 49.071140 ab 0.512978 53096.894231 1.028 16.130 8951269 0.043 16.596 15.82 1 0
18053182 244.742806 49.908916 ab 0.459415 52693.948867 1.019 13.773 15571325 0.052 14.280 5.45 1 0
18065725 244.854813 5.323205 c 0.279028 53414.975769 0.426 15.328 1748794 0.167 15.319 8.79 0 0
18068298 244.693927 6.011024 ab 0.620488 54558.805377 0.835 15.586 16792697 0.154 15.833 11.13 2 0
18074746 244.082613 6.482757 ab 0.443365 52711.986295 1.120 15.680 11116839 0.156 16.129 12.76 1 0
18075405 245.881044 5.890997 ab 0.489516 52825.716166 1.133 16.113 8366927 0.232 16.463 14.88 1 0
18079205 245.356834 5.269368 ab 0.600560 53522.780897 0.625 16.275 7853020 0.188 16.412 14.53 1 0
18079284 244.355592 6.762596 ab 0.558812 54185.894584 0.601 17.713 3507643 0.163 17.752 26.94 1 0
18099799 244.474788 56.350590 ab 0.681899 54588.830396 0.446 16.624 18335321 0.015 16.790 17.30 1 0
18102636 244.288844 55.751684 c 0.351466 53429.901758 0.465 15.680 10032668 0.024 15.832 11.13 0 0
18108134 245.354021 57.862092 c 0.285580 52926.622542 0.345 15.055 1748058 0.036 15.139 8.09 0 0
18122794 245.378862 7.323917 ab 0.489208 54152.937326 0.986 14.720 7284080 0.178 15.060 7.80 1 0
18134675 245.755029 8.473968 ab 0.574933 52712.867260 0.730 17.167 1857382 0.159 17.387 22.77 1 0
18136696 245.163319 8.663912 ab 0.576984 52821.739671 0.571 13.991 12810906 0.142 14.110 5.04 1 0
18140963 245.771440 10.456333 ab 0.571995 52681.022514 0.697 17.337 16506652 0.172 17.524 24.25 1 0
18146252 245.472539 9.307166 c 0.352069 54611.800569 0.347 16.289 4630301 0.135 16.263 13.57 0 0
18146943 245.937853 9.124337 ab 0.484155 54559.860683 0.904 17.209 16387328 0.173 17.517 24.18 1 0
18147921 245.959892 9.591285 ab 0.568494 52813.716580 0.882 17.046 16506652 0.161 17.345 22.34 1 0
18163088 244.947690 9.350464 ab 0.550563 53122.811787 0.753 16.793 7124974 0.147 17.035 19.36 1 0
18168976 246.141980 0.033163 ab 0.618150 54544.834701 0.458 16.229 18740506 0.209 16.210 13.24 1 0
18174096 246.034929 0.012635 ab 0.626499 54180.857133 0.571 17.492 10240846 0.212 17.581 24.90 1 0
18175552 246.866366 0.119017 ab 0.469456 52819.742001 1.142 15.997 21145823 0.267 16.325 13.96 1 0
18177380 247.247027 -0.264306 ab 0.544270 54620.811215 0.546 17.147 11675090 0.253 17.148 20.40 1 0
18180699 247.524629 0.207488 ab 0.594562 53911.723053 0.991 15.572 10073927 0.286 15.770 10.81 2 0
18186536 246.181150 11.297521 ab 0.596106 53052.972203 0.658 16.067 13606056 0.212 16.132 12.78 1 0
18200420 246.903603 11.426287 ab 0.538259 52825.746679 0.874 14.814 6988765 0.192 15.059 7.79 1 0
18210795 246.889811 13.747754 c 0.275161 53881.782530 0.416 15.335 13080231 0.162 15.305 8.73 0 0
18213730 247.497957 14.596191 c 0.273662 52821.763392 0.461 16.255 7946773 0.128 16.322 13.94 0 0
18220691 247.797498 14.521033 ab 0.467291 52771.781475 1.083 17.566 14761159 0.136 17.959 29.63 1 0
18220730 246.659736 14.035982 ab 0.709006 53813.942080 0.549 15.970 9843137 0.149 16.121 12.71 2 0
18231820 247.169069 15.108009 ab 0.540077 53625.620982 0.810 16.629 2357763 0.177 16.879 18.02 1 0
18232336 247.597497 16.902562 ab 0.678261 54560.857256 0.617 15.174 6701688 0.178 15.273 8.60 2 2
18238514 246.906843 16.066302 ab 0.583609 53940.694484 0.937 16.624 18525697 0.156 16.939 18.53 2 0
18247095 246.974612 17.003397 ab 0.589382 53109.866172 0.575 16.855 13811074 0.163 16.968 18.78 1 0
18248621 247.572775 18.399165 ab 0.702286 52706.945456 0.641 15.396 16971175 0.130 15.575 9.89 2 0
18252312 247.926929 18.210715 ab 0.516492 53852.878680 1.138 15.252 13488714 0.172 15.658 10.27 1 0
18258445 247.379878 18.495478 ab 0.536152 52797.706659 0.794 14.126 7856049 0.130 14.418 5.80 1 0
18261085 247.427481 17.469632 ab 0.493563 53887.789832 0.850 16.295 15404404 0.149 16.571 15.64 1 0
18264432 247.282323 19.106354 ab 0.518872 54169.927955 0.948 13.592 18264432 0.134 13.946 4.67 1 0
18270533 247.919915 20.182961 ab 0.503622 53271.650674 1.040 14.954 16750709 0.172 15.327 8.82 1 0
18277497 247.551900 19.013369 ab 0.619407 54121.952282 0.913 14.934 3504169 0.129 15.289 8.67 2 0
18279703 247.085879 19.691765 ab 0.500114 53500.832862 1.153 15.804 2631092 0.164 16.227 13.35 1 0
18294655 246.384219 22.084457 ab 0.710005 52706.944661 0.553 14.158 18545645 0.137 14.296 5.49 2 0
18308507 246.931261 23.894342 ab 0.571150 52706.992286 0.585 17.698 18724144 0.183 17.833 27.96 1 0
18314836 246.590081 23.531879 ab 0.576024 53583.747511 0.653 15.780 14539006 0.208 15.844 11.19 1 0
18316314 247.736786 25.069208 c 0.325139 54582.869212 0.514 17.319 20064465 0.099 17.410 23.01 0 0
18318057 246.612823 26.966141 ab 0.566464 53998.621646 0.950 15.983 12019667 0.083 16.400 14.45 1 0
18322845 246.366701 25.892544 ab 0.508867 52752.835648 0.977 15.717 18833036 0.098 16.139 12.82 1 0
18329314 247.640633 26.867926 c 0.321094 53137.840073 0.388 16.839 10543030 0.104 16.897 18.17 0 0
18330754 246.270717 25.906682 ab 0.599546 53498.917308 0.474 17.172 4195492 0.104 17.273 21.61 1 0
18335321 247.494041 27.427487 ab 0.577851 53137.836889 0.563 14.095 18335321 0.098 14.236 5.34 1 0
18340317 247.853222 27.901743 ab 0.550387 53970.662749 0.755 17.376 17980316 0.196 17.566 24.73 1 0
18349071 247.293549 29.677274 c 0.324557 53107.871721 0.331 14.797 18349071 0.064 14.837 7.04 0 0
18354697 246.480055 30.159292 ab 0.688871 53521.803036 0.731 17.055 9397110 0.069 17.338 22.26 2 0
18365068 246.220060 31.957526 ab 0.568613 53855.802628 0.841 16.494 10966184 0.057 16.857 17.84 1 0
18369449 246.512634 31.794327 ab 0.558798 52752.836428 0.715 14.493 11129616 0.049 14.799 6.92 1 5
18371428 246.769259 32.904370 ab 0.607776 52752.879205 0.458 14.744 2846389 0.065 14.858 7.11 1 5
18371755 247.004323 31.451976 ab 0.498467 53786.913372 1.121 17.249 20799329 0.056 17.690 26.18 1 0
18373326 247.619305 32.954471 ab 0.512453 54200.822871 0.596 15.638 309626 0.067 15.885 11.40 1 0
18376664 247.539340 34.975206 ab 0.599776 54536.899563 0.543 15.861 21474739 0.057 16.105 12.62 1 0
18380451 246.942863 34.102921 c 0.322452 53903.805174 0.481 15.744 11046030 0.056 15.861 11.28 0 0
18387995 246.423521 34.602489 ab 0.490966 53450.905040 0.496 17.660 13811074 0.050 17.844 28.11 1 0
18388910 247.786035 36.973280 ab 0.563138 53194.738731 0.767 14.606 5423183 0.031 15.006 7.61 1 0
18389411 247.579640 36.986999 ab 0.502040 54140.956542 1.048 16.770 19876677 0.031 17.272 21.60 1 0
18389736 247.855548 35.081736 c 0.324058 54560.864773 0.426 16.432 9025455 0.054 16.535 15.38 0 0
18391768 247.425964 35.287261 ab 0.631042 53932.757172 0.595 16.707 18743802 0.066 16.939 18.53 1 0
18392695 246.613654 35.278850 c 0.313029 52839.724302 0.456 15.473 14115268 0.058 15.610 10.05 0 0
18400410 247.182151 36.148492 ab 0.725855 52800.779923 0.503 16.511 12192232 0.036 16.732 16.84 2 0
18402327 247.281608 38.185440 ab 0.567603 53566.782304 0.731 16.022 14781595 0.026 16.365 14.22 1 0
18408716 247.604365 38.822462 c 0.278000 52900.612113 0.320 14.888 9446597 0.021 14.977 7.51 0 0
18411162 247.012904 37.154457 ab 0.456513 53918.742971 0.855 17.146 309626 0.028 17.578 24.87 1 0
18411945 246.311324 38.299036 ab 0.537774 53566.790671 0.817 16.716 9843137 0.025 17.148 20.40 1 0
18412886 247.189540 37.193258 ab 0.748441 53194.775827 0.323 16.579 13811074 0.029 16.689 16.51 2 0
18415157 247.844328 39.636516 c 0.341502 53629.619885 0.441 15.552 11428827 0.028 15.680 10.38 0 0
18421902 247.906237 39.793218 ab 0.465345 52839.730357 1.143 15.510 8914489 0.034 16.116 12.68 1 0
18426491 246.642455 42.082624 ab 0.508314 54570.843065 0.990 14.785 3176620 0.025 15.293 8.68 1 1
18427215 246.158256 42.319070 ab 0.528500 53430.929341 0.985 16.349 13488714 0.021 16.828 17.60 1 0
18427866 246.612356 41.208744 c 0.358207 54198.832391 0.405 15.483 17312184 0.019 15.619 10.09 0 0
18429098 246.938969 41.673014 ab 0.488908 54585.832783 1.059 15.054 12573895 0.022 15.612 10.06 1 1
18434831 247.552985 42.084788 ab 0.624537 52897.633460 0.455 16.065 18335321 0.015 16.237 13.41 1 0
18442127 246.973951 44.921637 ab 0.535248 53451.887893 0.884 15.430 18527878 0.030 15.855 11.25 1 0
18442650 247.039204 44.361925 ab 0.620174 54619.774852 0.728 14.536 16469904 0.025 14.868 7.14 1 0
18443329 246.524046 44.260290 ab 0.481753 53169.763255 1.041 14.791 13594650 0.027 15.317 8.78 1 1
18443717 246.215565 44.174148 ab 0.532563 53008.993967 0.785 13.495 6988765 0.029 13.856 4.48 1 0
18458290 247.046516 47.889782 ab 0.623232 54586.810718 0.356 16.937 2846389 0.043 17.024 19.27 1 0
18465689 247.174176 48.559806 ab 0.547884 53565.677165 0.517 15.817 6701688 0.053 15.990 11.97 1 0
18467764 247.174031 49.721896 ab 0.593291 53283.607359 0.587 16.183 3507643 0.047 16.332 14.01 1 0
18472804 246.077156 49.960375 ab 0.467611 53905.801999 1.152 16.300 16750709 0.051 16.853 17.81 1 0
18475097 247.734469 6.615379 c 0.300172 54611.784512 1.012 14.513 13053898 0.182 14.928 7.34 0 0
18482956 247.577083 6.440674 c 0.406691 53880.816800 0.356 16.652 5592590 0.161 16.609 15.91 0 0
18488307 247.519606 6.461094 ab 0.508574 52825.758309 1.088 16.758 15797916 0.161 17.140 20.32 1 0
18498050 246.637559 51.825873 ab 0.571647 54021.641105 0.597 14.996 309626 0.058 15.253 8.52 1 0
18502454 246.486055 53.153036 ab 0.814112 53858.770255 0.340 15.969 12921912 0.060 16.025 12.16 2 0
18504033 246.734214 53.308973 ab 0.583687 52809.780961 0.674 15.422 2846389 0.056 15.646 10.21 1 0
18508280 246.122845 56.562337 ab 0.648357 53126.820051 0.842 15.658 14700479 0.024 16.008 12.07 2 0
18510465 247.084157 55.125284 ab 0.562983 52829.745937 0.773 16.354 10647040 0.021 16.702 16.61 1 0
18522234 247.388589 8.072815 ab 0.589230 53241.708246 0.786 16.646 16173901 0.184 16.879 18.02 1 0
18525697 247.404366 7.198651 ab 0.580324 53522.769086 0.908 14.626 18525697 0.188 14.895 7.23 1 0
18527878 247.475296 8.118021 ab 0.589418 53955.697333 1.070 14.036 13520565 0.173 14.419 5.80 2 0
18533525 246.127815 8.727168 ab 0.531858 53053.990419 0.757 15.101 11129616 0.178 15.300 8.71 1 0
18535710 246.058145 7.805349 ab 0.724974 53138.821297 0.607 17.115 9062695 0.200 17.207 20.96 2 0
18535998 246.240090 7.965661 c 0.415191 54591.851106 0.334 15.096 6906818 0.197 15.012 7.63 0 0
18536264 246.371037 7.848920 ab 0.589346 53624.595391 0.496 15.655 18335321 0.192 15.670 10.33 1 0
18537828 247.368614 7.981291 c 0.347302 52770.786952 0.646 15.745 14115268 0.200 15.836 11.15 0 0
18545645 246.348253 9.919982 ab 0.571066 53885.793829 0.728 14.331 18545645 0.206 14.496 6.01 1 0
18554649 246.836968 10.223585 ab 0.584359 54581.878828 0.677 16.885 14851787 0.174 17.042 19.43 1 0
18558776 247.567274 9.218523 ab 0.534654 53502.919589 0.561 14.141 13811074 0.216 14.194 5.23 1 0
18560875 247.263636 9.440997 ab 0.682983 53522.813693 0.443 15.516 19598169 0.206 15.486 9.49 1 0
18564317 247.047745 9.452662 c 0.325348 53079.911964 0.399 14.870 10578950 0.188 14.818 6.98 0 0
18577393 249.400768 12.894801 ab 0.587912 53881.804274 0.732 17.017 18695200 0.133 17.222 21.11 1 0
18578027 249.572077 12.945949 c 0.368973 53502.895573 0.380 14.920 18578027 0.129 14.932 7.35 0 0
18581745 248.671151 11.285163 ab 0.493688 53880.807997 0.914 16.478 10488093 0.188 16.737 16.88 1 0
18585429 248.942183 12.026619 ab 0.570151 53845.850869 0.703 17.481 15317421 0.150 17.671 25.95 1 0
18585950 248.661973 11.229508 ab 0.480262 53502.885061 1.009 16.768 12696409 0.187 17.112 20.06 1 0
18590945 248.246897 12.409514 ab 0.609486 53052.937681 0.641 16.455 9843137 0.172 16.638 16.13 1 0
18601264 248.050572 14.542241 ab 0.615909 53178.722991 0.930 15.892 16164186 0.150 16.227 13.35 2 0
18602420 248.418460 14.024219 ab 0.630408 54592.835364 0.439 14.244 7706724 0.163 14.260 5.40 1 0
18612093 248.416065 13.205505 ab 0.620484 53166.785527 0.653 14.928 6967017 0.179 15.097 7.93 1 0
18612099 249.985022 13.613596 c 0.277092 53052.965238 0.354 14.955 13080231 0.166 14.896 7.23 0 0
18616226 249.846561 13.145144 c 0.382204 53138.794772 0.391 15.977 2936953 0.132 15.993 11.98 0 0
18621185 249.756729 16.636316 ab 0.530450 54560.903293 1.030 17.057 7003637 0.171 17.451 23.45 1 0
18621914 249.651366 15.282149 ab 0.772341 53931.650934 0.513 17.452 18833036 0.142 17.569 24.76 2 0
18630928 248.327659 15.219254 ab 0.650561 52821.751538 0.814 16.548 2873744 0.152 16.817 17.51 2 0
18632436 248.963014 16.478506 ab 0.458562 53529.805330 1.131 17.392 12192232 0.194 17.806 27.62 1 0
18645911 249.316294 18.493589 ab 0.655190 54205.845787 0.711 16.628 19339041 0.219 16.764 17.09 2 0
18646776 249.352447 18.172739 ab 0.465485 53582.710999 1.080 16.750 5423183 0.183 17.178 20.68 1 0
18649711 249.078087 17.494166 c 0.332977 53844.880609 0.406 15.811 7344401 0.164 15.781 10.87 0 0
18656286 249.655042 17.990396 ab 0.599706 54154.995230 0.869 16.113 12181468 0.213 16.344 14.09 2 0
18657652 249.622332 19.815383 ab 0.536067 53442.904979 0.701 15.975 16387328 0.171 16.174 13.03 1 0
18666689 249.588549 20.386715 c 0.328689 53034.998460 0.334 16.714 2913030 0.201 16.628 16.05 0 0
18668327 249.341717 20.972317 c 0.335981 53242.643881 0.341 15.893 13693109 0.155 15.858 11.26 0 0
18670733 248.984068 20.006171 ab 0.631218 52753.817287 0.716 15.376 15404404 0.167 15.564 9.84 1 0
18673588 248.664997 19.936688 ab 0.736690 53529.858268 0.365 17.258 3507643 0.179 17.187 20.77 2 0
18673762 249.569483 19.682997 ab 0.593472 53844.871906 0.840 14.797 18545645 0.186 15.043 7.74 1 0
18682363 248.633428 22.761262 ab 0.550247 52826.768702 0.874 15.814 21749710 0.137 16.148 12.87 1 0
18685506 249.524462 21.227156 ab 0.651425 53931.732415 0.809 16.348 18527878 0.141 16.622 16.01 2 0
18687637 248.293130 22.448092 ab 0.493591 53442.860393 0.801 16.317 3504169 0.135 16.604 15.88 1 0
18688188 248.709860 22.535467 ab 0.570046 53529.799915 0.775 17.010 9664926 0.133 17.272 21.60 1 0
18688625 248.712040 21.144832 c 0.287006 54582.842953 0.317 16.414 3522846 0.144 16.381 14.33 0 0
18695200 248.602984 22.944363 ab 0.602290 53971.626374 0.852 14.607 5185192 0.135 14.913 7.29 2 0
18708980 248.227949 24.544118 ab 0.627422 53264.639746 0.594 16.382 4195492 0.111 16.537 15.40 1 0
18709742 249.331210 23.866613 ab 0.538913 54008.616332 0.675 15.224 11450924 0.197 15.383 9.05 1 0
18715663 249.978080 25.904250 ab 0.582472 54216.811754 0.683 17.186 12192232 0.099 17.447 23.41 1 0
18724144 249.735128 26.615190 ab 0.654174 53499.915655 0.695 14.638 18724144 0.151 14.869 7.14 2 5
18725275 249.679730 25.867977 ab 0.620979 54529.934682 0.573 16.756 11675090 0.090 16.935 18.49 1 0
18733483 248.834417 28.511418 ab 0.561638 53903.769967 0.779 16.955 20526648 0.125 17.195 20.84 1 0
18740506 248.922015 28.413307 ab 0.635820 53583.732415 0.450 14.474 18740506 0.128 14.532 6.12 1 5
18743802 249.426596 27.000266 ab 0.524323 53539.743558 0.803 14.097 18743802 0.219 14.289 5.47 1 0
18744546 249.739825 27.032922 ab 0.587011 53570.726873 0.884 16.002 20409590 0.212 16.176 13.04 1 0
18745455 248.030366 28.788001 ab 0.570041 53932.754480 0.603 14.998 23900947 0.097 15.171 8.21 1 0
18750906 248.896174 29.872615 ab 0.539467 53916.755925 0.834 16.156 17476779 0.062 16.527 15.32 1 0
18752773 249.126849 30.236896 c 0.325243 54186.883452 0.377 17.333 22720792 0.060 17.398 22.89 0 0
18757298 248.142350 30.344071 ab 0.517443 53107.859096 1.035 14.192 8901601 0.051 14.690 6.58 1 5
18757926 248.970552 29.312649 ab 0.557341 53243.650803 0.667 16.692 23791415 0.062 16.968 18.78 1 0
18759849 249.026522 30.713238 c 0.310639 54209.851241 0.386 15.349 18349071 0.079 15.399 9.12 0 0
18763325 249.668462 32.038176 ab 0.675849 53878.811218 0.614 16.116 1857382 0.062 16.368 14.24 2 0
18767616 249.781625 32.515251 ab 0.562848 53282.612681 0.968 16.408 15404404 0.077 16.818 17.52 1 0
18769661 249.812505 32.907096 ab 0.636098 54169.920177 0.837 16.062 20153535 0.079 16.406 14.49 2 0
18772329 248.841388 32.359822 ab 0.546391 53181.759880 0.555 16.464 23318149 0.069 16.673 16.39 1 0
18772490 249.242214 31.735872 ab 0.518177 53194.707652 0.908 14.477 11500384 0.077 14.796 6.91 1 5
18773074 248.771384 31.924088 ab 0.699315 53264.622397 0.532 15.625 16971175 0.063 15.812 11.03 2 1
18773211 248.034199 32.280313 c 0.402522 52772.904283 0.382 14.875 18773211 0.079 14.926 7.33 0 0
18783106 248.320899 34.510446 c 0.340211 52839.753520 0.396 15.239 16164165 0.070 15.292 8.68 0 0
18786504 249.796219 33.554353 ab 0.538388 54209.813790 0.948 16.118 18369449 0.063 16.517 15.25 1 0
18788000 249.520207 34.559981 ab 0.621665 53855.808060 0.841 15.379 22793705 0.075 15.716 10.55 2 1
18792797 248.329038 36.794850 ab 0.561059 52722.978420 0.725 15.147 20051838 0.048 15.497 9.54 1 1
18793971 248.754500 35.783981 ab 0.458156 53475.852833 1.172 17.105 7003637 0.067 17.681 26.07 1 0
18794648 249.559296 35.298274 ab 0.596301 53154.838041 0.561 15.664 7546570 0.070 15.846 11.20 1 1
18796691 249.408985 36.532707 ab 0.456876 53107.893957 1.130 15.158 8914489 0.051 15.739 10.66 1 1
18818346 249.024262 39.035440 ab 0.588334 54218.834864 0.681 17.014 16792697 0.044 17.293 21.81 1 0
18828005 249.400779 40.555870 ab 0.598834 54498.941669 0.712 17.243 14845461 0.023 17.564 24.71 1 0
18833036 248.796613 42.773739 ab 0.502780 52809.796679 0.929 14.475 11992284 0.027 14.940 7.38 1 0
18833436 249.969854 42.164524 ab 0.571957 54599.802408 0.797 15.516 21749710 0.028 15.915 11.56 1 0
18835375 248.504098 41.356376 ab 0.585434 53480.821895 0.940 16.785 20580050 0.026 17.254 21.42 2 0
18835631 248.891120 41.113883 ab 0.532464 53480.856237 0.893 15.249 12192232 0.019 15.708 10.51 1 1
18837551 249.615975 41.195163 ab 0.497664 54198.817302 0.877 15.213 14229885 0.021 15.632 10.15 1 1
18842335 248.033484 44.001399 ab 0.475710 53990.620762 0.685 15.160 11450924 0.023 15.499 9.55 1 1
18847366 248.569221 43.771691 ab 0.595372 53421.937363 0.633 15.982 5185192 0.023 16.280 13.68 1 0
18855941 249.527538 46.987344 ab 0.549606 53857.845641 0.803 17.534 11675090 0.069 17.854 28.24 1 0
18857359 248.916090 46.075196 ab 0.633048 53193.772335 0.539 16.153 8127317 0.041 16.346 14.10 1 0
18860127 249.318917 45.067461 ab 0.602707 54586.825303 0.721 17.592 4310768 0.027 17.983 29.96 1 0
18863221 248.806744 47.205176 c 0.341011 54586.798248 0.341 15.363 15245551 0.058 15.422 9.21 0 0
18863594 249.480333 47.540937 c 0.296709 54157.947900 0.440 14.815 12173292 0.059 14.926 7.33 0 0
18870159 249.046884 50.425910 ab 0.531435 54021.616394 0.658 16.461 14714962 0.055 16.725 16.79 1 0
18870268 248.025997 50.160949 ab 0.589830 53193.754228 0.763 15.437 6919278 0.066 15.736 10.65 1 0
18870395 249.223688 49.944956 c 0.323502 54620.790727 0.389 16.590 5646132 0.049 16.680 16.44 0 0
18875199 248.525135 50.640327 ab 0.634383 54524.989942 0.809 15.917 21145823 0.054 16.281 13.68 2 0
18875920 249.833742 49.923941 ab 0.559546 52801.748161 0.936 16.184 8914489 0.042 16.665 16.33 1 0
18901286 249.425565 55.119121 ab 0.494188 53489.816480 0.982 16.932 19876677 0.055 17.376 22.66 1 0
18908589 248.191090 8.524297 c 0.427665 54559.795550 0.369 17.143 15851627 0.192 17.068 19.66 0 0
18909027 248.393599 8.812865 c 0.277179 53845.892485 0.393 15.044 18392695 0.168 15.024 7.67 0 0
18912216 248.644199 8.722495 c 0.346897 53522.801839 0.352 14.671 14236732 0.188 14.600 6.31 0 0
18915042 249.850831 8.732490 ab 0.611511 52770.795719 0.486 16.583 6967017 0.176 16.659 16.29 1 0
18923259 248.608335 9.062753 ab 0.537993 53502.878093 0.912 15.403 21145823 0.180 15.698 10.46 1 0
18935889 249.831102 9.219575 ab 0.545230 53955.646775 0.879 16.120 18527878 0.186 16.387 14.37 1 0
18945850 251.014859 12.193706 ab 0.585198 52712.932746 1.085 15.242 15797916 0.139 15.645 10.21 2 0
18961784 250.681483 14.509325 ab 0.717340 53852.907908 0.900 17.301 9397110 0.208 17.531 24.33 2 0
18963976 251.425614 13.092971 ab 0.536456 53551.726100 0.937 17.197 2357763 0.150 17.543 24.47 1 0
18974055 251.593322 16.220334 ab 0.628686 52771.827052 0.465 15.368 8013409 0.182 15.394 9.09 1 0
18980586 251.494664 18.920851 ab 0.591468 53094.972512 0.453 16.298 13811074 0.285 16.224 13.33 1 0
18997392 250.451385 17.071544 ab 0.584550 54560.861091 0.746 16.301 3481248 0.210 16.458 14.85 1 0
18998051 251.363892 17.244695 c 0.272481 52753.919219 0.328 13.828 7723123 0.206 13.727 4.22 0 0
19006702 251.656445 19.013522 ab 0.617639 52724.924311 0.980 15.697 10077105 0.331 15.865 11.30 2 0
19008895 250.336700 19.204846 c 0.296028 53051.980268 0.364 16.291 10827224 0.195 16.230 13.37 0 0
19012211 251.627210 19.655500 ab 0.659350 52904.643054 0.714 16.412 10077105 0.203 16.567 15.61 2 0
19013715 250.216364 20.801938 ab 0.612439 52811.803502 0.713 15.997 20526648 0.175 16.154 12.91 1 0
19013854 250.862528 19.229528 ab 0.534068 52706.945072 0.785 15.852 2606813 0.252 16.008 12.07 1 0
19024518 251.277071 22.641036 c 0.355836 53078.925063 0.327 15.784 9255057 0.132 15.757 10.75 0 0
19025349 251.312331 22.878853 ab 0.546074 53442.907576 0.784 17.248 1857382 0.117 17.538 24.41 1 0
19030974 251.221522 21.346435 ab 0.703465 52797.825329 0.687 16.600 6231902 0.163 16.736 16.87 2 0
19036607 250.732767 21.193195 c 0.372274 53051.984897 0.460 16.282 10032668 0.142 16.314 13.89 0 0
19038923 250.172024 21.624980 ab 0.601826 52842.730750 0.650 17.014 105039 0.135 17.206 20.95 1 0
19052173 250.694509 23.630582 c 0.324477 52665.973301 0.334 15.534 7257215 0.141 15.495 9.53 0 0
19055167 250.705039 23.530033 ab 0.496002 53813.977000 0.709 16.481 14714962 0.141 16.685 16.48 1 0
19061592 250.752972 26.292937 ab 0.704221 53970.691760 0.488 16.261 3507643 0.159 16.260 13.55 2 0
19063684 251.707257 26.339038 ab 0.612994 54156.976180 0.790 14.929 1857382 0.283 15.056 7.78 1 5
19064575 251.367760 26.944696 ab 0.511534 53627.670161 0.724 16.683 6967017 0.221 16.849 17.77 1 0
19070350 251.633833 25.336635 ab 0.538447 54156.967229 0.848 15.295 13806334 0.127 15.605 10.02 1 0
19072034 251.638759 25.042074 ab 0.861159 52917.583602 0.595 17.475 16330139 0.127 17.650 25.70 2 0
19077652 251.635567 26.868386 c 0.428249 53570.740196 0.512 16.277 8972895 0.292 16.212 13.26 0 0
19079910 250.871256 28.884987 ab 0.516676 53254.649079 1.062 16.203 7003637 0.099 16.687 16.50 1 0
19082421 250.926821 27.590250 ab 0.562385 53539.744761 0.798 15.650 21986725 0.234 15.808 11.01 1 0
19097772 250.001104 30.549426 ab 0.879225 53878.785396 0.339 17.699 8127317 0.071 17.760 27.04 2 0
19100907 251.824097 30.683660 ab 0.674647 53243.654622 0.655 16.349 18369449 0.095 16.566 15.60 2 0
19105307 251.572697 30.003353 ab 0.498048 53970.670827 0.985 15.568 13594650 0.103 15.989 11.96 1 1
19112080 251.825468 32.615827 ab 0.495926 53136.807774 1.043 15.458 8914489 0.091 15.950 11.75 1 0
19115211 251.268973 32.216038 ab 0.747942 52918.577809 0.591 15.128 16792697 0.085 15.319 8.79 2 0
19127881 251.032668 33.655440 ab 0.540420 54218.854566 0.819 17.349 2631092 0.064 17.697 26.27 1 0
19133143 251.847575 34.331300 ab 0.464296 53773.001282 1.165 17.548 11500384 0.053 18.006 30.28 1 0
19134067 251.335461 33.473547 ab 0.536778 53997.533558 0.414 16.485 19723543 0.083 16.563 15.58 1 0
19137212 251.631480 33.096776 ab 0.587487 53605.678520 0.996 16.413 16750709 0.073 16.862 17.88 2 0
19156959 250.959224 37.461946 ab 0.517357 53127.815539 0.959 14.499 6148883 0.046 14.969 7.48 1 0
19158769 251.057933 37.178361 c 0.409999 54210.807431 0.351 15.095 12069774 0.050 15.168 8.20 0 0
19161465 250.027715 37.890972 ab 0.729100 53154.841874 0.763 16.290 18545645 0.047 16.633 16.09 2 0
19163655 250.818076 37.139584 c 0.336305 54560.879823 0.382 16.794 14575869 0.044 16.894 18.15 0 0
19172651 251.193542 40.394192 ab 0.465700 53757.991338 0.917 17.073 11450924 0.030 17.532 24.34 1 0
19178292 251.033889 39.883505 ab 0.528789 53933.720936 0.915 16.832 105039 0.034 17.268 21.56 1 0
19190106 250.586440 41.552875 ab 0.572578 52751.906953 0.733 16.837 803829 0.021 17.197 20.86 1 0
19191253 251.310817 42.561414 c 0.288157 53610.657419 0.474 15.599 8351552 0.034 15.750 10.72 0 0
19203146 250.731500 44.418134 ab 0.549664 53155.797157 0.883 15.769 16173901 0.034 16.205 13.21 1 0
19207944 250.414965 45.795492 ab 0.493514 53490.843637 1.071 16.154 10725047 0.038 16.680 16.44 1 0
19210556 251.668949 45.768515 ab 0.494021 53933.756274 1.103 15.420 12192232 0.041 15.972 11.87 1 0
19214193 251.956893 45.962300 ab 0.676353 53990.620072 0.326 16.159 12921912 0.044 16.226 13.34 1 0
19216436 251.793097 47.510463 ab 0.564427 53803.948965 0.448 17.294 8155947 0.065 17.469 23.65 1 0
19224554 250.138760 47.842044 ab 0.695707 53451.900181 0.841 15.418 14845461 0.052 15.776 10.84 2 0
19224568 250.237150 48.677818 ab 0.730429 53755.982209 0.591 15.442 23430800 0.050 15.651 10.24 2 0
19226219 250.247402 50.967773 ab 0.872985 54587.929606 0.531 16.858 13806739 0.069 17.001 19.06 2 0
19226503 250.623676 49.716422 ab 0.499496 53451.891727 1.034 14.295 7003637 0.038 14.825 7.00 1 0
19230984 251.445369 50.025127 ab 0.510019 53664.601683 1.024 16.450 23379106 0.045 16.959 18.70 1 0
19243369 251.194019 51.700562 ab 0.806881 53244.624390 0.651 17.655 8155947 0.066 17.953 29.55 2 0
19256871 251.408170 75.860425 ab 0.493514 53074.921586 0.841 16.115 11453870 0.096 16.429 14.65 1 0
19260165 250.962067 9.890254 ab 0.441876 52797.816126 0.935 14.007 13488714 0.162 14.319 5.54 1 0
19291111 253.289243 15.627690 ab 0.493993 53852.898154 0.683 17.049 13806739 0.267 17.065 19.63 1 0
19292869 253.641572 16.153326 ab 0.532970 53887.792490 0.623 16.180 13806739 0.215 16.221 13.31 1 0
19293430 252.867224 16.636364 c 0.294917 53902.772844 0.448 16.027 9979905 0.195 16.009 12.07 0 0
19296451 253.276981 16.954398 ab 0.518955 54205.873838 0.941 15.795 16469904 0.261 16.001 12.03 1 0
19306954 253.704568 17.653225 ab 0.573155 53529.788166 0.638 16.941 19723543 0.201 17.007 19.12 1 0
19308940 253.719629 18.617483 ab 0.534461 53271.602625 0.497 15.955 20051838 0.234 15.983 11.93 1 0
19323641 252.084804 19.635054 ab 0.564451 53035.017945 0.713 16.746 6967017 0.202 16.926 18.42 1 0
19328398 252.421730 20.562174 ab 0.529960 53844.854000 0.697 16.269 20051838 0.158 16.492 15.08 1 0
19333021 253.589596 20.696055 ab 0.584462 52811.803553 0.672 16.458 10488093 0.172 16.609 15.91 1 0
19336374 253.826831 19.767847 c 0.294971 54122.000979 0.350 17.152 4327168 0.196 17.081 19.78 0 0
19339041 252.558526 19.061863 ab 0.613424 53109.866608 1.036 14.180 19339041 0.202 14.503 6.03 2 0
19339276 253.118353 19.086694 ab 0.517916 53137.813747 0.964 16.667 2357763 0.215 16.962 18.72 1 0
19342614 253.656242 20.743075 ab 0.508072 54121.985384 0.934 16.908 18545645 0.170 17.220 21.09 1 0
19343889 253.369909 22.204538 ab 0.609719 52724.944083 0.863 15.411 11129616 0.190 15.654 10.25 2 0
19344594 253.688572 21.475849 c 0.351372 54562.842281 0.360 16.646 15851627 0.169 16.591 15.78 0 0
19356745 253.750779 21.051882 ab 0.549457 54582.884813 0.888 15.224 16012689 0.161 15.510 9.59 1 0
19372092 252.551404 23.487495 ab 0.601364 52772.822277 0.561 16.246 11129616 0.164 16.354 14.15 1 0
19378602 252.032471 23.596236 ab 0.657500 53137.779385 0.755 16.027 12728740 0.150 16.277 13.66 2 0
19378645 252.058403 23.928890 ab 0.511865 53853.861838 1.034 17.223 6911545 0.167 17.572 24.80 1 0
19379140 252.013619 23.519477 ab 0.569696 52666.031489 0.615 15.510 6231902 0.145 15.630 10.14 1 0
19384502 253.300429 23.831803 ab 0.545439 52724.955871 0.875 16.321 20158313 0.154 16.618 15.98 1 0
19385650 253.272421 26.023789 ab 0.506052 53539.782383 0.926 16.635 8914489 0.155 16.997 19.03 1 0
19403325 252.030122 28.617349 ab 0.656843 53903.797672 0.716 16.132 18833036 0.117 16.390 14.39 2 0
19404824 252.568288 28.167392 c 0.289384 53932.743877 0.417 17.241 1440217 0.159 17.243 21.31 0 0
19408994 252.756903 28.633135 ab 0.649741 53107.866523 0.811 15.788 7706724 0.122 16.023 12.15 2 0
19409771 252.661240 27.977788 ab 0.570841 53243.619061 0.811 14.839 13170768 0.204 15.019 7.65 1 5
19411836 252.008386 27.857140 ab 0.518650 53165.779206 0.854 15.351 13510688 0.192 15.585 9.93 1 0
19415071 252.679746 28.143770 ab 0.821238 54508.978979 0.343 14.752 19723543 0.161 14.717 6.66 2 5
19418755 252.725576 27.626545 ab 0.698077 54156.914979 0.591 16.219 16792697 0.181 16.314 13.89 2 0
19420546 252.114431 28.112719 ab 0.556642 52917.590783 0.785 15.882 22793705 0.224 16.042 12.26 1 0
19427328 252.816666 30.449727 ab 0.577117 53154.797617 1.060 14.237 17635845 0.089 14.699 6.60 2 5
19431073 253.430849 30.633099 ab 0.528106 53657.619418 0.977 15.855 13594650 0.094 16.279 13.67 1 0
19443584 253.063616 31.901244 ab 0.489311 52723.926713 0.843 17.050 11116839 0.094 17.411 23.03 1 0
19444905 253.286217 32.536079 ab 0.464848 53521.790734 0.957 16.859 12192232 0.102 17.271 21.59 1 0
19445273 252.223499 31.602616 ab 0.618762 53164.741114 0.301 16.260 10647040 0.082 16.300 13.80 1 0
19448961 252.894885 32.550362 c 0.335894 52918.654265 0.361 16.124 17840565 0.103 16.149 12.88 0 0
19450314 252.830356 32.025761 ab 0.480043 53264.648448 1.182 16.816 10077105 0.094 17.323 22.11 1 0
19450752 253.177910 32.266291 ab 0.486996 53917.730994 0.831 16.989 11450924 0.093 17.338 22.26 1 0
19451642 252.015560 32.545004 ab 0.493670 52918.660893 1.101 17.407 1857382 0.086 17.898 28.81 1 0
19456834 253.481980 33.875762 ab 0.474103 53136.780371 0.932 16.549 14448701 0.054 16.941 18.54 1 0
19457238 253.420186 34.384093 ab 0.614640 53628.615961 0.512 15.227 8440861 0.050 15.391 9.08 1 0
19459131 252.117026 34.813348 ab 0.622336 54536.940882 0.519 16.160 12192232 0.063 16.363 14.21 1 0
19466437 252.415944 34.972091 ab 0.542633 53107.857291 1.099 14.910 22980793 0.065 15.448 9.32 2 1
19466804 253.553118 33.184896 ab 0.499644 53154.728140 0.310 17.378 14851787 0.072 17.436 23.29 1 0
19472283 253.086330 36.136455 ab 0.695929 53127.847921 0.636 15.929 19501642 0.038 16.158 12.93 2 0
19481276 252.385837 35.776027 ab 0.534591 53475.846670 0.926 15.453 20098606 0.045 15.885 11.40 1 1
19488878 252.460183 37.727131 c 0.289058 53023.983488 0.448 15.694 2554750 0.078 15.789 10.91 0 0
19494565 252.582594 38.915876 ab 0.544113 53605.640472 0.801 15.997 15317421 0.051 16.336 14.03 1 0
19501642 253.853496 39.926364 ab 0.606723 53475.866638 0.480 14.063 19501642 0.054 14.202 5.25 1 0
19502772 252.904217 40.099842 c 0.316294 53629.656929 0.360 14.799 10089441 0.049 14.877 7.17 0 0
19505504 252.082303 40.479154 ab 0.679344 53856.837402 0.754 15.074 8440861 0.046 15.359 8.95 2 1
19508345 253.207941 40.600949 ab 0.612975 52928.572397 0.943 16.321 14781595 0.050 16.751 16.99 2 0
19508548 252.434435 39.649328 ab 0.704551 52928.583710 0.761 15.253 14448701 0.036 15.578 9.90 2 1
19517555 252.001408 42.397123 ab 0.668833 54559.871165 0.478 16.008 20526648 0.045 16.174 13.03 1 0
19517626 252.955598 41.129219 ab 0.609690 54124.958812 0.738 13.942 16387328 0.054 14.279 5.44 1 0
19521959 252.460044 42.720431 ab 0.645869 53610.625623 0.756 15.857 10647040 0.051 16.167 12.98 2 0
19523436 252.767363 42.186440 c 0.320402 52815.720462 0.391 16.579 11428827 0.069 16.643 16.17 0 0
19532942 252.845177 44.909186 ab 0.618860 52925.616326 0.848 14.915 13806334 0.049 15.303 8.72 2 1
19535748 253.018088 43.163543 ab 0.774520 54012.566267 0.408 17.681 2631092 0.042 17.826 27.87 2 0
19539409 253.549738 46.798795 ab 0.774590 53828.833876 0.458 17.471 8914489 0.082 17.630 25.47 2 0
19548146 253.330366 48.867444 ab 0.643204 53125.789768 0.413 15.387 14458606 0.041 15.498 9.54 1 0
19550312 252.158639 47.400046 c 0.361856 53857.860360 0.360 16.485 1210627 0.074 16.538 15.40 0 0
19553811 253.035912 47.033569 ab 0.530184 54022.581925 0.752 16.969 14505695 0.090 17.201 20.90 1 0
19554207 253.599509 48.394219 c 0.309236 54139.973639 0.302 15.482 1585633 0.043 15.540 9.73 0 0
19556356 253.878546 47.378907 ab 0.579629 53451.887469 0.605 17.018 2846389 0.075 17.192 20.82 1 0
19558250 252.445705 49.549480 ab 0.582076 52830.744814 0.735 15.720 11739544 0.047 16.048 12.29 1 0
19562378 253.280700 49.324885 ab 0.545336 54108.982156 0.830 17.259 18724144 0.036 17.684 26.11 1 0
19566624 253.350516 49.216089 ab 0.667762 53774.998657 0.632 14.523 6911545 0.036 14.795 6.90 2 0
19567025 252.984047 50.277892 ab 0.522312 53991.623796 0.947 16.008 9843137 0.069 16.471 14.93 1 0
19567682 252.095067 51.653745 c 0.303705 53955.717315 0.447 16.261 8037245 0.077 16.348 14.11 0 0
19571377 252.100223 52.513764 ab 0.630838 52750.771454 0.420 17.244 309626 0.118 17.337 22.25 1 0
19579074 253.160562 62.726464 ab 0.454614 54107.990371 1.047 15.791 11116839 0.072 16.285 13.71 1 0
19592440 253.962519 10.828090 ab 0.449429 52770.805765 1.020 15.169 9622423 0.181 15.527 9.67 1 0
19593570 254.917361 11.541371 ab 0.583445 53263.640593 0.796 14.672 13510688 0.158 14.910 7.28 1 0
19597618 254.919716 11.289766 ab 0.545330 53551.739957 0.892 15.956 10077105 0.181 16.228 13.35 1 0
19598169 255.179345 11.300876 ab 0.613718 53153.829699 0.445 14.266 4068023 0.193 14.253 5.38 1 0
19612582 254.149237 14.940621 ab 0.453804 54000.659573 0.903 15.008 9843137 0.230 15.286 8.65 1 0
19618183 254.752523 15.372351 ab 0.473242 53902.774915 1.132 15.964 2723487 0.243 16.333 14.02 1 0
19618765 254.631127 16.107413 ab 0.626282 53625.621212 0.308 16.983 17476779 0.272 16.848 17.77 1 0
19639608 254.501942 17.477317 ab 0.470787 53529.763132 0.885 17.283 14851787 0.265 17.456 23.51 1 0
19644291 255.523626 18.712292 ab 0.450782 53137.796851 1.087 14.849 12588097 0.197 15.234 8.45 1 0
19646284 255.004380 18.766810 ab 0.577158 52812.766172 0.747 14.120 12728740 0.186 14.329 5.57 1 0
19647392 254.383783 17.207769 c 0.284243 53051.940861 0.433 15.994 11464031 0.254 15.908 11.52 0 0
19647429 254.429568 17.730524 ab 0.561262 53582.771981 0.818 17.650 14539006 0.210 17.788 27.39 1 0
19655048 255.628351 18.067455 ab 0.565348 54007.609106 1.038 15.481 18695200 0.230 15.738 10.66 2 0
19656177 255.497051 18.499711 ab 0.462525 52724.951468 1.125 16.874 10966184 0.189 17.249 21.37 1 0
19660707 254.472161 19.749916 ab 0.532846 53940.685435 1.018 16.871 18743802 0.204 17.191 20.81 1 0
19661763 254.311185 19.051845 ab 0.618132 52697.969182 0.919 16.193 105039 0.216 16.449 14.78 2 0
19668062 255.373206 19.094197 ab 0.502376 53940.749327 0.910 15.502 12683218 0.189 15.819 11.06 1 0
19670874 254.708888 20.254046 ab 0.483215 53165.791537 0.899 15.035 14854121 0.217 15.293 8.68 1 0
19674074 255.584321 19.504419 ab 0.575770 53271.584830 0.584 16.186 10073927 0.257 16.204 13.21 1 0
19675641 255.489164 20.100253 c 0.308374 53887.814559 0.339 15.248 9065043 0.184 15.177 8.23 0 0
19677381 254.274776 20.935868 ab 0.593769 54529.952315 0.765 16.561 12028462 0.144 16.753 17.01 1 0
19677589 254.368329 20.685637 ab 0.455874 53582.721812 1.082 16.314 21622547 0.181 16.694 16.55 1 0
19683023 254.495835 22.257200 ab 0.511957 54008.623018 1.077 15.449 8366927 0.171 15.830 11.12 1 0
19695942 255.418455 21.507563 ab 0.627341 53887.805058 0.495 15.646 19501642 0.176 15.669 10.32 1 0
19696990 255.115037 22.111065 c 0.319741 52904.664574 0.496 16.945 18108134 0.157 17.005 19.10 0 0
19699379 254.355052 22.782025 ab 0.602920 52847.719925 0.500 14.505 19699379 0.217 14.498 6.02 1 0
19706694 254.785543 24.835572 ab 0.563793 53271.614473 0.598 13.773 1310262 0.113 13.872 4.51 1 0
19707725 254.955464 24.043890 ab 0.556044 52847.709090 0.592 16.205 13606056 0.176 16.275 13.65 1 0
19722067 255.706127 24.773404 ab 0.687450 53264.637381 0.591 17.560 9843137 0.179 17.706 26.38 2 0
19722083 254.019012 24.992707 ab 0.713885 54582.870964 0.582 13.816 13510688 0.136 13.961 4.70 2 0
19723543 255.920709 23.712839 ab 0.613231 54529.936747 0.338 14.261 19723543 0.099 14.285 5.46 1 0
19725677 254.026069 23.458193 ab 0.802243 54574.855412 0.358 15.125 1240665 0.153 15.118 8.01 2 0
19726478 255.055214 24.985178 ab 0.572928 53570.714151 0.652 15.938 18369449 0.114 16.135 12.79 1 0
19735557 255.269085 26.840159 ab 0.470680 53932.747386 1.158 16.017 23379106 0.142 16.501 15.14 1 0
19740740 255.720722 26.259303 ab 0.522153 54009.635899 0.935 15.481 21145823 0.111 15.856 11.25 1 0
19741703 255.207432 26.522819 ab 0.493976 53886.796513 1.014 16.495 14467112 0.125 16.918 18.35 1 0
19744819 255.767386 25.298495 ab 0.654006 54613.803004 0.528 15.557 4068023 0.178 15.600 10.00 1 0
19746663 255.615618 28.657901 c 0.331924 53154.808930 0.338 15.566 24262387 0.169 15.502 9.56 0 0
19748319 255.730940 28.656651 ab 0.562044 53154.770614 0.730 16.644 15317421 0.167 16.830 17.62 1 0
19752017 255.543339 28.807299 ab 0.589537 53627.632777 0.670 14.293 1310262 0.178 14.357 5.64 1 0
19756040 254.336833 30.357764 ab 0.472698 53932.735708 0.776 12.934 11050962 0.089 13.235 3.37 1 0
19757037 254.979246 29.387544 ab 0.569507 54178.963248 0.775 15.683 22793705 0.124 15.937 11.68 1 1
19758292 254.491369 30.712305 ab 0.549378 52723.908667 0.746 16.369 2357763 0.100 16.660 16.29 1 0
19760695 254.997772 30.735372 ab 0.619688 53049.956386 0.884 16.784 14761159 0.085 17.129 20.22 2 0
19760791 254.089260 30.682296 c 0.293276 53903.817277 0.422 15.535 2913030 0.087 15.604 10.02 0 0
19762016 254.797043 30.906834 ab 0.494635 53521.799319 0.914 17.683 11500384 0.090 17.992 30.09 1 0
19765790 254.633150 29.906690 ab 0.491819 52772.901821 0.955 15.734 10725047 0.092 16.144 12.85 1 0
19772324 255.616171 32.655773 ab 0.554159 54186.875107 0.558 16.954 20051838 0.064 17.189 20.79 1 0
19772953 255.054396 32.030141 ab 0.587753 53960.718397 0.697 16.165 18369449 0.084 16.415 14.55 1 0
19773423 254.209395 32.335865 ab 0.476262 53107.862663 0.890 15.631 20051838 0.088 16.034 12.21 1 0
19775800 254.721359 32.834128 c 0.310857 54209.793701 0.412 15.701 9964640 0.066 15.778 10.85 0 0
19780691 255.014060 32.020091 ab 0.637440 52812.807594 0.684 16.298 309626 0.086 16.577 15.68 1 0
19786391 255.274335 32.122096 ab 0.569170 54218.853274 0.727 15.639 6148883 0.083 15.942 11.71 1 1
19788178 254.014462 32.267742 ab 0.515876 53450.896438 1.000 14.257 20227792 0.082 14.709 6.63 1 5
19792648 254.098593 34.564952 ab 0.500768 53825.888454 0.764 16.576 11453870 0.038 16.910 18.28 1 0
19792797 254.724431 34.482810 ab 0.588492 53136.805091 0.675 14.583 10488093 0.058 14.849 7.08 1 5
19798914 254.683186 33.585249 ab 0.560432 53932.765807 0.860 15.323 2631092 0.048 15.710 10.52 1 1
19806944 255.112962 36.937525 ab 0.513794 53757.967923 0.873 15.166 8155947 0.048 15.613 10.06 1 1
19809329 255.759314 35.857264 ab 0.608668 54509.940804 1.016 15.149 10077105 0.066 15.601 10.00 2 1
19809695 255.589064 36.261772 ab 0.627187 53024.006309 0.507 16.635 6231902 0.060 16.787 17.27 1 0
19811879 255.901536 36.672902 c 0.307850 53491.827287 0.394 15.471 8640362 0.061 15.554 9.79 0 0
19816005 254.000893 35.844789 ab 0.511188 52722.954602 0.950 15.832 7853020 0.049 16.289 13.73 1 0
19817821 255.209998 36.147660 ab 0.505523 53520.773829 0.906 15.461 20580050 0.045 15.893 11.44 1 0
19833598 255.098252 38.277494 ab 0.527434 53421.905790 0.844 15.145 20580050 0.068 15.519 9.63 1 1
19838287 255.659883 39.540903 ab 0.568397 53475.847144 0.707 14.751 20153535 0.082 15.023 7.67 1 0
19839257 255.684247 40.350788 c 0.262670 54599.791188 0.319 14.332 23363752 0.087 14.350 5.62 0 0
19845547 255.437935 40.959089 ab 0.692348 53491.851896 0.392 15.858 13811074 0.062 15.973 11.87 1 0
19852177 255.520268 42.765856 ab 0.577644 54141.025791 0.651 15.266 15240181 0.058 15.520 9.64 1 1
19854346 254.771054 42.946750 ab 0.495635 52926.603146 1.103 15.450 2458783 0.063 15.961 11.81 1 0
19858292 255.986781 41.611486 ab 0.521527 54212.823679 0.739 16.280 16387328 0.058 16.614 15.95 1 0
19870725 255.541666 43.493277 ab 0.463885 53827.881436 1.095 16.180 20227792 0.052 16.714 16.70 1 0
19876677 255.341059 46.475396 ab 0.572275 52897.642668 0.795 14.381 19876677 0.079 14.704 6.62 1 0
19882206 255.592080 45.946729 ab 0.498107 53155.813932 0.960 14.581 19882206 0.080 15.049 7.76 1 0
19886966 255.607344 48.995337 ab 0.502293 53096.873662 0.934 16.001 7003637 0.038 16.476 14.97 1 0
19892691 254.622490 47.722139 ab 0.550561 53096.873955 1.003 17.338 2631092 0.056 17.792 27.44 1 0
19894436 255.511404 48.448134 ab 0.537431 53182.837170 0.919 14.996 7003637 0.037 15.463 9.39 1 0
19898204 254.470234 50.832373 ab 0.698953 53635.601601 0.635 17.480 18335321 0.057 17.697 26.27 2 0
19902731 255.642518 59.331882 c 0.306250 53534.783323 0.388 16.208 19554207 0.068 16.281 13.68 0 0
19917165 255.307187 63.819680 c 0.373342 53156.831828 0.393 15.225 18564317 0.065 15.295 8.69 0 0
19925031 254.279860 74.834795 c 0.361734 54595.815698 0.376 16.024 3715730 0.099 16.067 12.40 0 0
19925986 255.454476 73.737630 ab 0.632029 52720.964221 0.847 16.208 7856049 0.119 16.541 15.42 2 0
19937621 256.875411 18.405533 ab 0.592319 52811.785503 0.608 16.967 13811074 0.183 17.078 19.75 1 0
19959995 257.345566 19.736823 ab 0.559941 52724.937397 0.759 15.564 12192232 0.157 15.810 11.02 1 0
19960463 257.300469 19.522058 c 0.340980 53166.891124 0.308 16.063 1273940 0.165 16.006 12.06 0 0
19968688 256.440488 20.176965 ab 0.498610 52706.940723 1.029 16.168 14845461 0.178 16.494 15.09 1 0
19970118 256.703216 20.882897 ab 0.579466 52842.732030 0.683 16.721 20526648 0.168 16.870 17.95 1 0
19976574 256.015459 20.833316 ab 0.618798 53242.714365 0.910 14.981 8951269 0.165 15.266 8.57 2 0
19984166 256.043316 22.865472 ab 0.580583 53823.898730 0.939 16.067 23791415 0.148 16.405 14.49 2 0
19988983 256.395677 21.472571 ab 0.499453 53971.652167 0.388 17.081 18740506 0.207 17.029 19.31 1 0
19990261 256.144641 22.834705 c 0.253543 53109.885560 0.365 14.885 19990261 0.156 14.825 7.00 0 0
20008625 256.393686 24.197031 c 0.334832 54156.006725 0.401 17.342 18349071 0.106 17.371 22.60 0 0
20009098 256.221539 23.844136 ab 0.609803 54574.875152 0.378 16.537 9294430 0.108 16.560 15.56 1 0
20011179 257.064963 23.327915 c 0.382987 53626.666904 0.374 15.074 14148882 0.152 15.049 7.76 0 0
20035511 257.284599 27.742099 ab 0.596409 52787.782319 0.874 14.877 12192232 0.178 15.167 8.19 2 5
20037383 257.714484 28.790283 ab 0.489178 53932.761890 0.764 14.674 21474739 0.132 14.977 7.51 1 5
20048769 257.134683 28.662749 ab 0.702940 53049.998755 0.448 16.670 9062695 0.181 16.694 16.55 2 0
20049373 257.797946 27.901452 ab 0.677780 53576.711543 0.709 15.831 19699379 0.123 16.019 12.13 2 0
20051838 257.846758 28.677888 ab 0.622561 53903.800473 0.738 14.500 13170768 0.115 14.733 6.71 1 5
20055247 256.978888 29.992981 ab 0.586962 52723.932956 0.712 16.582 16469904 0.142 16.789 17.29 1 0
20056718 257.526385 29.075420 ab 0.484116 53107.848991 0.960 15.739 12588097 0.150 16.101 12.60 1 0
20060385 256.870464 30.092174 ab 0.475671 53474.946936 0.706 15.344 12683218 0.136 15.597 9.99 1 0
20061356 256.830971 30.977648 ab 0.605420 52918.618177 0.533 14.915 1857382 0.119 15.064 7.81 1 5
20063211 256.132804 29.280583 ab 0.632414 53886.790490 0.717 16.451 13097949 0.147 16.620 16.00 1 0
20064465 256.755505 30.452771 c 0.271115 53843.903785 0.416 14.540 20064465 0.139 14.548 6.16 0 0
20067913 256.357967 29.659050 ab 0.552034 53932.755599 0.633 14.716 8250507 0.142 14.885 7.19 1 5
20071890 256.808004 31.234396 c 0.338581 52752.874027 0.350 16.127 8015684 0.103 16.145 12.85 0 0
20072948 256.763224 32.276400 ab 0.678507 54025.607393 0.612 14.732 13097949 0.114 14.884 7.19 2 5
20075875 257.718548 31.151414 ab 0.499446 54186.888032 0.602 16.203 309626 0.101 16.419 14.58 1 0
20078862 257.762222 31.155457 ab 0.499246 54218.809062 0.438 16.695 19723543 0.099 16.768 17.12 1 0
20082328 256.459391 32.319396 ab 0.553804 52840.747950 0.603 17.314 19723543 0.095 17.469 23.65 1 0
20084674 256.339751 31.165675 ab 0.653108 53521.774882 0.637 16.412 16971175 0.098 16.622 16.01 2 0
20092061 256.955390 34.736351 ab 0.638874 53450.903078 0.330 14.994 12028462 0.073 15.046 7.75 1 0
20093680 256.510229 34.406559 ab 0.461728 53107.858842 0.925 17.398 14229885 0.062 17.801 27.55 1 0
20098606 256.453267 33.588274 ab 0.544987 54218.838606 0.984 14.175 5185192 0.069 14.616 6.36 1 5
20099981 257.515327 33.585820 c 0.387056 54169.887293 0.303 16.181 4673486 0.091 16.184 13.09 0 0
20105424 256.667694 33.710742 c 0.298538 54560.867926 0.464 16.467 10085065 0.083 16.568 15.62 0 0
20107944 257.284662 35.733176 ab 0.598480 53107.868367 0.547 16.131 14505695 0.068 16.290 13.74 1 0
20128903 257.167913 38.796777 ab 0.607324 53154.829531 0.858 15.880 14448701 0.142 16.148 12.87 2 0
20129845 257.903567 37.763615 c 0.317013 53421.973719 0.352 17.283 5409348 0.095 17.311 21.99 0 0
20132306 257.566319 38.785816 ab 0.453971 54124.997502 1.110 15.370 12573895 0.158 15.821 11.07 1 0
20151328 256.727062 39.369458 ab 0.675995 53107.878574 0.805 15.291 17138124 0.134 15.569 9.86 2 1
20153535 257.790214 42.566530 ab 0.640170 54618.795879 0.885 14.021 20153535 0.047 14.423 5.82 2 0
20153737 257.219009 42.481308 ab 0.614903 54559.871151 0.586 17.261 14505695 0.062 17.444 23.38 1 0
20158313 257.702616 41.618732 ab 0.527829 53842.892369 0.948 14.660 7003637 0.057 15.122 8.02 1 0
20161009 256.421329 42.832450 ab 0.638382 52809.801788 0.647 16.246 8013409 0.076 16.473 14.95 1 0
20171137 257.372705 43.756575 ab 0.629166 52781.781818 0.805 14.875 19339041 0.043 15.237 8.46 2 0
20174974 256.869924 43.400379 ab 0.584700 54212.835388 0.877 15.074 13520565 0.098 15.430 9.25 1 0
20185633 257.721091 45.776304 ab 0.528956 53857.808367 1.005 16.991 12728740 0.086 17.442 23.36 1 0
20195319 256.797560 58.063695 ab 0.501479 53955.704249 0.869 16.779 8440861 0.057 17.107 20.02 1 0
20213977 257.018409 63.604309 ab 0.563708 53593.758970 0.664 14.951 19598169 0.064 15.169 8.20 1 0
20221780 257.555740 65.756002 ab 0.578982 52802.793975 0.678 14.698 18369449 0.073 14.949 7.41 1 0
20227792 257.775154 72.253612 ab 0.480124 53533.800972 0.983 14.304 5423183 0.130 14.730 6.70 1 0
20236979 256.634026 75.170688 ab 0.620439 53592.797180 0.312 17.748 19723543 0.115 17.744 26.84 1 0
20241611 258.055372 22.336125 ab 0.712416 53626.600970 0.416 15.362 19501642 0.139 15.384 9.05 2 0
20248225 258.207764 23.153994 ab 0.480749 53971.647674 0.908 16.451 18833036 0.148 16.784 17.25 1 0
20256416 259.234037 26.692086 ab 0.472902 53657.581718 0.968 15.506 9062695 0.150 15.833 11.13 1 0
20256778 259.678218 25.037322 ab 0.540884 54529.962059 0.764 17.379 8316634 0.141 17.641 25.60 1 0
20259909 258.531485 25.765628 ab 0.589126 54028.614037 0.967 16.322 14826094 0.094 16.736 16.87 2 0
20266781 258.057869 26.338929 ab 0.561920 53882.804470 0.964 16.687 2458783 0.123 17.065 19.63 1 0
20269515 258.264256 26.224514 ab 0.511352 53657.627640 0.711 14.756 11450924 0.104 15.028 7.68 1 5
20270338 258.676157 25.391223 ab 0.543355 53500.849897 0.953 16.075 12728740 0.107 16.477 14.98 1 0
20271572 259.351710 26.811418 ab 0.536806 53528.810404 0.684 15.661 14505695 0.164 15.787 10.90 1 0
20279879 259.574397 27.466794 ab 0.468460 53109.875869 1.143 15.139 13488714 0.136 15.583 9.92 1 0
20281293 258.419434 27.988778 ab 0.531433 54207.870410 0.939 15.605 2723487 0.131 15.982 11.92 1 0
20281501 259.356790 28.524738 ab 0.542036 53998.660513 0.730 17.136 16012689 0.113 17.387 22.77 1 0
20281705 259.861426 28.180768 ab 0.522630 53194.752926 0.871 16.767 12810906 0.100 17.079 19.76 1 0
20283240 258.973041 27.998296 ab 0.516243 52772.904404 0.940 17.290 12810906 0.184 17.551 24.56 1 0
20286405 259.646917 27.580065 ab 0.582955 53499.915457 0.677 16.970 22639551 0.133 17.135 20.28 1 0
20293625 258.964264 27.043087 ab 0.566623 53886.789507 0.587 16.519 6919278 0.152 16.642 16.16 1 0
20302023 259.789872 29.340962 ab 0.514303 53903.783015 0.945 16.013 7003637 0.109 16.423 14.61 1 0
20303778 259.893130 30.239101 ab 0.620692 53903.785119 0.547 16.527 8951269 0.127 16.660 16.29 1 0
20307322 259.060706 30.754482 ab 0.515750 53194.744254 0.367 15.691 1240665 0.099 15.742 10.68 1 0
20313038 258.411882 29.334548 c 0.336472 53538.798042 0.408 15.408 8595866 0.118 15.438 9.28 0 0
20322255 258.878643 32.837406 c 0.347015 54200.905175 0.327 16.660 19158769 0.135 16.635 16.11 0 0
20322879 259.848050 32.236618 ab 0.654122 53035.969754 0.455 17.775 8249262 0.118 17.881 28.59 1 0
20323540 259.737540 32.941773 c 0.255387 54010.614044 0.411 14.835 22708283 0.111 14.877 7.17 0 0
20326720 259.011485 32.458145 ab 0.499491 54209.863993 0.920 15.399 12728740 0.101 15.788 10.90 1 0
20332286 259.577007 32.398967 ab 0.507950 54218.830092 0.976 16.067 6148883 0.140 16.452 14.80 1 0
20335838 259.718604 32.773858 ab 0.513413 54614.790468 0.899 15.720 8901601 0.112 16.084 12.50 1 0
20344813 259.124559 34.974312 c 0.292950 53047.005525 0.457 16.944 10032668 0.081 17.035 19.36 0 0
20344977 259.175827 34.279670 ab 0.576873 52935.617673 0.634 14.889 8249262 0.079 15.136 8.08 1 0
20358825 258.415992 35.547571 c 0.352227 53906.718655 0.357 15.378 14575869 0.079 15.430 9.25 0 0
20370614 258.271157 35.814653 c 0.292814 53194.724433 0.445 16.460 6925923 0.084 16.545 15.45 0 0
20374810 259.199371 38.940423 ab 0.494300 53136.836199 1.093 15.338 6148883 0.124 15.803 10.98 1 0
20392731 258.571123 40.194024 ab 0.566577 54498.959936 0.791 17.270 11450924 0.100 17.591 25.01 1 0
20402360 258.085507 40.020310 ab 0.453039 53918.756695 1.072 16.841 23318149 0.112 17.284 21.72 1 0
20404050 259.842876 40.837088 ab 0.574585 53933.756037 0.629 17.226 2631092 0.087 17.448 23.42 1 0
20405655 259.719718 42.479503 ab 0.612460 53774.014594 0.475 15.537 23430800 0.055 15.682 10.38 1 0
20408791 259.446364 42.235774 ab 0.681066 53842.880523 0.942 17.565 4536644 0.051 17.913 29.01 2 0
20409590 259.422667 41.328332 ab 0.570873 52751.926042 0.657 14.429 20409590 0.065 14.644 6.44 1 0
20412789 259.368558 42.753892 ab 0.728118 53480.832151 0.455 14.789 19699379 0.054 14.923 7.32 2 0
20420876 259.021822 44.120669 ab 0.656325 52926.575053 0.730 17.669 8914489 0.053 18.019 30.46 2 0
20424725 259.275359 43.256805 ab 0.473584 52849.724937 0.519 17.563 11500384 0.059 17.718 26.52 1 0
20424888 258.631838 44.059052 ab 0.620897 53933.745419 0.479 16.276 6231902 0.048 16.426 14.63 1 0
20431810 258.638862 54.815941 ab 0.527155 53756.036239 0.833 16.123 18545645 0.050 16.501 15.14 1 0
20453036 258.029431 60.782313 ab 0.627635 54138.946066 0.985 15.133 4527825 0.083 15.557 9.80 2 0
20455146 259.678904 59.228996 ab 0.586312 54621.780462 0.595 17.348 1857382 0.083 17.569 24.76 1 0
20457074 259.614158 60.410305 c 0.296931 54108.028245 0.403 15.863 11464031 0.062 15.953 11.77 0 0
20460726 259.954421 61.110364 ab 0.697687 53280.623294 0.449 17.535 1857382 0.058 17.696 26.25 2 0
20470136 259.396577 64.897526 ab 0.655414 53192.757193 0.608 15.838 4064073 0.074 16.015 12.11 1 0
20484323 259.903355 71.815163 ab 0.577552 54521.998386 0.706 17.207 18724144 0.104 17.492 23.90 1 0
20488338 259.947241 74.944698 ab 0.589552 53133.789451 0.824 15.974 11116839 0.111 16.306 13.84 1 0
20498622 260.161217 26.928260 ab 0.575935 53916.754898 0.730 14.572 12192232 0.126 14.834 7.03 1 0
20502013 260.313569 26.839854 ab 0.675836 53998.592708 0.607 16.775 22793705 0.116 16.949 18.61 2 0
20503346 260.716090 25.585646 ab 0.573780 52752.872395 0.551 16.725 19598169 0.156 16.797 17.35 1 0
20505229 260.716078 26.442087 ab 0.609734 53931.716419 0.575 17.370 7853020 0.117 17.550 24.55 1 0
20507511 260.751648 27.733870 ab 0.513866 53271.623768 0.993 15.510 7003637 0.125 15.930 11.64 1 0
20507672 260.233656 27.636646 ab 0.583129 53903.799102 0.595 17.672 14505695 0.095 17.827 27.89 1 0
20513210 261.103597 28.840796 ab 0.469544 53886.780835 1.189 16.166 8316634 0.103 16.697 16.57 1 0
20513220 260.281234 28.953910 c 0.361273 52723.955516 0.498 15.558 11708168 0.105 15.647 10.22 0 0
20519493 260.248181 27.811905 ab 0.639442 53786.996713 0.363 16.689 12921912 0.100 16.717 16.73 1 0
20526648 261.473136 30.930885 ab 0.708372 53181.811934 0.590 14.237 20526648 0.125 14.382 5.71 2 0
20532425 261.902846 29.276136 ab 0.494910 53474.930131 1.000 16.491 11992284 0.114 16.906 18.25 1 0
20538459 261.075499 29.725298 ab 0.601083 53164.768053 0.454 16.561 8013409 0.114 16.648 16.20 1 0
20543054 261.959762 30.120931 ab 0.626897 53843.864913 0.985 16.134 4827660 0.121 16.507 15.18 2 0
20543597 261.885018 29.328749 ab 0.659180 53264.611840 0.497 17.242 11748489 0.113 17.339 22.27 1 0
20560819 260.445077 32.988783 ab 0.628091 53807.896560 0.695 16.618 13811074 0.101 16.855 17.82 1 0
20561336 260.711631 31.658936 ab 0.825852 52723.924343 0.459 17.319 4244373 0.102 17.447 23.41 2 0
20561543 260.139103 32.854795 c 0.271859 54509.962974 0.393 15.453 13712985 0.111 15.491 9.51 0 0
20565236 261.733445 32.091733 ab 0.576150 53049.981759 0.671 14.849 12728740 0.122 15.079 7.87 1 0
20566163 260.320782 32.233027 ab 0.461868 53953.738793 1.130 14.101 9622423 0.127 14.571 6.23 1 0
20569799 261.278659 33.880086 ab 0.587637 52812.818349 0.520 17.062 12192232 0.101 17.227 21.15 1 0
20580050 261.504186 33.532286 ab 0.461790 53605.699261 1.074 14.500 20580050 0.099 14.967 7.47 1 0
20582741 261.440353 33.051721 ab 0.582149 54010.633052 0.701 16.553 18442650 0.126 16.773 17.16 1 0
20596114 260.529825 36.540631 ab 0.616215 52812.773316 0.323 16.946 9294430 0.132 16.918 18.35 1 0
20601216 261.436274 35.228572 ab 0.592377 53520.772420 0.568 16.619 12844761 0.114 16.779 17.21 1 0
20613649 261.304449 37.945060 ab 0.538650 54198.894733 0.772 16.982 6231902 0.130 17.193 20.83 1 0
20616655 260.956354 38.580092 ab 0.499453 54011.585420 0.500 16.806 1240665 0.113 16.912 18.30 1 0
20629654 260.143794 40.748950 ab 0.473051 54537.967453 0.770 16.826 15571325 0.087 17.157 20.48 1 0
20633681 260.552711 41.194668 ab 0.791987 54559.816312 0.408 17.135 7003637 0.081 17.260 21.48 2 0
20668112 261.659633 59.820022 c 0.310287 53860.825174 0.462 14.603 3356801 0.074 14.707 6.63 0 0
20671386 261.549975 60.705754 ab 0.636282 54020.636558 0.467 15.865 14458606 0.080 15.961 11.81 1 0
20690517 261.948888 65.601828 ab 0.574430 54138.910236 0.650 16.998 14700479 0.079 17.201 20.90 1 0
20695159 261.035000 68.888719 ab 0.500292 52949.555503 0.739 16.653 19882206 0.109 16.963 18.73 1 0
20703194 261.555153 72.944594 ab 0.498661 53872.792531 1.036 15.692 6231902 0.110 16.044 12.27 1 0
20711699 261.013949 73.322399 ab 0.632139 53017.949451 0.537 16.875 11117424 0.120 16.997 19.03 1 0
20714963 262.480218 30.013432 ab 0.579306 54207.867468 0.838 15.898 19882206 0.128 16.247 13.47 1 0
20726518 263.199676 32.417616 c 0.371669 53264.678122 0.482 15.558 12173292 0.125 15.622 10.10 0 0
20727923 262.733499 31.948876 ab 0.459062 53136.818164 1.078 16.811 23318149 0.109 17.261 21.49 1 0
20748200 262.544673 35.510500 ab 0.472140 53917.727535 0.863 17.338 4244373 0.091 17.707 26.39 1 0
20754239 262.333542 35.105609 ab 0.448726 53605.673469 1.099 17.203 14851787 0.106 17.643 25.62 1 0
20760000 263.014479 52.425717 ab 0.845017 53829.897936 0.785 17.730 11116839 0.077 18.075 31.26 2 0
20794936 263.911234 59.175605 c 0.313363 52839.750986 0.425 15.382 8351552 0.081 15.462 9.38 0 0
20799329 262.619503 61.802200 ab 0.701259 54216.815774 0.617 14.019 20799329 0.113 14.170 5.18 2 0
20812301 262.245726 63.868200 ab 0.804911 52860.683876 0.778 17.562 3504169 0.080 17.892 28.73 2 0
20813826 263.506736 66.772449 ab 0.585051 54020.618473 0.630 16.314 4536644 0.111 16.462 14.87 1 0
20815762 263.343728 66.521467 ab 0.728296 53874.793922 0.504 15.557 22639551 0.113 15.658 10.27 2 0
20828304 263.204814 69.264663 ab 0.471869 53074.920562 1.025 15.359 8155947 0.117 15.824 11.09 1 0
20828782 262.506428 69.089963 ab 0.561074 53459.904408 0.731 16.843 9294430 0.129 16.999 19.05 1 0
20829724 262.461880 72.436204 ab 0.557587 54019.608587 0.834 15.509 14467112 0.128 15.830 11.12 1 0
20831083 263.302894 71.416572 c 0.335764 53666.615758 0.326 15.861 16680195 0.090 15.873 11.34 0 0
20841914 265.097380 48.389772 ab 0.620755 53283.634239 0.505 17.023 13806739 0.067 17.156 20.47 1 0
20858337 264.795870 49.609056 ab 0.445726 52846.745000 1.162 15.056 7003637 0.064 15.630 10.14 1 0
20860892 265.128003 52.491872 c 0.303630 52927.631588 0.367 16.433 14115268 0.091 16.491 15.07 0 0
20871211 264.770202 54.401463 ab 0.536639 53991.643683 0.696 16.149 9843137 0.097 16.438 14.71 1 0
20878749 264.476501 54.137321 ab 0.593176 54167.902354 0.591 17.495 9890993 0.104 17.686 26.13 1 0
20878762 265.689938 54.092890 ab 0.637996 52926.652251 0.726 16.109 23442649 0.108 16.378 14.31 2 0
20884921 264.782057 55.014473 ab 0.485869 54050.598513 1.000 14.118 10077105 0.131 14.497 6.02 1 0
20889257 265.562279 55.745275 ab 0.565823 53906.787967 0.573 14.511 18264432 0.142 14.654 6.47 1 0
20890761 264.498371 56.628134 ab 0.564159 53391.043245 0.476 15.307 6967017 0.123 15.429 9.24 1 0
20895211 264.344489 58.990826 ab 0.536962 53192.788447 0.832 14.137 21986725 0.080 14.467 5.93 1 0
20901308 265.224226 59.432139 ab 0.640450 53126.834840 0.360 16.544 1619501 0.124 16.581 15.71 1 0
20927587 264.813161 66.746415 ab 0.674958 54138.945468 0.806 15.232 10647040 0.110 15.509 9.59 2 0
20928623 264.826156 65.703478 ab 0.539161 53533.788439 0.887 16.972 2631092 0.116 17.304 21.92 1 0
20928730 265.641290 65.993974 ab 0.489420 53074.920623 1.084 16.928 11500384 0.113 17.290 21.78 1 0
20946356 267.622411 47.156225 ab 0.612013 53155.825642 0.418 16.198 7546570 0.082 16.294 13.77 1 0
20951738 267.067161 48.663507 ab 0.450707 53461.896943 1.198 14.753 8316634 0.076 15.315 8.77 1 0
20958751 267.655120 49.533811 ab 0.600457 52897.724758 0.569 16.212 14505695 0.116 16.333 14.02 1 0
20961336 267.784200 50.504213 c 0.335180 53635.669070 0.328 14.340 15335235 0.130 14.312 5.53 0 0
20971586 266.676512 52.758395 ab 0.482315 54050.582350 0.702 14.061 6967017 0.114 14.323 5.55 1 0
20991661 266.116261 55.169982 ab 0.460095 53906.810409 1.173 15.830 6988765 0.157 16.262 13.56 1 0
20995932 267.168769 57.447296 ab 0.466889 52829.712257 0.436 16.457 1240665 0.104 16.539 15.41 1 0
20998870 267.264051 58.859257 c 0.396587 52720.931011 0.357 14.912 3715730 0.134 14.911 7.28 0 0
21000040 267.963275 58.454776 ab 0.673648 52693.017407 0.500 14.962 2846389 0.123 15.038 7.72 1 0
21010711 267.965419 60.847563 ab 0.488107 53593.750825 1.079 15.072 3504169 0.122 15.523 9.65 1 0
21011450 267.954065 60.683844 ab 0.465158 54588.871742 0.912 14.369 7853020 0.124 14.730 6.70 1 0
21014331 266.154632 61.818489 c 0.385416 53280.587418 0.361 15.324 6252703 0.139 15.302 8.72 0 0
21015124 267.015238 61.358385 ab 0.619407 53863.834423 0.597 16.691 23318149 0.126 16.865 17.91 1 0
21016524 267.977041 62.577056 ab 0.622332 53222.741178 0.339 17.230 12696409 0.082 17.303 21.91 1 0
21016855 266.352765 61.353890 ab 0.477545 54166.900288 1.145 16.617 18757298 0.153 17.037 19.38 1 0
21025736 267.167808 63.746364 ab 0.568737 53192.805440 0.733 15.601 18264432 0.085 15.889 11.42 1 0
21035495 268.370708 49.188714 ab 0.552175 54587.848362 0.920 17.401 12696409 0.111 17.773 27.20 1 0
21047116 268.670667 57.621691 c 0.297003 54167.949840 0.385 16.143 8071805 0.136 16.155 12.91 0 0
21055315 268.952779 64.215336 ab 0.569659 52720.967571 0.749 16.217 11500384 0.114 16.426 14.63 1 0
21056450 268.417773 63.677599 ab 0.761566 53593.724321 0.538 15.268 6701688 0.091 15.413 9.17 2 0
21058623 268.075167 64.356370 ab 0.544353 52959.592903 0.777 17.588 6231902 0.093 17.837 28.02 1 0
21063247 271.047231 63.824730 ab 0.499217 54020.646241 0.434 15.967 1240665 0.086 16.067 12.40 1 0
21071746 148.790541 53.014199 ab 0.590981 53858.719314 0.584 13.621 16483679 0.020 13.879 4.53 1 0
21073545 149.821785 53.719833 ab 0.562661 53108.672782 0.758 16.892 10077105 0.029 17.245 21.33 1 0
21075532 149.429078 54.102182 ab 0.531265 54419.965203 0.797 14.058 9622423 0.023 14.454 5.90 1 7
21080566 148.293615 55.179313 ab 0.556569 53356.978775 0.786 16.181 13510688 0.022 16.550 15.49 1 0
21083054 148.682150 57.157670 ab 0.697846 52750.735090 0.480 14.065 4536644 0.028 14.227 5.31 2 0
21089289 148.015428 59.501370 ab 0.545806 52749.676980 0.712 16.492 9843137 0.036 16.853 17.81 1 0
21092046 149.920195 60.002423 ab 0.877533 54049.923458 1.207 17.497 11992284 0.037 18.099 31.61 2 0
21097076 149.580677 62.291763 ab 0.591541 53017.858775 0.654 15.928 18724144 0.053 16.233 13.38 1 0
21102918 149.171198 67.747412 ab 0.517028 52743.708659 0.937 16.363 13594650 0.192 16.667 16.35 1 0
21112412 149.275950 8.660609 c 0.283833 53028.873378 0.415 16.187 14160259 0.104 16.234 13.39 0 0
21115229 148.949914 7.330444 c 0.341474 54205.758434 0.314 16.891 11365516 0.075 16.915 18.32 0 0
21115824 148.054885 8.691050 c 0.341788 52993.912162 0.324 16.430 6252703 0.109 16.423 14.61 0 0
21126144 148.671105 9.231904 ab 0.547545 53053.791520 0.873 14.754 3176620 0.106 15.117 8.01 1 0
21126187 148.022072 9.975839 ab 0.555474 53708.946194 0.806 15.500 21986725 0.101 15.795 10.94 1 0
21132882 149.854909 10.602990 ab 0.616368 54154.770100 0.650 17.456 18743802 0.096 17.687 26.15 1 0
21133133 148.092113 9.257725 ab 0.609752 54040.957451 0.806 16.708 11739544 0.095 17.027 19.29 1 0
21134069 148.598753 9.124869 ab 0.559155 54086.871475 0.543 16.392 3481248 0.133 16.518 15.26 1 0
21139760 150.527282 1.375673 ab 0.728942 52765.676162 0.665 16.049 13097949 0.064 16.277 13.66 2 0
21145823 150.388576 1.724584 ab 0.542381 52972.987240 0.862 14.520 3981681 0.051 14.903 7.25 1 0
21146742 150.228879 1.394705 c 0.321035 54415.991529 0.472 15.655 12560639 0.056 15.782 10.87 0 0
21146854 151.519441 2.884346 ab 0.494866 53496.659252 0.444 14.715 1240665 0.072 14.833 7.02 1 0
21160820 150.370924 0.183230 ab 0.605318 52644.940983 1.040 15.788 18525697 0.078 16.234 13.39 2 0
21161771 151.728702 -0.192690 ab 0.721677 52608.955217 0.811 17.766 7856049 0.097 18.101 31.64 2 0
21171040 151.385848 11.462060 ab 0.637696 53089.719052 0.641 17.710 11453870 0.098 17.920 29.11 1 0
21184721 151.612266 13.327131 ab 0.605568 52725.790340 0.573 16.714 13806334 0.110 16.891 18.12 1 0
21200464 150.485239 16.181022 ab 0.555071 53354.943560 0.911 14.750 20227792 0.083 15.153 8.14 1 0
21206434 151.926925 15.201213 ab 0.566881 54440.950398 0.641 16.635 12355665 0.119 16.807 17.43 1 0
21207936 151.642552 16.866438 c 0.292651 54124.864534 0.512 17.403 6925923 0.092 17.512 24.12 0 0
21210238 150.323008 17.595854 ab 0.624433 54581.684974 0.403 16.658 23318149 0.089 16.760 17.06 1 0
21215819 150.013114 17.310510 ab 0.524379 54483.760571 0.809 16.315 10240846 0.085 16.666 16.34 1 0
21216243 151.991910 18.473534 ab 0.812045 54175.807844 0.904 15.831 4244373 0.098 16.215 13.27 2 0
21223316 151.320125 19.704894 ab 0.575409 53844.675830 0.579 14.131 13282721 0.083 14.317 5.54 1 0
21225185 151.791186 19.368750 ab 0.547808 54084.969881 0.884 16.256 13806334 0.071 16.642 16.16 1 0
21234779 150.222196 20.158130 ab 0.529815 53115.702639 0.884 17.222 15240181 0.071 17.583 24.92 1 0
21235085 151.203511 19.340508 ab 0.464771 52993.009260 1.107 15.791 2723487 0.070 16.320 13.93 1 0
21243249 151.505254 21.825708 ab 0.638758 52706.784191 0.880 17.381 20580050 0.093 17.750 26.92 2 0
21244598 150.661451 21.187451 ab 0.621180 52764.668205 0.347 16.972 1240665 0.081 17.031 19.33 1 0
21244623 150.064377 21.767019 ab 0.496591 54483.738687 0.999 16.997 5423183 0.065 17.497 23.96 1 0
21248055 151.351809 23.557443 ab 0.560702 52639.930356 0.690 15.504 11413263 0.086 15.746 10.70 1 0
21250682 150.544410 24.258167 ab 0.604737 54595.657970 0.723 17.643 16012689 0.088 17.916 29.05 1 0
21252449 151.892569 24.831519 ab 0.620861 53788.855568 0.853 17.465 21753974 0.100 17.799 27.53 2 0
21256776 150.047312 24.864525 ab 0.490970 53812.770517 1.039 15.670 23442649 0.105 16.112 12.66 1 0
21261395 150.647252 25.247771 ab 0.542891 54539.656204 0.916 17.545 14700479 0.097 17.857 28.27 1 0
21263476 150.395411 25.500055 c 0.344069 54452.930421 0.315 14.847 10089441 0.097 14.856 7.10 0 0
21264757 150.579886 26.598246 ab 0.573755 53078.770191 0.871 17.377 19882206 0.071 17.802 27.57 1 0
21268141 150.243672 25.826045 ab 0.708142 54476.844880 0.581 17.554 1310262 0.093 17.666 25.89 2 0
21280169 151.804631 28.796712 c 0.323100 53812.771535 0.318 17.065 12173292 0.065 17.111 20.05 0 0
21281847 150.892334 30.703388 ab 0.501047 53474.767176 0.594 14.666 14714962 0.049 14.903 7.25 1 0
21288637 151.719975 29.021605 ab 0.610734 52672.850836 0.501 17.280 4068023 0.064 17.425 23.17 1 0
21289833 150.753421 29.725524 ab 0.655393 53786.851063 0.618 15.924 12028462 0.065 16.126 12.74 2 0
21298723 150.648609 3.006550 ab 0.605272 53707.976802 0.659 15.641 10647040 0.064 15.888 11.42 1 0
21303309 150.515628 4.969604 ab 0.675428 53746.884938 0.409 15.744 19598169 0.057 15.847 11.20 1 0
21317088 151.457835 -2.958436 c 0.311546 52641.910507 0.490 16.527 7946773 0.107 16.629 16.06 0 0
21320462 151.482605 32.898395 ab 0.547734 53035.859481 0.822 16.023 10240846 0.035 16.432 14.67 1 0
21322633 151.354564 31.968022 ab 0.594904 53330.009883 0.887 17.553 11992284 0.045 17.977 29.88 2 0
21328448 150.547380 34.106457 ab 0.618979 53684.959250 0.459 16.788 14761159 0.033 16.963 18.73 1 0
21330840 151.912657 33.396761 ab 0.611668 53107.698843 0.450 16.983 6701688 0.036 17.139 20.31 1 0
21334271 151.976056 34.327224 ab 0.532673 54589.727809 0.776 16.529 19882206 0.049 16.921 18.37 1 0
21335525 150.445586 34.788717 ab 0.646942 52696.754181 0.461 17.617 11413263 0.029 17.795 27.48 1 0
21336991 150.139940 34.824707 ab 0.583965 53331.913028 0.687 17.213 18695200 0.029 17.499 23.98 1 0
21342238 150.257150 35.200150 ab 0.722890 54081.886228 0.322 15.386 9294430 0.029 15.462 9.38 2 0
21343483 151.439598 35.765385 ab 0.552531 54527.795659 0.793 16.228 20409590 0.033 16.538 15.40 1 0
21343608 150.307071 35.503866 ab 0.617001 53437.792890 1.026 15.124 14229885 0.034 15.606 10.03 2 0
21374223 151.740605 44.440933 ab 0.657495 53094.714323 0.644 15.896 14550152 0.032 16.177 13.04 2 0
21377934 150.109148 45.686208 ab 0.644799 53490.730576 0.336 14.708 13806739 0.033 14.795 6.90 1 0
21385224 151.026899 47.625299 ab 0.542608 52781.668712 0.850 16.730 15571325 0.022 17.173 20.63 1 0
21391867 150.892462 50.252693 ab 0.478118 54079.885303 1.100 16.800 8914489 0.027 17.389 22.79 1 0
21396049 150.089901 5.592780 ab 0.737036 53746.852277 0.662 16.464 14550152 0.079 16.707 16.65 2 0
21397555 151.667945 6.084290 c 0.278619 53799.764000 0.413 15.687 523832 0.058 15.788 10.90 0 0
21421143 150.174627 52.541219 ab 0.533819 53775.867551 0.812 16.977 22980793 0.025 17.397 22.88 1 0
21425482 151.831576 53.479328 ab 0.617870 52621.874737 0.442 16.752 22639551 0.021 16.913 18.31 1 0
21439314 149.998447 60.405919 ab 0.590883 53356.959674 0.630 15.073 14854121 0.040 15.359 8.95 1 0
21452146 151.235470 68.868658 ab 0.561403 53533.691683 0.655 15.422 8623110 0.145 15.640 10.19 1 0
21454119 150.567750 69.111138 ab 0.541304 53017.876074 0.713 16.246 19882206 0.177 16.473 14.95 1 0
21457489 150.433007 8.698351 c 0.296510 52647.943646 0.365 16.836 9395078 0.108 16.836 17.67 0 0
21458941 151.514276 8.896661 c 0.304764 54144.825352 0.439 17.304 12058420 0.095 17.386 22.76 0 0
21460667 150.480421 7.912562 ab 0.534597 54438.957642 0.858 15.521 2873744 0.072 15.894 11.45 1 0
21460890 150.527816 7.025653 c 0.288119 53141.706060 0.393 16.640 20064465 0.066 16.711 16.68 0 0
21468901 150.413696 8.108083 ab 0.632847 54481.785602 0.355 15.535 11117424 0.082 15.599 10.00 1 0
21470292 150.497533 7.032034 ab 0.504608 53403.892239 0.756 16.660 21474739 0.067 17.023 19.26 1 0
21473837 151.161771 9.910328 ab 0.530926 53737.928357 0.798 15.806 12192232 0.102 16.129 12.76 1 0
21474739 150.148530 10.642942 ab 0.462884 53033.834191 0.808 14.341 21474739 0.084 14.718 6.66 1 0
21477485 150.978523 10.487319 ab 0.630859 53853.658088 0.418 17.621 7546570 0.093 17.706 26.38 1 0
21488669 153.213469 1.533324 ab 0.501645 53791.795030 0.720 15.422 16387328 0.110 15.692 10.43 1 0
21492633 153.907213 2.394851 c 0.311278 52705.767805 0.438 15.378 21492633 0.114 15.435 9.27 0 0
21510047 153.718823 -0.443068 ab 0.581849 52644.884323 0.618 17.452 7853020 0.109 17.664 25.87 1 0
21514205 152.350686 0.823353 ab 0.540574 52648.880574 1.051 16.420 12573895 0.094 16.903 18.22 1 0
21518097 153.703369 0.118971 ab 0.510077 52938.964691 1.006 16.394 16330139 0.083 16.839 17.69 1 0
21526640 152.161647 11.347445 ab 0.686875 54083.981595 0.540 15.214 4068023 0.121 15.320 8.79 2 0
21537929 153.943713 14.722046 ab 0.560645 53026.905810 0.721 16.847 12192232 0.114 17.115 20.09 1 0
21538978 152.648032 14.044016 ab 0.535117 52678.848916 0.763 17.244 4310768 0.118 17.569 24.76 1 0
21548169 153.557386 15.350265 c 0.275788 53382.977565 0.419 15.151 21397555 0.136 15.170 8.20 0 0
21549499 152.254304 16.294691 ab 0.778368 53739.937788 0.326 17.334 19723543 0.089 17.362 22.51 2 0
21553861 152.930550 16.795570 ab 0.554960 53115.715492 0.843 17.057 16387328 0.077 17.429 23.22 1 0
21556651 152.277402 16.436911 ab 0.614827 54423.020022 0.656 15.543 6967017 0.092 15.801 10.97 1 0
21556663 152.690988 16.906506 ab 0.639937 53713.877595 0.294 16.906 14714962 0.080 16.947 18.60 1 0
21563071 152.043483 17.033583 ab 0.478320 54454.854215 0.822 17.050 21474739 0.086 17.433 23.26 1 0
21574197 153.571491 19.357282 c 0.349757 53853.707847 0.340 16.185 16039295 0.091 16.208 13.23 0 0
21574229 152.809320 20.366895 ab 0.531466 53348.891317 0.962 16.212 16330139 0.084 16.633 16.09 1 0
21575791 153.996440 19.222884 ab 0.645174 53816.785913 0.541 17.398 4068023 0.076 17.549 24.54 1 0
21576181 153.699037 19.125983 ab 0.630652 54149.788097 0.381 17.416 20158313 0.096 17.497 23.96 1 0
21577939 152.557975 19.157549 ab 0.632596 53739.938661 0.629 15.138 18264432 0.087 15.367 8.98 1 0
21580676 152.558465 19.915532 ab 0.445696 54594.695178 1.094 15.820 12573895 0.070 16.350 14.13 1 0
21580872 152.113759 20.686577 ab 0.471743 54098.853961 0.849 15.398 309626 0.083 15.772 10.82 1 0
21583127 153.801751 19.051086 c 0.400193 54425.002394 0.372 17.549 6918683 0.090 17.596 25.07 0 0
21592715 153.161913 22.625252 ab 0.556704 54121.838016 0.786 16.214 13170768 0.068 16.518 15.26 1 0
21606530 152.216612 24.689999 ab 0.596389 53443.843484 0.721 17.776 18264432 0.107 18.036 30.70 1 0
21616405 152.531028 25.057121 ab 0.538594 53003.861972 0.754 16.619 12696409 0.097 16.914 18.31 1 0
21619184 152.536340 25.730623 ab 0.557341 53025.855563 0.684 15.048 20799329 0.090 15.255 8.53 1 0
21622547 152.697594 27.048133 ab 0.574880 53843.705765 0.700 14.565 5185192 0.090 14.833 7.02 1 0
21629752 153.230763 30.704516 ab 0.606133 53843.712886 0.546 16.150 22639551 0.070 16.313 13.89 1 0
21638877 152.582914 30.094438 ab 0.643480 53812.734815 0.829 17.411 105039 0.071 17.764 27.09 2 0
21640723 153.414027 4.903643 ab 0.650450 54580.736929 0.591 16.268 7853020 0.088 16.485 15.03 1 0
21648266 153.667223 4.793781 ab 0.566149 53790.792149 0.782 14.920 16164186 0.082 15.243 8.48 1 0
21650357 152.951589 3.367679 c 0.263575 54590.671785 0.385 16.523 1559109 0.076 16.588 15.76 0 0
21655165 152.156869 -2.053570 ab 0.581697 53054.851614 0.592 16.915 4068023 0.125 17.042 19.43 1 0
21656207 152.559420 -2.020632 ab 0.559842 54156.804421 0.766 16.172 2606813 0.126 16.444 14.75 1 0
21658179 152.239232 -1.993439 ab 0.513950 53346.928226 0.642 14.442 13606056 0.122 14.590 6.28 1 0
21667966 153.491684 31.362669 ab 0.664873 53843.713935 0.534 16.235 7546570 0.071 16.402 14.47 1 0
21682160 152.693237 34.683285 ab 0.714268 54109.906146 0.459 17.570 12921912 0.031 17.712 26.45 2 0
21684795 152.748877 33.717207 ab 0.633632 52976.931004 0.396 16.685 7706724 0.060 16.782 17.23 1 0
21688272 153.485199 35.868743 c 0.304802 52652.878075 0.424 14.871 19760791 0.029 15.000 7.59 0 0
21692206 153.063894 35.850568 ab 0.610565 52739.682873 0.553 16.989 14448701 0.030 17.213 21.02 1 0
21709239 153.594209 40.332282 ab 0.499467 53045.804891 1.126 16.647 8914489 0.046 17.230 21.18 1 0
21716206 153.352663 41.535361 ab 0.596874 53153.673714 0.713 16.768 18527878 0.044 17.086 19.82 1 0
21719768 152.771426 43.059591 ab 0.533560 54071.926048 0.854 15.963 20884921 0.036 16.364 14.22 1 0
21720397 153.295486 43.377383 ab 0.478314 54212.686071 1.123 16.291 22793705 0.031 16.814 17.49 1 0
21742308 153.915683 50.358663 ab 0.716011 52781.686979 0.517 15.746 4068023 0.019 15.943 11.71 2 0
21744543 152.271067 6.902273 ab 0.715455 54064.949707 0.619 16.639 13606056 0.058 16.839 17.69 2 0
21749710 153.642341 6.557088 ab 0.579327 53464.754432 0.729 14.067 21749710 0.064 14.392 5.73 1 0
21749947 153.202807 6.461331 ab 0.638618 53854.728476 0.364 15.671 14458606 0.062 15.738 10.66 1 0
21753885 152.838668 5.176981 ab 0.643623 54091.879544 0.888 16.424 15571325 0.070 16.840 17.70 2 0
21753974 153.244837 6.008058 ab 0.527855 54591.663360 0.851 14.642 9622423 0.057 15.033 7.70 1 0
21771914 153.819090 53.142919 ab 0.600630 53108.737755 0.614 15.187 12192232 0.018 15.490 9.51 1 0
21806402 152.623129 8.855864 ab 0.592080 53138.686241 0.563 15.342 9062695 0.084 15.527 9.67 1 0
21812329 152.020660 7.793562 c 0.345574 54553.781540 0.337 16.789 6159569 0.053 16.860 17.86 0 0
21817156 153.598561 79.327949 c 0.284759 53666.953726 0.383 15.422 7946773 0.061 15.516 9.62 0 0
21830166 152.556646 10.981364 ab 0.597441 54086.900185 0.609 16.544 4064073 0.123 16.673 16.39 1 0
21836092 155.172750 1.368415 ab 0.464048 54498.876508 1.182 16.468 20227792 0.128 16.972 18.81 1 0
21837152 154.248131 2.553773 ab 0.566718 54558.626894 0.641 15.518 16483679 0.112 15.715 10.54 1 0
21847613 155.670942 0.996734 c 0.348047 53815.766553 0.360 16.216 23363752 0.142 16.198 13.17 0 0
21864884 155.937503 11.323336 ab 0.622469 53848.729400 0.641 15.027 12355665 0.074 15.245 8.49 1 0
21865663 154.822799 12.165136 c 0.352824 53769.866543 0.385 16.799 24199965 0.113 16.821 17.55 0 0
21869616 154.514941 12.744767 ab 0.518198 52974.944232 0.906 15.997 15571325 0.112 16.381 14.33 1 0
21872370 155.839750 12.952458 ab 0.538495 54153.782571 0.790 17.322 18724144 0.112 17.648 25.68 1 0
21874209 154.279476 11.632565 ab 0.611296 53376.976071 0.608 15.178 13806739 0.097 15.329 8.83 1 0
21879209 155.477776 14.345823 ab 0.502715 52640.958388 1.025 16.108 12019667 0.129 16.520 15.28 1 0
21893528 154.010186 16.494191 ab 0.561906 53852.692206 0.535 16.122 19501642 0.078 16.263 13.57 1 0
21894765 155.948542 15.986675 c 0.374572 54058.990296 0.472 17.623 10403458 0.108 17.696 26.25 0 0
21899935 155.156911 15.207740 ab 0.564890 52666.859001 0.725 17.085 19156959 0.122 17.335 22.23 1 0
21905744 154.469123 17.427765 ab 0.575995 54207.717695 0.732 17.465 21145823 0.089 17.752 26.94 1 0
21907203 154.238073 18.790601 ab 0.508603 52648.880186 1.016 16.808 12573895 0.084 17.282 21.70 1 0
21907446 155.306777 18.184576 ab 0.578789 54594.730476 0.700 16.737 11413263 0.072 16.999 19.05 1 0
21907874 155.070561 18.210373 ab 0.536115 53855.692369 0.520 15.620 5835578 0.069 15.752 10.73 1 0
21913571 154.824958 18.226168 ab 0.578446 54084.925828 0.796 17.552 18369449 0.088 17.849 28.17 1 0
21914438 154.295030 17.131500 ab 0.513222 53706.970133 0.895 17.267 5423183 0.082 17.691 26.19 1 0
21924353 155.527802 20.750596 ab 0.582280 53078.794897 0.779 15.790 14826094 0.059 16.138 12.81 1 0
21924376 155.574446 20.411018 ab 0.549226 52962.947104 0.868 16.961 16173901 0.062 17.360 22.49 1 0
21929080 154.516145 22.847817 ab 0.552170 53053.798366 0.823 16.569 16164186 0.081 16.916 18.33 1 0
21940638 155.068084 23.269232 ab 0.459047 54582.710934 0.950 16.335 3504169 0.058 16.782 17.23 1 0
21945241 154.455709 23.437292 ab 0.472330 54619.692064 1.078 16.265 13520565 0.059 16.766 17.11 1 0
21947560 155.344936 24.515681 ab 0.480494 53137.686323 0.756 14.871 21474739 0.057 15.244 8.49 1 0
21948046 155.461305 23.651728 ab 0.555005 52729.733656 0.880 15.468 13520565 0.061 15.863 11.29 1 0
21948290 155.247202 23.555947 ab 0.511128 52962.984058 0.714 15.426 9843137 0.059 15.765 10.79 1 0
21948919 154.526008 23.220563 ab 0.584464 52761.668189 0.598 14.894 12355665 0.072 15.093 7.92 1 0
21955969 155.371319 25.277358 ab 0.605580 53137.688948 0.638 16.988 309626 0.060 17.266 21.54 1 0
21956137 154.294588 26.212321 ab 0.611063 53062.800905 0.776 17.539 2873744 0.083 17.856 28.26 1 0
21966412 155.272719 27.405852 ab 0.684608 53702.953880 0.374 15.947 19699379 0.092 16.001 12.03 1 0
21967825 154.447161 27.239407 ab 0.540604 53348.922914 0.631 15.585 5423183 0.094 15.842 11.18 1 0
21986471 155.526457 4.777833 ab 0.532224 54059.986886 0.766 16.456 11739544 0.065 16.783 17.24 1 0
21986725 155.707261 3.977318 ab 0.626305 53028.896036 0.909 14.432 21986725 0.091 14.791 6.89 2 0
21991112 154.318303 4.905462 ab 0.509422 54059.980363 0.840 16.510 16387328 0.061 16.895 18.16 1 0
21991284 154.620611 4.033707 ab 0.629141 54212.737810 0.462 16.091 4195492 0.075 16.215 13.27 1 0
21994408 155.080776 -1.025333 ab 0.481603 52641.900918 1.065 14.440 6148883 0.132 14.882 7.18 1 0
21996907 155.624623 -2.916344 ab 0.619967 52644.952863 0.530 14.968 309626 0.117 15.126 8.04 1 0
22000484 155.269821 -2.531489 c 0.298371 54534.882469 0.440 15.649 8351552 0.114 15.705 10.50 0 0
22000485 154.218671 -1.630486 ab 0.571630 54568.739418 0.656 15.265 8623110 0.128 15.500 9.55 1 0
22003357 154.899731 -1.465165 ab 0.628327 54452.951653 0.394 16.710 4536644 0.177 16.682 16.46 1 0
22005161 154.938001 -1.650843 ab 0.568852 54480.864891 0.875 15.951 12708840 0.151 16.246 13.46 1 0
22018749 154.278094 33.700215 ab 0.614369 52696.784699 0.811 16.571 14781595 0.042 16.940 18.54 2 0
22034371 155.264817 37.865410 ab 0.530770 54210.698397 0.990 15.631 3176620 0.032 16.132 12.78 1 0
22034742 155.673301 38.903091 ab 0.521802 52613.004435 0.924 16.319 9622423 0.040 16.766 17.11 1 0
22035748 154.750377 38.640011 ab 0.529351 53150.618346 0.383 15.174 7856049 0.039 15.321 8.79 1 0
22042245 155.306121 39.384700 ab 0.554527 53331.928323 0.880 14.860 8929826 0.041 15.244 8.49 1 0
22042502 155.340155 39.990870 ab 0.615694 53153.668619 0.832 16.235 23791415 0.042 16.622 16.01 2 0
22045589 154.072732 39.886631 ab 0.718087 52782.690259 0.308 15.375 12028462 0.043 15.446 9.32 1 0
22057147 154.429981 44.291620 ab 0.621154 54051.978342 0.635 16.791 4310768 0.035 17.121 20.15 1 0
22060182 155.899777 43.770155 ab 0.614376 54025.002648 0.487 16.470 13606056 0.034 16.631 16.08 1 0
22067964 154.671886 46.263384 ab 0.511541 52636.788715 0.661 14.748 2357763 0.022 15.070 7.83 1 0
22070388 155.012166 47.391727 ab 0.692100 53490.727383 0.645 15.461 2846389 0.031 15.697 10.46 2 0
22078583 155.766333 49.816888 ab 0.621975 53686.963393 0.540 17.426 4827660 0.027 17.658 25.80 1 0
22090614 154.899614 6.082313 ab 0.592151 53080.757775 1.049 15.345 9664926 0.057 15.827 11.10 2 0
22097828 155.709481 -3.240419 c 0.309845 54506.867198 0.359 15.159 13080231 0.129 15.138 8.08 0 0
22098281 154.250238 -3.377958 ab 0.597905 53469.648562 0.716 16.841 10240846 0.084 17.141 20.33 1 0
22118462 155.778232 58.005536 ab 0.609188 53104.715904 0.453 14.775 19501642 0.023 14.931 7.35 1 0
22118602 154.007387 57.936880 ab 0.611159 53860.733741 0.535 15.367 9062695 0.022 15.598 9.99 1 0
22125812 154.308215 59.672779 ab 0.588623 53488.711566 0.655 15.706 2846389 0.027 15.950 11.75 1 0
22129367 155.011974 61.260706 ab 0.642860 54453.927669 0.740 13.877 11675090 0.020 14.213 5.28 2 0
22137788 154.103767 65.414644 ab 0.469864 53534.693378 1.047 15.734 15571325 0.087 16.220 13.30 1 0
22144148 154.696610 8.909007 ab 0.667475 54439.958200 0.477 16.860 9843137 0.092 17.024 19.27 1 0
22148292 154.155660 8.601333 ab 0.667312 54058.938205 0.865 17.047 16750709 0.097 17.401 22.92 2 0
22152661 155.359171 7.781883 ab 0.622192 53410.870910 0.501 16.547 1857382 0.064 16.732 16.84 1 0
22175588 157.455876 2.527806 c 0.324231 53080.732784 0.300 16.875 4954142 0.123 16.846 17.75 0 0
22176863 157.699620 2.962080 c 0.297116 54561.762166 0.412 17.201 5409348 0.099 17.253 21.41 0 0
22181333 157.827837 2.967008 c 0.343706 53087.749809 0.322 16.076 9395078 0.100 16.067 12.40 0 0
22186695 156.683597 0.133880 ab 0.503654 52972.971845 0.781 16.096 6967017 0.162 16.353 14.14 1 0
22187250 157.292013 0.052572 ab 0.640833 54590.721602 0.513 17.232 7706724 0.166 17.281 21.69 1 0
22196133 157.917279 -0.861110 c 0.293300 53469.682237 0.360 17.183 5366871 0.183 17.128 20.21 0 0
22196308 156.453399 -0.625191 ab 0.525633 53791.796059 1.001 17.031 5185192 0.182 17.369 22.58 1 0
22196633 157.789444 0.326819 ab 0.546831 54180.786765 0.542 16.775 12588097 0.172 16.882 18.05 1 0
22198122 157.159544 0.517460 c 0.284804 53758.903919 0.394 16.331 16332922 0.196 16.280 13.68 0 0
22198858 157.475735 11.363859 ab 0.658183 54157.757483 0.783 14.376 22198858 0.092 14.675 6.53 2 0
22206307 156.670545 12.576273 ab 0.637090 52614.946206 0.573 17.381 15240181 0.119 17.533 24.36 1 0
22216834 156.204775 13.655599 ab 0.557215 53813.799329 0.799 16.167 17635845 0.111 16.468 14.91 1 0
22217021 156.999140 14.061649 c 0.331002 54041.967752 0.444 17.307 23167118 0.094 17.371 22.60 0 0
22220139 156.409100 14.813402 ab 0.527801 53844.685972 0.858 17.185 693239 0.112 17.487 23.85 1 0
22220975 156.923247 13.434831 ab 0.595330 53142.672909 0.527 17.420 16387328 0.117 17.573 24.81 1 0
22227099 157.100034 15.387128 ab 0.499809 52666.858045 1.003 17.137 14467112 0.097 17.582 24.91 1 0
22227817 157.281425 15.140576 ab 0.561285 54124.860257 0.806 17.482 6911545 0.113 17.768 27.14 1 0
22227984 157.846677 16.064675 ab 0.674153 52620.016890 0.848 17.144 20153535 0.072 17.500 23.99 2 0
22233406 156.791351 15.992421 ab 0.592709 54175.771290 0.789 17.161 12728740 0.087 17.493 23.91 1 0
22243136 157.351437 17.134858 ab 0.668292 54555.761657 0.716 17.482 20051838 0.077 17.796 27.49 2 0
22243579 157.576729 18.250142 ab 0.573635 54042.966398 0.748 16.062 4527825 0.075 16.367 14.24 1 0
22244059 157.270090 17.256641 ab 0.594648 52666.852357 0.697 15.799 1619501 0.081 16.063 12.38 1 0
22244513 157.534768 17.642995 ab 0.604147 53078.758209 0.474 15.521 14714962 0.074 15.668 10.32 1 0
22246963 157.813284 17.827365 ab 0.530374 52644.888170 0.947 17.377 105039 0.077 17.787 27.38 1 0
22252532 156.500572 18.525717 ab 0.549380 53051.775734 0.898 17.335 8914489 0.069 17.767 27.13 1 0
22266443 156.073521 21.734938 ab 0.622499 53000.979494 0.601 17.495 8929826 0.066 17.711 26.44 1 0
22268315 156.471988 21.631399 ab 0.585521 52731.648256 0.647 17.063 13282721 0.059 17.308 21.96 1 0
22272582 156.166143 21.700630 ab 0.745919 54206.730363 0.722 16.298 16792697 0.066 16.575 15.67 2 0
22276476 157.153581 24.749070 c 0.309604 52677.843923 0.308 15.678 3196582 0.050 15.725 10.59 0 0
22283909 156.004012 23.573549 ab 0.576174 54582.732244 0.818 15.661 12192232 0.053 16.045 12.27 1 0
22284016 156.001215 24.516736 ab 0.651930 52677.854049 0.293 17.661 13811074 0.048 17.734 26.72 1 0
22298313 156.694346 27.983887 ab 0.552805 54478.842075 0.480 17.779 22793705 0.065 17.936 29.32 1 0
22304450 156.871173 28.290798 ab 0.514897 53474.743479 0.948 17.799 13282721 0.057 18.199 33.10 1 0
22304519 156.424333 27.707877 ab 0.545046 54573.714593 0.853 17.159 10240846 0.081 17.540 24.43 1 0
22309292 157.085315 30.137300 ab 0.575164 54216.688133 0.898 15.893 10077105 0.054 16.295 13.77 1 0
22312827 157.828817 29.520425 c 0.344187 52787.706660 0.512 17.105 18108134 0.063 17.267 21.55 0 0
22315266 157.079189 4.083829 ab 0.618245 54208.732947 0.609 15.658 23900947 0.076 15.855 11.25 1 0
22316675 157.534757 3.602443 c 0.434423 52707.792537 0.349 15.377 21548169 0.106 15.391 9.08 0 0
22317507 156.217589 3.350317 ab 0.551083 53831.727209 0.749 16.497 8951269 0.094 16.770 17.14 1 0
22319996 156.780634 3.486817 ab 0.479505 52973.922360 0.883 14.983 8155947 0.106 15.378 9.03 1 0
22322024 157.801378 3.791232 c 0.327065 54059.977448 0.391 16.323 15851627 0.091 16.358 14.18 0 0
22331447 156.101227 -2.075264 c 0.337775 53111.724596 0.346 15.466 19811879 0.136 15.446 9.32 0 0
22338901 157.638157 -1.305332 ab 0.521945 54156.775317 0.981 15.880 21145823 0.144 16.247 13.47 1 0
22345256 157.523696 31.831380 ab 0.609950 54568.658377 0.679 16.296 14826094 0.057 16.590 15.78 1 0
22346514 157.014293 32.791103 ab 0.606105 54561.676989 0.566 15.673 1857382 0.059 15.900 11.48 1 0
22347494 156.004013 31.623476 ab 0.646384 52623.943705 0.744 16.079 20153535 0.071 16.382 14.34 2 0
22356134 157.992018 33.769211 ab 0.514846 53824.777573 0.920 15.756 18264432 0.046 16.183 13.08 1 0
22361671 156.068036 36.947874 ab 0.592753 53164.682430 0.643 15.843 16971175 0.027 16.126 12.74 1 0
22363963 157.659511 35.544111 ab 0.582040 53301.964297 0.585 15.870 21622547 0.040 16.123 12.72 1 0
22386197 157.731615 41.762641 ab 0.488095 53319.997179 1.035 16.358 11992284 0.028 16.878 18.01 1 0
22390728 156.313570 41.110985 ab 0.649793 54526.805216 0.616 15.783 7853020 0.024 16.080 12.47 1 0
22392699 157.548755 41.194555 ab 0.540048 54071.914405 0.900 15.668 3176620 0.030 16.123 12.72 1 0
22394912 156.188418 44.527058 ab 0.622512 54051.992310 0.528 15.387 9062695 0.041 15.595 9.98 1 0
22399746 157.089406 43.025065 ab 0.530625 52636.883405 0.826 16.098 16483679 0.025 16.478 14.98 1 0
22404508 156.925498 46.556534 ab 0.475257 52721.781400 1.180 17.218 16173901 0.025 17.824 27.85 1 0
22406418 156.833237 45.597716 ab 0.558127 53451.824044 0.742 15.800 9062695 0.052 16.111 12.65 1 0
22410339 156.831670 47.926031 c 0.332549 52640.049846 0.365 15.212 12632568 0.026 15.305 8.73 0 0
22414733 157.882055 50.249987 ab 0.646335 53807.832218 0.630 13.529 11413263 0.043 13.784 4.33 1 0
22424347 157.328109 6.039580 ab 0.567920 53464.794367 1.043 15.554 13806334 0.076 16.019 12.13 2 0
22425147 157.352549 6.063334 ab 0.571631 53851.767992 0.662 17.571 14781595 0.078 17.824 27.85 1 0
22428637 156.445936 5.809607 c 0.334439 52973.898299 0.332 17.377 11445136 0.068 17.418 23.10 0 0
22433500 156.717232 5.642395 ab 0.533879 54522.922585 0.894 14.889 10077105 0.058 15.286 8.65 1 0
22446230 156.614213 54.029074 ab 0.850666 54523.727503 0.335 16.234 13806739 0.037 16.316 13.91 2 0
22446505 157.269333 54.238180 ab 0.624481 54108.788376 0.329 16.663 12921912 0.067 16.708 16.66 1 0
22450085 156.193954 54.837182 ab 0.578095 53535.688480 0.711 16.523 19339041 0.035 16.843 17.73 1 0
22458231 156.674280 57.482949 ab 0.663658 53156.693104 0.845 15.835 14550152 0.029 16.224 13.33 2 0
22458998 157.054125 58.725396 ab 0.560946 53104.709626 0.686 15.315 23318149 0.020 15.645 10.21 1 0
22466078 157.083886 62.190277 ab 0.571107 53074.784662 0.701 16.986 15240181 0.024 17.300 21.88 1 0
22477307 156.144767 7.673213 ab 0.655075 53819.667198 0.389 17.072 14458606 0.067 17.146 20.38 1 0
22478700 156.154058 8.066241 ab 0.520259 53826.781210 0.830 17.507 20580050 0.083 17.860 28.31 1 0
22478943 156.246754 7.625466 ab 0.554556 52673.828915 0.801 15.955 21622547 0.067 16.301 13.81 1 0
22482759 157.145242 7.565887 c 0.358944 53141.696548 0.367 17.324 19502772 0.069 17.381 22.71 0 0
22489941 157.591207 8.341671 ab 0.455695 53850.776703 1.106 15.326 7003637 0.076 15.857 11.26 1 0
22507492 156.553981 10.156798 ab 0.512463 54067.990689 0.839 16.462 6919278 0.109 16.756 17.03 1 0
22513938 158.887775 1.269545 c 0.335202 53403.907308 0.324 17.118 16322075 0.123 17.110 20.04 0 0
22517148 158.298842 2.234105 c 0.339060 53846.724142 0.356 15.680 18535998 0.104 15.692 10.43 0 0
22517285 159.339394 1.937204 ab 0.652480 52620.014176 0.857 15.379 3481248 0.089 15.714 10.54 2 0
22518150 159.973509 1.066182 ab 0.565442 52705.780246 0.717 16.296 12355665 0.142 16.484 15.02 1 0
22518189 158.896649 2.040218 ab 0.774103 53061.766870 0.291 14.839 13811074 0.088 14.872 7.15 2 0
22518636 158.180575 1.042112 c 0.283996 52705.798380 0.437 15.310 7736895 0.156 15.323 8.80 0 0
22521976 158.356057 1.786050 ab 0.685328 54521.913716 0.520 17.365 9577512 0.105 17.521 24.22 2 0
22528679 158.918090 -0.971877 ab 0.541512 52705.792971 0.867 16.579 16164186 0.179 16.851 17.79 1 0
22528772 159.916858 0.880164 ab 0.540636 53735.012260 0.839 16.584 1619501 0.164 16.840 17.70 1 0
22529369 158.954222 0.481266 ab 0.509971 54540.711220 1.019 16.066 7003637 0.186 16.440 14.72 1 0
22530318 158.728004 0.970352 ab 0.454551 53466.800081 1.163 16.888 20227792 0.157 17.353 22.42 1 0
22530805 159.477693 0.326183 ab 0.624472 53735.015653 0.384 15.676 12028462 0.182 15.645 10.21 1 0
22531626 159.382452 -0.664438 ab 0.525700 53083.824197 0.865 16.325 309626 0.177 16.613 15.94 1 0
22531805 159.481438 -0.827228 c 0.316957 53815.798939 0.368 16.656 18773211 0.163 16.616 15.97 0 0
22532172 159.154492 -0.686611 ab 0.520780 53851.747909 0.588 15.536 21474739 0.181 15.685 10.40 1 0
22542105 158.855028 11.618063 ab 0.574097 53794.878235 0.610 14.504 8127317 0.083 14.692 6.58 1 0
22553161 158.343877 13.711746 ab 0.509187 53358.001740 0.987 17.773 4244373 0.099 18.202 33.14 1 0
22567356 158.232513 15.545016 ab 0.549545 54483.810464 0.821 17.581 803829 0.106 17.905 28.91 1 0
22571231 159.717406 15.083893 ab 0.612483 53438.829327 0.606 15.583 23900947 0.102 15.751 10.72 1 0
22577615 158.853419 17.021853 c 0.334049 52974.908261 0.355 15.898 1585633 0.080 15.944 11.72 0 0
22592060 158.532279 19.943104 ab 0.620889 53823.656188 0.405 16.081 18740506 0.075 16.169 13.00 1 0
22592085 159.982666 19.080565 ab 0.540331 54509.762006 0.837 17.003 13282721 0.080 17.325 22.13 1 0
22592261 158.177824 20.405531 ab 0.562943 53887.699274 0.813 16.882 15797916 0.069 17.216 21.05 1 0
22597768 159.825340 20.588029 ab 0.594141 53137.660786 0.896 15.664 3176620 0.060 16.086 12.51 2 0
22601072 159.721682 22.331996 ab 0.500030 53089.770126 1.033 15.598 8316634 0.076 16.072 12.43 1 0
22603370 158.981684 22.651083 c 0.409639 52729.751681 0.381 16.604 8684437 0.059 16.667 16.35 0 0
22615704 158.652691 23.565159 ab 0.570886 54084.900610 1.056 16.535 18833036 0.063 17.035 19.36 2 0
22617369 159.309639 24.992828 ab 0.521808 54613.658237 1.018 17.081 19876677 0.060 17.539 24.42 1 0
22618525 158.761363 24.129711 ab 0.531404 53887.713593 0.695 17.553 4310768 0.055 17.900 28.84 1 0
22624786 159.355837 25.401163 ab 0.612987 53854.689391 0.522 16.631 23430800 0.061 16.794 17.33 1 0
22630236 158.287273 26.859682 ab 0.498483 54620.669028 1.143 15.842 16750709 0.060 16.382 14.34 1 0
22632472 159.625132 28.638659 ab 0.642080 53854.678678 0.555 16.147 19501642 0.082 16.294 13.77 1 0
22634344 159.245010 27.920634 ab 0.707099 52991.997653 0.745 17.585 13097949 0.054 17.862 28.34 2 0
22634680 158.397799 28.912760 ab 0.608816 53136.712402 0.796 16.815 14700479 0.068 17.099 19.94 1 0
22639551 159.475866 29.487271 ab 0.661226 54568.713759 0.559 14.243 22639551 0.063 14.421 5.81 1 0
22656422 159.801616 3.258086 ab 0.606278 53082.814316 0.634 16.035 23900947 0.111 16.208 13.23 1 0
22656713 159.801788 3.996533 ab 0.583486 53885.650927 0.650 16.135 8440861 0.100 16.317 13.91 1 0
22657637 158.371662 3.440952 c 0.415094 54082.998083 0.355 16.626 9255057 0.105 16.636 16.11 0 0
22660510 158.348365 4.291590 ab 0.545501 54155.843995 0.964 14.782 2458783 0.128 15.155 8.15 1 0
22668735 158.394838 -1.298366 ab 0.506787 54477.931577 0.897 16.568 10488093 0.177 16.829 17.61 1 0
22672526 159.840873 -1.231480 ab 0.583025 54552.839085 0.830 16.250 11413263 0.158 16.492 15.08 1 0
22676352 159.070876 32.209317 ab 0.639134 53037.872497 0.321 16.546 4195492 0.054 16.617 15.97 1 0
22678238 159.674387 31.220432 ab 0.566116 54068.893347 1.143 15.196 105039 0.045 15.740 10.67 2 0
22682678 158.699662 32.148299 ab 0.573842 53121.694419 0.761 15.801 14781595 0.053 16.133 12.78 1 0
22699487 159.756643 35.917038 ab 0.471774 52739.670799 0.664 17.329 11450924 0.053 17.625 25.41 1 0
22701157 158.517542 37.783468 ab 0.609317 52947.903707 1.130 17.771 11992284 0.053 18.316 34.93 2 0
22701482 159.596242 37.896179 ab 0.586576 53866.727079 0.631 17.390 19882206 0.055 17.689 26.17 1 0
22705180 158.982649 38.370607 ab 0.487561 53390.017873 1.080 15.692 6148883 0.047 16.226 13.34 1 0
22708283 158.419943 40.951667 c 0.273671 52620.970650 0.309 15.066 13642503 0.031 15.134 8.07 0 0
22714229 158.619039 39.255413 c 0.327807 53432.830551 0.341 14.321 16767477 0.035 14.402 5.76 0 0
22717674 158.937505 42.937995 ab 0.523174 53169.659016 0.780 16.770 11116839 0.030 17.159 20.50 1 0
22717785 158.523465 42.423108 ab 0.499831 53827.767153 0.692 15.662 22980793 0.022 16.015 12.11 1 0
22720792 158.595025 42.123928 c 0.367151 52695.820553 0.403 15.224 9357126 0.024 15.341 8.88 0 0
22755029 159.425072 5.838602 ab 0.670693 53464.791174 0.700 17.238 11413263 0.069 17.502 24.01 2 0
22760878 158.779509 6.939335 ab 0.592360 54113.799619 0.396 14.668 11453870 0.064 14.779 6.85 1 0
22780467 158.754769 56.596873 ab 0.624470 52635.877125 0.695 15.501 8951269 0.018 15.821 11.07 1 0
22781073 158.969445 55.543830 ab 0.598975 52993.974938 0.657 16.410 20409590 0.017 16.671 16.38 1 0
22783219 159.105253 56.076848 ab 0.538886 53460.766449 0.885 16.838 18335321 0.015 17.216 21.05 1 0
22783656 159.385897 55.881312 ab 0.577525 54464.874085 0.780 16.069 13711306 0.015 16.447 14.77 1 0
22784290 158.909132 58.263739 ab 0.524255 53339.931640 1.093 12.973 3621142 0.023 13.503 3.81 1 0
22791802 159.337224 59.281703 c 0.313277 52621.919108 0.361 15.737 11464031 0.022 15.848 11.21 0 0
22792891 159.630986 60.836538 ab 0.669661 53133.714273 0.436 15.866 4195492 0.019 16.033 12.21 1 0
22793705 159.753044 61.181818 ab 0.561436 53754.850040 0.790 14.611 22793705 0.019 14.978 7.51 1 7
22797316 159.317190 61.468268 ab 0.657053 54597.667975 0.328 15.173 309626 0.026 15.302 8.72 1 0
22804366 158.624909 66.554824 ab 0.460434 54573.686198 0.843 15.832 2357763 0.041 16.236 13.40 1 0
22812666 158.705990 7.353517 ab 0.601798 53790.863764 0.735 16.636 18442650 0.063 16.937 18.51 1 0
22818064 158.867261 8.726636 ab 0.604450 54580.724145 0.561 17.607 19723543 0.070 17.767 27.13 1 0
22819632 158.770142 78.121558 ab 0.462178 52959.955502 1.158 17.241 2873744 0.065 17.778 27.26 1 0
22828169 158.493859 9.235820 ab 0.554073 53851.699888 0.791 17.107 6967017 0.079 17.453 23.47 1 0
22828215 158.234784 9.954457 ab 0.574540 53797.754211 0.722 14.703 8929826 0.083 14.965 7.46 1 0
22839182 160.160534 2.489672 ab 0.577745 52758.734426 0.676 16.523 19339041 0.099 16.760 17.06 1 0
22841686 160.010850 2.383075 ab 0.584967 52972.992455 0.785 16.572 12708840 0.095 16.875 17.99 1 0
22843222 161.095533 1.289494 c 0.361808 54174.796635 0.335 16.099 17165200 0.128 16.095 12.56 0 0
22844103 160.475395 2.694372 ab 0.580428 54153.853763 0.546 16.929 8127317 0.107 17.061 19.60 1 0
22849898 161.045276 0.876721 ab 0.591287 54535.792607 0.607 17.697 12844761 0.125 17.867 28.41 1 0
22857421 161.729962 0.764252 ab 0.487738 54085.943549 0.533 14.923 14714962 0.121 15.055 7.78 1 0
22863638 161.622420 0.491325 ab 0.463190 54180.766355 0.892 16.799 8623110 0.116 17.185 20.75 1 0
22865691 161.123030 11.511713 ab 0.456707 53058.795564 1.134 15.408 12683218 0.077 15.962 11.81 1 0
22868949 161.728760 12.183549 ab 0.721254 53848.764000 0.682 16.606 23430800 0.068 16.841 17.71 2 0
22873279 161.679450 11.678903 ab 0.644411 52993.935462 0.722 17.330 18545645 0.074 17.624 25.40 2 0
22890759 160.440996 16.561560 ab 0.521871 53852.698137 0.966 17.148 12696409 0.074 17.582 24.91 1 0
22911175 161.621723 18.752714 ab 0.564212 54484.820595 0.844 15.686 21145823 0.107 16.015 12.11 1 0
22918086 161.287621 19.301287 ab 0.526897 53034.866812 0.869 17.245 14845461 0.091 17.577 24.85 1 0
22924523 161.232011 20.389049 ab 0.583245 53844.678034 0.895 15.838 7443719 0.067 16.211 13.25 1 0
22925465 161.464473 22.817290 c 0.302109 53853.708331 0.464 16.342 4026380 0.077 16.424 14.62 0 0
22928136 161.545136 21.644820 ab 0.523321 54613.674240 0.905 17.187 22793705 0.079 17.553 24.58 1 0
22930414 161.764183 22.540436 ab 0.538318 54529.634245 0.888 17.522 15571325 0.074 17.934 29.30 1 0
22939763 161.388998 24.679465 ab 0.519522 52734.705491 0.944 16.018 2606813 0.106 16.406 14.49 1 0
22944723 161.817345 24.480085 ab 0.469070 53447.838906 0.872 15.916 9397110 0.095 16.245 13.46 1 0
22944851 161.303184 23.888448 ab 0.582094 54597.707198 0.598 16.118 22639551 0.098 16.279 13.67 1 0
22952653 160.652212 25.249595 c 0.370274 53003.910603 0.384 16.216 11493567 0.092 16.283 13.70 0 0
22959674 161.267972 27.291216 c 0.405332 53002.943774 0.307 15.815 23363752 0.085 15.830 11.12 0 0
22968903 161.140064 29.469386 ab 0.562458 53886.686298 0.787 13.660 6911545 0.071 13.978 4.74 1 0
22973009 161.380615 4.863395 ab 0.547546 53846.773788 0.893 17.083 105039 0.083 17.458 23.53 1 0
22973284 161.285725 4.962352 ab 0.500268 53468.753648 1.054 16.033 17031281 0.077 16.488 15.05 1 0
22980256 160.996421 3.565214 ab 0.618892 53710.968168 0.564 17.431 20409590 0.114 17.552 24.57 1 0
22980793 161.482145 3.682852 ab 0.540346 54123.898933 0.962 14.694 22980793 0.122 15.100 7.94 1 0
22992960 160.665109 -1.274335 ab 0.544579 52641.979744 0.603 16.435 21474739 0.154 16.619 15.99 1 0
22995417 160.962055 -2.523116 ab 0.567439 53139.641870 0.681 14.705 10240846 0.167 14.902 7.25 1 0
22996418 160.119055 -1.763142 c 0.276727 53081.773608 0.423 15.658 15245551 0.159 15.652 10.24 0 0
22998833 160.819229 31.914410 ab 0.639036 53035.883931 0.358 14.879 19598169 0.048 14.966 7.47 1 0
23002253 160.582922 32.658066 ab 0.542565 53843.749731 0.938 15.124 12573895 0.057 15.581 9.91 1 0
23002449 160.961109 32.085872 ab 0.710277 53892.690485 0.515 16.118 9843137 0.046 16.352 14.14 2 0
23008861 161.794450 33.004812 ab 0.575035 53359.936521 0.657 16.684 2357763 0.062 16.963 18.73 1 0
23016880 160.811826 35.907945 ab 0.459240 53401.866998 1.183 17.402 20153535 0.040 17.962 29.68 1 0
23017844 161.793473 36.974736 ab 0.548958 53107.736004 0.898 17.227 20158313 0.034 17.657 25.79 1 0
23032545 161.375497 40.674648 ab 0.480423 52751.728245 0.772 14.963 16387328 0.046 15.326 8.81 1 0
23033619 161.704777 39.334442 c 0.357708 54052.982604 0.444 16.252 11708168 0.031 16.390 14.39 0 0
23043024 160.788578 41.669345 ab 0.640414 52782.669943 0.543 17.094 8440861 0.039 17.284 21.72 1 0
23043830 160.829736 41.314861 ab 0.583415 52650.856350 0.526 16.932 20153535 0.051 17.137 20.30 1 0
23043856 161.764989 42.716282 ab 0.869609 54108.863492 0.438 16.241 1240665 0.038 16.391 14.39 2 0
23055332 160.053168 45.456346 c 0.364178 52636.890488 0.328 16.471 5168038 0.059 16.519 15.27 0 0
23055896 161.599400 45.872228 ab 0.628307 53169.731234 0.535 17.187 3507643 0.048 17.315 22.03 1 0
23071423 161.083326 6.137965 ab 0.659227 53737.912993 0.631 16.323 13510688 0.070 16.562 15.57 2 0
23073893 161.781731 5.563753 ab 0.536935 53853.787417 0.890 15.064 5185192 0.066 15.458 9.37 1 0
23074053 161.233559 6.773185 ab 0.561955 53351.973010 0.622 13.747 9664926 0.086 13.972 4.72 1 0
23085525 160.464503 -3.084365 c 0.334273 52700.892390 0.376 16.794 9357126 0.167 16.757 17.04 0 0
23086777 160.364037 51.488199 ab 0.529170 52721.774298 0.897 15.557 16012689 0.047 15.962 11.81 1 0
23087816 161.771428 51.049130 ab 0.624956 54079.883313 0.980 15.817 105039 0.039 16.282 13.69 2 0
23092428 161.742125 54.930295 ab 0.554533 53156.665204 0.619 17.303 8951269 0.027 17.574 24.82 1 0
23101961 161.480090 56.030618 ab 0.879468 53330.906415 0.718 17.569 18545645 0.024 17.911 28.99 2 0
23140598 160.782918 78.498183 ab 0.460143 53104.765237 0.702 16.225 8623110 0.067 16.549 15.48 1 0
23146282 160.039977 10.521963 ab 0.451212 54206.747454 1.036 17.375 12573895 0.078 17.865 28.38 1 0
23148103 160.143111 10.800059 ab 0.561087 52671.972314 0.807 16.645 14826094 0.086 16.980 18.88 1 0
23148132 160.812866 9.057609 c 0.339595 53495.726495 0.342 15.999 4445155 0.065 16.054 12.33 0 0
23157974 163.106926 2.465967 ab 0.557566 54174.797203 0.573 16.392 14714962 0.111 16.555 15.52 1 0
23163658 162.831371 2.622650 ab 0.591100 53111.731606 0.594 15.538 8127317 0.118 15.682 10.38 1 0
23163797 163.952234 2.568639 ab 0.449992 54611.658467 1.246 16.227 105039 0.106 16.762 17.08 1 0
23164890 162.967584 2.227246 ab 0.554846 52707.774111 0.806 15.494 12683218 0.114 15.826 11.10 1 0
23165087 162.260936 1.083674 ab 0.552394 53327.934367 0.888 16.748 7124974 0.134 17.074 19.72 1 0
23166294 163.902514 2.348251 ab 0.549699 53885.669767 0.777 16.376 13520565 0.101 16.675 16.41 1 0
23166739 162.853291 1.320558 ab 0.543359 52758.698167 0.779 15.362 16387328 0.130 15.645 10.21 1 0
23167118 163.311358 1.200530 c 0.322473 52673.825909 0.348 14.594 7475626 0.112 14.602 6.32 0 0
23173411 163.431000 0.169640 ab 0.569818 54611.695924 0.652 16.948 6919278 0.108 17.148 20.40 1 0
23182010 162.925997 0.269696 ab 0.647160 53027.988093 0.887 15.902 10647040 0.122 16.207 13.23 2 0
23183339 162.006931 12.539977 ab 0.575633 52789.706592 0.610 16.882 20153535 0.071 17.112 20.06 1 0
23183789 163.717483 12.116763 ab 0.568467 54474.918129 0.737 17.225 16387328 0.057 17.558 24.64 1 0
23184808 162.639657 12.422170 c 0.338822 53441.778387 0.413 15.952 13080231 0.068 16.014 12.10 0 0
23184879 162.661445 12.457650 c 0.376320 53887.709124 0.408 14.968 10628913 0.067 15.047 7.75 0 0
23193507 163.154383 12.387876 ab 0.473158 52704.825754 0.745 14.401 9843137 0.062 14.755 6.78 1 0
23199703 163.557219 14.234873 ab 0.654839 53441.816780 0.663 16.253 18740506 0.059 16.484 15.02 2 0
23206575 162.568086 14.778996 ab 0.614499 53441.790769 0.540 16.251 11453870 0.059 16.446 14.76 1 0
23210639 163.697893 15.230919 ab 0.611990 54586.727192 0.483 17.227 18724144 0.070 17.413 23.05 1 0
23211008 162.844188 16.965341 ab 0.555597 53493.749066 0.793 17.150 18833036 0.082 17.486 23.83 1 0
23214839 162.893918 16.929389 c 0.283909 53852.703520 0.449 15.200 14797336 0.081 15.286 8.65 0 0
23223856 163.988604 17.666107 ab 0.586645 54612.685496 0.617 14.909 309626 0.088 15.147 8.12 1 0
23224415 163.758756 17.980887 ab 0.559594 52789.707689 0.741 16.861 11453870 0.078 17.143 20.35 1 0
23230392 163.569117 18.230404 ab 0.601906 54169.772162 0.897 14.934 18442650 0.077 15.306 8.73 2 0
23230522 162.297944 17.021067 ab 0.714764 52639.897585 0.631 15.341 11453870 0.074 15.569 9.86 2 0
23247544 163.460806 21.774931 ab 0.499626 53109.664718 0.432 16.573 13811074 0.053 16.719 16.74 1 0
23248355 163.084116 21.677535 ab 0.531885 53813.830888 0.876 15.479 7003637 0.056 15.903 11.50 1 0
23248688 163.206858 22.341712 ab 0.533384 53050.825325 0.917 16.765 12728740 0.041 17.212 21.01 1 0
23252474 162.220052 21.503747 ab 0.451660 53357.961825 0.811 16.173 13811074 0.065 16.505 15.17 1 0
23262814 162.331675 24.195431 ab 0.647325 53354.949538 0.338 16.022 5835578 0.055 16.084 12.50 1 0
23266674 163.206816 24.217820 ab 0.580551 53500.733065 0.710 16.236 11739544 0.083 16.514 15.23 1 0
23266692 163.370912 24.726877 ab 0.504792 52710.753160 1.075 15.895 6148883 0.067 16.407 14.50 1 0
23267924 162.010847 24.520026 c 0.381744 53109.721610 0.464 16.953 8780321 0.098 17.030 19.32 0 0
23268742 162.571403 23.037645 ab 0.598397 53714.953664 0.939 17.502 4244373 0.109 17.894 28.76 2 0
23270181 163.847412 23.845886 ab 0.623522 53853.733004 0.351 15.626 12028462 0.050 15.712 10.53 1 0
23287933 162.079023 26.823107 c 0.277194 53002.966981 0.429 15.286 6346477 0.099 15.346 8.90 0 0
23291585 163.758607 25.926664 ab 0.626575 53330.018612 0.433 14.853 11748489 0.064 14.968 7.47 1 0
23293669 162.268566 27.369708 ab 0.522266 52752.657343 0.903 16.753 3176620 0.070 17.168 20.59 1 0
23297561 163.267216 27.134052 ab 0.513682 53528.676951 0.769 17.218 21474739 0.058 17.598 25.10 1 0
23305626 162.804745 29.730273 ab 0.595897 52650.877564 0.700 17.220 18442650 0.067 17.499 23.98 1 0
23305930 163.548340 30.077312 ab 0.681586 54068.959155 0.536 16.745 12355665 0.085 16.898 18.18 2 0
23313574 163.154822 3.699554 ab 0.540000 53706.002022 0.691 17.423 23379106 0.123 17.667 25.91 1 0
23316035 162.879463 4.634390 ab 0.524318 54179.804206 0.734 14.915 2631092 0.091 15.190 8.28 1 0
23318149 163.782592 4.409931 ab 0.555330 54558.660367 0.841 14.128 23318149 0.105 14.457 5.91 1 0
23318485 162.685261 4.854550 c 0.282786 54060.972351 0.443 16.898 1273940 0.084 16.986 18.93 0 0
23325127 162.349358 -2.609325 ab 0.523622 53054.827672 0.870 16.912 8623110 0.107 17.293 21.81 1 0
23333886 163.936380 -1.505912 ab 0.463630 53469.774793 1.162 15.713 7003637 0.120 16.231 13.37 1 0
23334999 162.518781 -2.482982 ab 0.563479 54552.818254 0.841 17.562 17980316 0.114 17.881 28.59 1 0
23336943 163.146457 -2.605001 ab 0.561345 52728.756331 0.739 16.730 16971175 0.117 16.974 18.83 1 0
23337831 163.323962 32.775285 ab 0.589135 53684.006836 0.657 15.323 13811074 0.047 15.595 9.98 1 0
23338752 162.732534 31.440888 ab 0.728311 54186.774309 0.510 15.759 4068023 0.080 15.891 11.43 2 0
23343320 163.198130 31.290948 ab 0.533437 53136.705531 0.794 17.442 19876677 0.073 17.770 27.16 1 0
23345031 163.149867 31.821459 ab 0.804320 53350.053825 0.304 15.216 13806739 0.074 15.247 8.50 2 0
23350921 162.982951 34.154171 ab 0.606027 52681.832815 0.867 14.552 8951269 0.058 14.923 7.32 2 0
23351427 162.846972 34.552614 ab 0.621079 53164.611606 0.375 16.824 19723543 0.041 16.924 18.40 1 0
23363752 163.833409 38.510905 c 0.274160 53491.716335 0.329 14.180 12946318 0.052 14.239 5.34 0 0
23374092 163.568423 39.081010 ab 0.547156 53360.940183 1.089 16.773 7124974 0.043 17.298 21.86 2 0
23375937 163.196806 40.359802 ab 0.616789 52680.739702 0.453 16.254 1240665 0.044 16.404 14.48 1 0
23378473 163.304947 41.317168 ab 0.577869 53153.645158 0.433 15.887 8013409 0.035 16.043 12.26 1 0
23379106 162.234711 42.670826 ab 0.462167 54525.808015 1.117 14.609 7003637 0.034 15.188 8.27 1 0
23384908 163.963324 44.461348 ab 0.518879 52771.678185 0.927 16.011 8155947 0.034 16.504 15.16 1 0
23389584 163.578328 43.677374 c 0.370800 53774.798298 0.342 15.462 1559109 0.029 15.554 9.79 0 0
23389610 163.180151 43.241908 ab 0.525023 52781.675226 0.817 15.805 1619501 0.043 16.170 13.00 1 0
23390171 163.410068 43.353976 c 0.334988 53045.842527 0.396 17.018 8780321 0.039 17.123 20.17 0 0
23390502 163.068042 46.652490 ab 0.508440 52620.896563 1.009 14.945 16330139 0.067 15.408 9.15 1 0
23409959 162.630217 6.481986 ab 0.654602 53495.733450 0.401 17.099 19723543 0.078 17.175 20.65 1 0
23413190 162.670267 6.702690 ab 0.579176 53468.758928 0.820 16.112 7003637 0.082 16.477 14.98 1 0
23421514 162.966214 6.442690 ab 0.494137 53033.868254 1.049 16.660 19882206 0.090 17.169 20.60 1 0
23425255 163.487242 -3.088909 ab 0.545028 54175.802603 0.929 15.981 19226503 0.130 16.323 13.95 1 0
23426619 162.618984 -3.478680 ab 0.605554 52728.727324 1.194 17.758 13811074 0.109 18.230 33.57 2 0
23430256 163.061228 52.577440 c 0.359768 53755.869838 0.320 14.896 4954142 0.046 14.953 7.42 0 0
23430800 162.491501 52.481653 ab 0.770107 53905.659788 0.611 13.916 23430800 0.037 14.147 5.12 2 0
23432391 162.851056 53.738129 ab 0.627764 53390.857529 0.384 15.709 18602420 0.035 15.814 11.04 1 0
23434892 163.737198 54.470719 ab 0.453825 53807.848658 0.915 14.935 11450924 0.031 15.392 9.09 1 0
23442384 162.012733 55.702931 ab 0.506529 52621.949790 1.061 15.810 16750709 0.021 16.345 14.09 1 0
23442649 163.807591 56.796707 ab 0.541747 54167.786937 0.883 14.638 20227792 0.020 15.089 7.90 1 0
23444473 162.184202 58.260858 ab 0.474825 54049.965519 1.166 16.272 13711306 0.029 16.836 17.67 1 0
23457304 162.548241 63.760457 ab 0.589279 53044.790423 0.510 14.512 14505695 0.034 14.686 6.56 1 7
23458300 163.453271 63.677029 ab 0.591162 53359.888814 0.613 16.444 10073927 0.063 16.672 16.38 1 0
23459192 162.845387 64.061797 ab 0.548507 53806.854350 0.826 15.401 13806334 0.042 15.785 10.89 1 0
23459557 162.174812 66.850284 ab 0.457588 54453.924330 1.108 14.476 12573895 0.038 15.046 7.75 1 0
23465924 162.718167 7.377508 ab 0.571155 54206.745419 1.073 16.148 9577512 0.082 16.630 16.07 2 0
23471261 162.682766 8.029963 ab 0.611933 52647.940345 0.400 16.891 7706724 0.068 16.983 18.91 1 0
23472999 162.143384 8.212533 ab 0.621346 53850.770299 0.612 17.148 6919278 0.070 17.365 22.54 1 0
23488126 162.136273 9.187846 ab 0.591074 52670.896099 0.557 16.395 7284080 0.061 16.616 15.97 1 0
23501055 165.636051 2.985494 c 0.259847 54558.659301 0.349 16.568 11290149 0.122 16.571 15.64 0 0
23507500 165.680439 1.805689 ab 0.792586 54208.732751 0.393 16.813 7284080 0.116 16.884 18.06 2 0
23508801 164.928991 2.514555 ab 0.500909 53790.866214 1.052 14.787 15571325 0.102 15.261 8.55 1 0
23509480 164.221021 2.151154 ab 0.460822 53884.673887 0.875 13.793 803829 0.103 14.149 5.13 1 0
23509699 164.677349 2.523219 ab 0.698291 54611.668098 0.382 17.524 9843137 0.101 17.621 25.36 1 0
23510796 164.729233 1.505552 c 0.328550 53403.883235 0.324 15.222 8637808 0.071 15.256 8.53 0 0
23510864 165.191665 1.026611 c 0.358685 54174.798156 0.361 16.361 8684437 0.084 16.390 14.39 0 0
23511195 164.887622 2.104675 ab 0.464809 54156.814956 1.118 16.155 7856049 0.115 16.638 16.13 1 0
23511545 165.044543 1.058011 ab 0.584259 53824.827722 0.657 16.993 14539006 0.088 17.180 20.70 1 0
23514581 165.725089 -0.570794 c 0.338358 52756.700844 0.371 17.229 19158769 0.088 17.270 21.58 0 0
23515007 164.578629 0.004979 c 0.290404 53440.956958 0.351 16.255 8125320 0.114 16.269 13.61 0 0
23515907 164.858880 -0.991090 ab 0.449899 52788.675628 1.131 16.900 4310768 0.114 17.446 23.40 1 0
23517500 164.188388 -0.790779 ab 0.536057 52672.901667 0.813 17.559 16971175 0.133 17.826 27.87 1 0
23520772 164.552377 -0.094461 ab 0.635823 53403.895014 0.374 15.328 309626 0.111 15.400 9.12 1 0
23526938 163.998737 11.598311 ab 0.516872 54058.974991 0.975 16.036 3981681 0.046 16.482 15.01 1 0
23535608 165.728645 11.598269 ab 0.595739 54555.785150 0.634 17.368 14539006 0.044 17.588 24.98 1 0
23535688 164.475777 11.293642 ab 0.601158 53852.719781 0.571 16.865 20051838 0.042 17.129 20.22 1 0
23535695 164.656715 11.053900 ab 0.596007 53885.658561 0.379 16.963 1240665 0.054 17.066 19.64 1 0
23537879 164.457361 11.310691 c 0.317170 52789.701885 0.455 16.385 5366871 0.042 16.515 15.24 0 0
23550878 165.439387 16.039143 c 0.321081 53881.627255 0.423 16.980 14575869 0.049 17.094 19.90 0 0
23555046 164.669238 16.018065 ab 0.514365 53087.795529 0.832 15.098 7443719 0.055 15.451 9.34 1 0
23566720 165.357250 17.825458 ab 0.582959 53354.938934 0.607 17.472 12028462 0.059 17.674 25.99 1 0
23568168 164.421590 17.133366 ab 0.520635 53788.818668 0.872 17.285 11500384 0.070 17.596 25.07 1 0
23596342 165.886529 22.197455 ab 0.602839 52733.759672 0.422 16.307 14761159 0.049 16.446 14.76 1 0
23598918 165.247605 21.800585 ab 0.514600 54042.987685 1.083 15.271 14467112 0.050 15.807 11.00 1 0
23599342 164.696214 21.573605 ab 0.534046 52753.735518 0.712 17.541 9062695 0.047 17.840 28.05 1 0
23599934 164.261702 22.474580 ab 0.634514 52676.827393 0.596 16.818 11675090 0.055 17.045 19.45 1 0
23601069 165.020894 21.656406 ab 0.581381 53714.943096 0.632 17.766 14700479 0.046 17.994 30.12 1 0
23603002 164.921762 21.711710 c 0.420650 52706.813421 0.415 15.311 10375682 0.050 15.414 9.18 0 0
23604060 165.176233 22.397216 ab 0.469077 53703.963608 0.825 14.773 7853020 0.049 15.161 8.17 1 0
23619357 164.761939 23.369805 ab 0.660375 52768.682223 0.829 17.092 6701688 0.055 17.418 23.10 2 0
23624864 165.453338 23.012118 ab 0.592567 53001.954263 0.718 17.504 14700479 0.052 17.767 27.13 1 0
23625796 165.150120 23.959514 c 0.271555 52710.793748 0.303 16.635 4513705 0.039 16.711 16.68 0 0
23643031 164.933070 25.469142 ab 0.661268 53443.829072 0.584 16.562 9890993 0.047 16.807 17.43 1 0
23653629 164.991889 27.586176 ab 0.442051 53355.994465 0.794 15.618 13811074 0.068 15.938 11.68 1 0
23654120 165.407097 28.445364 ab 0.505190 52613.009646 1.009 16.094 8623110 0.099 16.563 15.58 1 0
23661679 164.315350 30.782971 ab 0.638376 53136.718717 0.372 17.250 6919278 0.060 17.350 22.39 1 0
23662674 164.976250 29.875421 ab 0.721368 53077.774561 0.322 17.034 14505695 0.045 17.106 20.01 2 0
23663191 165.298135 30.312135 ab 0.649295 52639.009355 0.332 16.320 9294430 0.041 16.388 14.37 1 0
23675270 165.264595 4.472695 c 0.357319 53403.872576 0.378 15.568 13712985 0.140 15.571 9.87 0 0
23707868 165.784952 36.400620 ab 0.627873 54210.745849 0.869 16.003 20051838 0.050 16.432 14.67 2 0
23727754 164.026400 42.077357 ab 0.710364 54212.700094 0.424 17.207 21749710 0.040 17.378 22.68 2 0
23740449 165.898047 45.988620 ab 0.495874 52771.679329 1.041 16.348 13594650 0.030 16.871 17.96 1 0
23751553 165.701729 49.840571 ab 0.633179 53096.754602 0.429 15.586 6701688 0.043 15.725 10.59 1 0
23753009 165.653388 50.831414 ab 0.460868 54108.838973 1.047 16.725 8901601 0.034 17.245 21.33 1 0
23753803 165.764162 50.567702 ab 0.601008 53362.951231 0.559 14.880 10647040 0.047 15.092 7.91 1 0
23767174 165.473558 6.405586 c 0.368856 53762.941677 0.354 14.940 23603002 0.074 14.984 7.53 0 0
23767975 164.918467 6.625215 ab 0.624494 53882.706260 0.864 13.620 13282721 0.078 13.957 4.69 2 0
23769590 164.689239 -3.193303 c 0.271565 54534.839992 0.317 15.826 13486709 0.113 15.826 11.10 0 0
23779292 164.003741 54.162596 ab 0.582539 53045.820546 0.566 16.634 18335321 0.027 16.849 17.77 1 0
23787710 164.600621 57.584982 ab 0.651409 52772.704336 0.330 14.746 5835578 0.023 14.836 7.03 1 0
23791415 164.092822 57.089562 ab 0.501634 54167.778167 1.006 14.658 23791415 0.026 15.154 8.14 1 0
23805638 164.378553 65.131992 ab 0.462731 53488.710121 1.132 14.817 3176620 0.095 15.331 8.83 1 0
23811273 164.337586 7.343658 ab 0.603029 53799.838948 0.853 16.653 19156959 0.084 17.011 19.15 2 0
23836065 164.612783 9.944590 c 0.339230 53114.725102 0.325 16.516 10578950 0.078 16.542 15.43 0 0
23838298 165.840179 10.750108 ab 0.473135 52674.918345 1.070 16.453 14467112 0.069 16.962 18.72 1 0
23839311 165.283467 10.555904 c 0.307082 53000.922764 0.528 16.801 6918683 0.081 16.932 18.47 0 0
23843949 166.231988 1.962561 ab 0.648210 53082.839764 0.667 16.755 8127317 0.116 16.938 18.52 2 0
23846316 167.119696 1.647276 ab 0.588262 52646.989884 0.813 15.938 15317421 0.112 16.222 13.32 1 0
23847927 166.564778 1.855246 c 0.351119 54529.840453 0.323 16.293 10085065 0.118 16.291 13.75 0 0
23848605 166.302201 2.216999 ab 0.588230 53885.685464 0.578 14.134 11675090 0.114 14.291 5.47 1 0
23849325 167.879776 1.699888 c 0.309882 54439.954225 0.430 16.165 7736895 0.102 16.229 13.36 0 0
23852287 166.122935 2.636581 ab 0.566166 53353.956339 0.903 15.293 16750709 0.137 15.627 10.13 1 0
23854876 167.572759 2.661802 c 0.362955 54507.951885 0.368 16.616 20064465 0.112 16.630 16.07 0 0
23857672 167.350905 -0.753479 ab 0.671830 54086.003645 0.745 15.962 16792697 0.098 16.219 13.30 2 0
23867624 166.814580 0.177408 c 0.305278 54091.910201 0.373 14.822 13486709 0.121 14.841 7.05 0 0
23870956 166.929416 11.253229 c 0.348073 52967.946307 0.457 17.091 10113493 0.055 17.195 20.84 0 0
23876082 166.677253 11.129509 ab 0.589795 53733.958231 0.631 15.868 9062695 0.062 16.110 12.65 1 0
23890887 167.782704 13.936628 c 0.280283 54424.996744 0.411 17.050 163933 0.049 17.155 20.46 0 0
23898397 167.098607 15.675142 ab 0.563015 52963.005339 0.668 15.527 19882206 0.051 15.853 11.24 1 0
23900947 167.259337 15.164603 ab 0.727767 54475.895834 0.689 14.105 20799329 0.039 14.365 5.66 2 0
23905959 166.608308 15.902914 ab 0.525727 54169.757232 0.678 16.979 12844761 0.056 17.256 21.44 1 0
23920440 167.450339 17.538683 ab 0.688371 54587.681673 0.627 17.405 2357763 0.054 17.676 26.01 2 0
23926113 167.446805 18.094691 ab 0.657636 53770.844024 0.477 17.753 4536644 0.059 17.881 28.59 1 0
23928707 167.597550 -15.713404 ab 0.679142 54475.972579 0.681 15.042 14539006 0.169 15.158 8.16 2 0
23933060 167.031005 -15.843794 ab 0.662853 53402.875277 0.674 17.051 1310262 0.208 17.085 19.82 2 0
23936387 167.347789 -15.075425 ab 0.574574 53777.923327 0.638 16.501 9294430 0.169 16.577 15.68 1 0
23939214 167.816734 19.949234 ab 0.501316 54533.782789 1.001 16.039 8249262 0.064 16.501 15.14 1 0
23939906 166.475036 19.871726 ab 0.524439 53357.961506 1.000 17.054 8914489 0.068 17.545 24.49 1 0
23941053 166.731971 20.711623 c 0.283615 52733.755026 0.355 17.438 10543030 0.056 17.527 24.29 0 0
23947344 166.387321 19.644164 ab 0.503475 53148.668198 0.890 17.374 14714962 0.071 17.740 26.79 1 0
23947354 167.910362 20.010024 c 0.307232 53853.733134 0.456 17.182 6925923 0.064 17.292 21.80 0 0
23959372 166.969368 22.700209 ab 0.562901 54084.857021 0.452 15.297 6967017 0.048 15.480 9.46 1 0
23976465 167.184017 24.074061 ab 0.544094 54568.703155 0.889 15.156 16506652 0.041 15.579 9.90 1 0
23978041 166.077360 23.260800 ab 0.480873 53050.819381 0.986 17.407 12696409 0.043 17.883 28.62 1 0
23983074 167.210101 25.493339 ab 0.514754 54055.954422 1.006 16.698 16184448 0.055 17.142 20.34 1 0
23988263 166.836454 26.894938 ab 0.504119 53035.888260 1.076 16.626 23318149 0.051 17.133 20.26 1 0
24004968 166.009083 29.631029 ab 0.607947 54054.985445 0.703 16.540 13594650 0.089 16.818 17.52 1 0
24010683 166.701044 3.119346 ab 0.588513 54091.903467 0.551 16.162 11117424 0.138 16.272 13.63 1 0
24011670 166.692502 4.623984 ab 0.526534 54180.782549 0.636 15.827 16387328 0.189 15.971 11.86 1 0
24018667 167.284290 3.963628 ab 0.541028 53732.952253 0.739 17.411 14851787 0.133 17.641 25.60 1 0
24019356 166.032989 3.582017 ab 0.517476 53793.850145 0.754 16.012 7856049 0.161 16.251 13.50 1 0
24020106 167.871970 3.032535 ab 0.542395 53464.774459 0.504 15.394 6967017 0.104 15.552 9.78 1 0
24050914 166.427087 36.735889 ab 0.614436 53046.876944 0.535 16.569 2846389 0.037 16.747 16.96 1 0
24056365 167.572923 38.711007 ab 0.662811 53320.011895 0.753 16.181 3621142 0.042 16.516 15.25 2 0
24061070 166.915888 40.565951 ab 0.562643 53480.766179 0.792 15.147 32086 0.044 15.496 9.53 1 0
24062437 166.040240 39.521627 ab 0.588734 53430.827609 0.615 15.772 19501642 0.044 15.985 11.94 1 0
24067158 167.601214 42.814831 ab 0.577066 53155.682907 0.616 13.747 11500384 0.040 13.968 4.72 1 0
24085811 167.200042 47.447405 ab 0.489984 53094.750153 1.155 16.862 11992284 0.056 17.417 23.09 1 0
24090548 166.322605 47.186284 ab 0.502742 53842.758471 0.987 16.486 2606813 0.044 16.959 18.70 1 0
24090583 166.468989 47.011924 ab 0.517556 53340.898576 0.746 17.406 8930253 0.042 17.748 26.89 1 0
24091488 167.467718 50.846022 c 0.283914 54079.877524 0.409 16.875 8125320 0.055 16.976 18.85 0 0
24092990 167.724986 49.636271 ab 0.578302 52772.654266 0.753 16.004 14448701 0.054 16.307 13.85 1 0
24093133 166.313892 50.351979 ab 0.588580 53755.889362 0.775 16.302 12844761 0.039 16.647 16.20 1 0
24095807 167.069547 50.334359 ab 0.506374 53340.906861 0.985 14.813 12588097 0.057 15.283 8.64 1 0
24096912 167.328428 5.005852 c 0.329997 53446.719160 0.365 16.577 7420913 0.147 16.550 15.49 0 0
24104964 166.943207 5.675412 ab 0.529735 52731.687990 1.059 16.621 20158313 0.129 17.040 19.41 1 0
24105592 166.745628 5.370833 c 0.357785 52614.021561 0.343 16.561 5168038 0.122 16.553 15.51 0 0
24107664 166.391825 5.277163 ab 0.651117 53522.709235 0.488 16.612 4064073 0.134 16.672 16.38 1 0
24111769 166.852848 51.013757 c 0.346903 52622.998559 0.550 15.743 16837045 0.033 15.933 11.66 0 0
24116401 166.221332 54.907094 ab 0.577676 53330.925201 0.781 15.266 18527878 0.026 15.640 10.19 1 0
24119124 167.816352 54.608072 ab 0.486211 53357.004262 1.055 15.398 16330139 0.025 15.927 11.63 1 0
24133952 166.355642 59.641214 c 0.344155 54553.796053 0.375 14.088 13842802 0.018 14.205 5.26 0 0
24136755 167.219813 62.629265 ab 0.569412 53162.713988 0.708 15.676 9062695 0.023 15.997 12.01 1 0
24153038 166.243445 8.323772 ab 0.616081 54508.858309 0.792 14.961 13510688 0.070 15.285 8.65 2 0
24153253 167.887077 7.013799 ab 0.600873 53799.775250 0.465 16.733 6967017 0.129 16.842 17.72 1 0
24161355 166.670505 7.706200 ab 0.635098 52755.734971 0.368 16.832 8127317 0.088 16.891 18.12 1 0
24164467 166.974721 76.009929 ab 0.801602 54454.987183 0.417 17.520 13811074 0.126 17.584 24.93 2 0
24164684 167.070323 75.864906 ab 0.637544 52984.953018 0.392 15.274 12028462 0.129 15.301 8.71 1 0
24170603 167.146258 10.167306 ab 0.526915 53354.917248 0.906 14.873 17980316 0.072 15.269 8.59 1 0
24185328 168.356401 1.474344 ab 0.582146 54507.767480 0.530 14.229 19876677 0.110 14.376 5.69 1 0
24192071 168.294545 2.852277 ab 0.718134 53732.925983 0.452 15.985 16792697 0.105 16.083 12.49 2 0
24192279 168.934267 2.906873 ab 0.470259 53827.819063 1.026 14.730 3176620 0.141 15.141 8.09 1 0
24195431 169.339858 2.438818 ab 0.627423 52703.841630 0.788 16.655 18740506 0.155 16.850 17.78 2 0
24197419 168.582694 2.819474 ab 0.548936 54206.763950 0.763 16.988 2606813 0.124 17.260 21.48 1 0
24199965 169.624851 -0.764470 c 0.293697 53025.859933 0.375 14.818 24199965 0.144 14.804 6.93 0 0
24208140 169.274921 -0.573268 ab 0.587429 53115.796376 0.582 17.120 8440861 0.155 17.214 21.03 1 0
24213120 168.988680 11.269407 ab 0.485494 52615.019196 1.160 16.856 7003637 0.040 17.453 23.47 1 0
24219104 169.261635 11.800057 ab 0.489227 53709.949317 1.141 17.595 21145823 0.048 18.142 32.24 1 0
24222374 168.092041 11.287420 ab 0.532361 52725.844150 0.973 16.605 7003637 0.053 17.086 19.82 1 0
24223777 168.653383 11.115865 ab 0.534899 53033.872502 0.495 16.733 4310768 0.035 16.975 18.84 1 0
24224853 169.956836 -9.422159 ab 0.631710 54450.999573 0.657 14.902 5835578 0.144 15.020 7.66 1 0
24225732 169.589699 -10.164330 ab 0.568583 54476.909108 0.670 15.920 14781595 0.114 16.142 12.84 1 0
24230324 168.375040 14.178250 ab 0.656044 52996.954846 0.394 17.644 7706724 0.060 17.740 26.79 1 0
24231910 168.912162 14.702846 ab 0.596311 54612.654336 0.710 15.328 3176620 0.068 15.637 10.17 1 0
24235732 169.060680 13.922866 ab 0.547152 54581.703871 0.867 16.720 20158313 0.060 17.108 20.03 1 0
24236445 168.042323 14.453358 ab 0.625307 53138.728897 0.447 15.505 12028462 0.057 15.631 10.14 1 0
24237469 168.879473 14.579305 ab 0.508635 53886.661869 0.796 15.811 7856049 0.062 16.172 13.01 1 0
24242669 169.178841 -12.141911 ab 0.617868 54532.873952 1.025 17.157 12810906 0.151 17.492 23.90 2 0
24243490 168.346176 -11.996726 c 0.352259 54450.913383 0.383 16.113 10614690 0.138 16.116 12.68 0 0
24245797 168.606850 -11.783315 ab 0.599525 54158.781326 0.770 15.526 10488093 0.142 15.757 10.75 1 0
24248209 169.975416 -11.243182 ab 0.587541 54525.948738 0.681 15.515 4310768 0.166 15.743 10.68 1 0
24249206 168.594829 -12.694387 ab 0.633547 53744.940991 0.711 16.023 3621142 0.204 16.174 13.03 1 0
24249490 168.156386 -12.681945 ab 0.626173 53744.946727 0.492 15.775 9843137 0.229 15.811 11.02 1 0
24251229 168.568841 -12.673228 ab 0.752011 54450.996691 0.390 15.102 12028462 0.195 15.061 7.80 2 0
24252838 168.117395 16.086105 ab 0.485509 53092.736752 0.815 17.134 12844761 0.044 17.494 23.92 1 0
24258113 169.386759 16.504902 ab 0.529845 53348.975284 0.738 16.676 7853020 0.055 17.010 19.14 1 0
24262387 168.479189 16.244680 c 0.348531 52703.796864 0.369 15.417 12358313 0.047 15.493 9.52 0 0
24262890 168.066561 16.807929 ab 0.600462 54587.739330 0.604 16.234 13282721 0.046 16.471 14.93 1 0
31825* 119.896679 48.532528 ab 0.463627 54586.590092 0.708 16.562 12921912 0.095 16.751 16.99 1 0
61011* 118.491299 53.168296 ab 0.662377 54465.864818 0.641 13.807 4068023 0.110 13.972 4.72 2 0
120165* 121.134672 44.620748 ab 0.521428 54558.732928 0.742 13.549 11992284 0.119 13.818 4.40 1 0
135048* 121.689345 45.621176 ab 0.546817 54586.646260 1.070 15.818 8914489 0.088 16.329 13.99 2 0
174389* 121.822361 53.538223 c 0.334037 53390.758749 0.282 14.918 19746663 0.125 14.881 7.18 0 0
190820* 120.018027 67.379250 ab 0.572746 54522.749307 0.952 13.868 14781595 0.125 14.229 5.32 1 0
213223* 123.207090 31.862864 c 0.217752 52752.667890 0.230 14.012 3522846 0.108 13.973 4.73 0 0
361960* 122.925106 66.992102 ab 0.497048 52635.836750 0.737 13.927 12028462 0.114 14.135 5.09 1 0
558961* 124.551557 54.888426 ab 0.600532 52948.948133 0.560 14.338 11675090 0.152 14.448 5.88 1 0
608497* 126.718221 22.681734 ab 0.485637 54537.666267 0.862 14.861 23379106 0.121 15.205 8.34 1 0
734545* 127.967546 38.537367 c 0.289482 53037.824172 0.282 15.230 23167118 0.098 15.218 8.39 0 0
737951* 127.251158 37.170558 c 0.357022 54053.876112 0.387 15.805 6834724 0.104 15.847 11.20 0 0
747890* 127.673657 40.406738 ab 0.629398 54498.781358 0.545 14.157 3621142 0.116 14.306 5.51 1 0
851716* 168.652450 -16.179401 c 0.388361 53081.776782 0.466 16.024 18537828 0.164 16.056 12.34 0 0
880568* 169.144693 24.187569 ab 0.628250 53355.968926 0.779 15.206 6911545 0.043 15.548 9.76 2 0
989567* 169.439838 47.355362 c 0.316227 53340.887731 0.250 15.963 3196582 0.043 15.991 11.97 0 0
993105* 168.498499 49.102083 ab 0.794666 53046.873709 0.312 15.939 7706724 0.040 16.014 12.10 2 0
1010992* 168.682270 52.188319 ab 0.537341 54050.934428 0.717 14.367 19339041 0.046 14.679 6.54 1 0
1013889* 168.211050 51.534428 ab 0.504567 53134.686822 0.729 16.116 14714962 0.031 16.441 14.73 1 0
1032186* 169.357500 57.331558 c 0.327226 52780.700428 0.258 16.028 4157389 0.025 16.080 12.47 0 0
1061567* 169.280112 7.830847 ab 0.692538 53503.719317 0.338 14.901 14458606 0.103 14.915 7.29 1 0
1080552* 168.968601 10.857563 c 0.351453 54422.998736 0.358 15.978 14236732 0.046 16.052 12.31 0 0
1124773* 170.382373 -9.381299 c 0.331833 52986.971592 0.332 16.376 7555727 0.119 16.373 14.28 0 0
1128025* 171.479421 -10.108420 ab 0.505640 52708.868224 0.961 16.051 21622547 0.117 16.432 14.67 1 0
1128811* 171.923588 -10.583020 c 0.313352 53405.943461 0.453 16.559 11290149 0.114 16.618 15.98 0 0
1129060* 171.255667 -10.268873 ab 0.640347 54450.937680 0.698 13.687 19882206 0.119 13.962 4.70 2 0
1130401* 171.309970 -10.020082 ab 0.467372 54148.876266 0.709 15.244 6967017 0.107 15.516 9.62 1 0
1169665* 171.683860 17.853281 c 0.412982 53887.632688 0.299 14.432 14236732 0.065 14.460 5.92 0 0
1197898* 170.555215 22.687872 c 0.341894 52797.660085 0.276 14.714 17310130 0.048 14.750 6.76 0 0
1241164* 171.706485 4.085570 c 0.428471 53061.903861 0.294 15.154 9964640 0.121 15.124 8.03 0 0
1305630* 170.707231 44.756033 c 0.284019 53008.862728 0.350 14.310 3549974 0.051 14.385 5.71 0 0
1307948* 170.308608 44.237849 ab 0.527474 54497.781384 0.529 15.603 14714962 0.037 15.817 11.05 1 0
1427812* 171.008175 -8.858152 c 0.385238 53834.723194 0.322 14.290 7862869 0.124 14.280 5.45 0 0
1492054* 172.822722 16.665758 c 0.356655 53540.698593 0.415 16.271 15542552 0.082 16.349 14.12 0 0
1553288* 172.179460 28.322736 c 0.283998 53538.724574 0.252 15.651 13486709 0.060 15.672 10.34 0 0
1582405* 172.082763 -2.801336 c 0.258417 54177.877288 0.311 14.172 7337289 0.106 14.169 5.17 0 0
1602363* 173.189421 34.341840 c 0.293579 52752.704624 0.247 16.283 6834724 0.067 16.294 13.77 0 0
1626282* 172.190368 39.376218 c 0.416167 53077.804267 0.274 16.292 6252703 0.054 16.318 13.92 0 0
1631769* 173.363019 41.090313 ab 0.474351 53480.715379 0.743 16.372 13282721 0.071 16.655 16.26 1 0
1643135* 173.466446 44.961237 c 0.353189 54188.829356 0.520 16.375 6346477 0.063 16.512 15.22 0 0
1691490* 172.689173 52.462613 ab 0.719251 53038.918283 0.437 14.855 11748489 0.043 14.992 7.56 2 0
1728470* 173.512037 7.373169 ab 0.642412 53880.722342 0.415 14.522 18740506 0.118 14.571 6.23 1 0
1769795* 172.296686 9.536512 ab 0.545045 53845.690154 0.686 13.592 13510688 0.091 13.839 4.44 1 0
1774383* 172.758434 -7.033113 ab 0.519425 53467.705836 0.738 15.858 20051838 0.117 16.145 12.85 1 0
1787086* 175.728846 1.206978 ab 0.645869 53141.685963 0.460 14.433 3507643 0.060 14.519 6.08 1 0
1852655* 174.795090 18.363807 c 0.340420 52768.695670 0.299 16.715 16132098 0.064 16.748 16.97 0 0
1869417* 174.215660 21.381430 ab 0.628155 53853.660498 0.908 16.260 8930253 0.063 16.669 16.36 2 0
1913043* 175.526514 3.597587 ab 0.631500 53091.831425 0.248 16.463 12028462 0.048 16.497 15.11 1 0
2039870* 174.825958 54.021678 ab 0.460847 53858.719539 0.640 16.453 13806739 0.028 16.688 16.50 1 0
2091036* 175.148099 -5.074754 ab 0.523386 52734.684066 0.998 15.396 17980316 0.136 15.776 10.84 1 0
2104306* 175.564852 10.640592 c 0.357042 53526.736453 0.315 14.258 4224216 0.103 14.261 5.40 0 0
2154980* 176.919728 14.337904 ab 0.668150 52725.845814 0.410 15.743 23900947 0.128 15.786 10.89 1 0
2174367* 176.928746 18.478918 ab 0.643195 53853.740947 0.332 16.356 5835578 0.090 16.380 14.32 1 0
2202528* 176.648912 23.128618 c 0.393437 52966.921463 0.234 15.473 18537828 0.064 15.486 9.49 0 0
2251043* 177.923636 -1.147093 ab 0.467961 53759.961285 0.429 16.076 3507643 0.052 16.157 12.92 1 0
2252873* 177.173283 -2.852416 ab 0.703493 52986.892048 0.232 16.030 13806739 0.058 16.041 12.25 1 0
2346835* 177.864306 -3.745160 ab 0.778543 52788.689773 0.482 15.367 6919278 0.071 15.515 9.62 2 0
2353476* 176.000286 -4.206024 ab 0.570799 53144.814491 0.658 15.766 5835578 0.059 15.970 11.86 1 0
2374717* 177.026095 58.952481 ab 0.596566 53044.713136 0.457 16.445 18602420 0.061 16.558 15.55 1 0
2405301* 177.496217 7.533224 ab 0.611458 53503.789735 0.474 14.653 19501642 0.034 14.808 6.94 1 0
2408399* 176.141473 74.715869 ab 0.523321 53482.742856 0.803 14.513 21994408 0.192 14.736 6.72 1 0
2445331* 178.893325 -0.600449 ab 0.595810 53437.877128 0.506 16.408 7853020 0.073 16.592 15.79 1 0
2552794* 178.195038 4.020747 ab 0.691941 52987.967545 0.203 16.186 5835578 0.065 16.173 13.02 1 0
2595739* 179.260655 34.239311 c 0.346040 53094.706364 0.259 15.369 10614690 0.056 15.394 9.09 0 0
2672279* 179.862769 52.206821 c 0.388578 53155.782494 0.312 15.154 19990261 0.048 15.182 8.25 0 0
2683009* 179.592257 55.161563 ab 0.606218 54540.858284 0.786 14.774 12844761 0.035 15.128 8.05 1 0
2686860* 178.099149 58.476736 ab 0.563434 53724.932831 0.774 15.107 22793705 0.086 15.399 9.12 1 0
2698843* 178.011987 64.770382 ab 0.517523 53162.727471 0.782 15.105 1240665 0.039 15.423 9.22 1 0
2731374* 179.977952 10.053093 ab 0.597271 53377.902153 0.772 14.172 8155947 0.062 14.545 6.15 1 0
2766997* 180.994474 12.083931 c 0.408671 53845.773094 0.367 16.307 7420913 0.083 16.345 14.09 0 0
2807982* 180.966934 18.301227 ab 0.607947 52734.830164 0.488 14.911 23430800 0.060 15.058 7.79 1 0
2812086* 181.891707 20.102681 ab 0.646019 52665.965351 0.625 14.575 14781595 0.084 14.802 6.92 1 0
2914336* 181.291846 35.574849 ab 0.614862 53341.924754 0.444 16.582 21994408 0.056 16.741 16.91 1 0
2992494* 180.873839 53.569231 ab 0.550124 53096.811058 0.822 15.062 20227792 0.045 15.455 9.35 1 0
3014133* 181.487997 62.881150 c 0.409439 53452.869102 0.328 15.077 19990261 0.050 15.109 7.98 0 0
3049884* 181.573637 9.884663 ab 0.536047 52973.924651 0.422 15.812 14714962 0.063 15.942 11.71 1 0
3062156* 182.121047 1.966644 ab 0.568764 53026.939735 0.704 16.152 15571325 0.073 16.459 14.85 1 0
3110897* 183.042886 16.946957 c 0.340477 54612.714087 0.303 14.784 523832 0.106 14.783 6.86 0 0
3111737* 182.680997 15.249346 c 0.375282 53062.848907 0.395 15.530 8037245 0.090 15.581 9.91 0 0
3124939* 182.705747 20.294599 ab 0.736672 52966.940288 0.692 14.205 8013409 0.084 14.447 5.88 2 0
3140139* 183.194927 21.006600 c 0.304588 53150.680880 0.330 15.654 11445136 0.070 15.691 10.43 0 0
3159412* 183.703532 25.761959 ab 0.463790 53341.976262 0.806 14.263 20051838 0.070 14.636 6.42 1 0
3173902* 183.268183 30.277286 c 0.302425 53538.652292 0.259 15.432 10582011 0.052 15.445 9.31 0 0
3219035* 182.320928 33.659968 c 0.326745 53341.958479 0.265 14.846 3497192 0.038 14.891 7.21 0 0
3221817* 183.792611 34.911053 ab 0.623796 52723.841612 0.523 15.747 3507643 0.026 15.893 11.44 1 0
3291309* 183.166753 -4.125550 ab 0.624268 52708.777520 0.733 15.578 23430800 0.092 15.814 11.04 1 0
3310970* 183.077818 56.774017 ab 0.690566 54523.838826 0.852 15.682 20409590 0.032 16.021 12.14 2 0
3315947* 182.510267 58.358593 ab 0.577315 54078.897451 0.788 15.878 11500384 0.049 16.171 13.01 1 0
3351542* 183.139087 9.734724 c 0.314669 54484.820133 0.304 15.251 22517148 0.053 15.287 8.66 0 0
3372764* 185.441184 2.828489 c 0.361354 53858.719135 0.228 15.398 14236732 0.047 15.412 9.17 0 0
3384231* 185.411996 0.816508 c 0.344320 53901.605978 0.350 16.775 10113493 0.058 16.829 17.61 0 0
3419174* 185.699177 16.726250 c 0.359551 53881.667688 0.277 14.322 7555727 0.069 14.343 5.61 0 0
3420486* 185.236445 17.861960 c 0.373257 52676.889717 0.376 16.206 17165200 0.094 16.255 13.52 0 0
3471762* 185.415059 28.251921 c 0.391784 53843.834539 0.406 16.567 10403458 0.061 16.656 16.26 0 0
3505028* 185.117035 -1.557176 ab 0.592252 53467.797724 0.604 13.648 11500384 0.074 13.830 4.43 1 0
3584675* 185.269306 5.443071 ab 0.509501 54611.700113 0.772 15.269 6148883 0.050 15.631 10.14 1 0
3585227* 184.596975 5.511443 ab 0.584440 54558.735899 1.084 14.256 19427328 0.052 14.738 6.72 2 0
3621961* 184.550892 59.551594 ab 0.500853 53688.920855 0.558 16.638 18602420 0.037 16.821 17.55 1 0
3632428* 185.985088 65.104196 ab 0.710125 53339.988539 0.414 15.608 1240665 0.048 15.735 10.64 2 0
3663284* 187.930793 2.738960 c 0.296524 54085.026979 0.261 15.034 16621272 0.060 15.056 7.78 0 0
3678432* 187.376844 0.224411 c 0.335663 53880.716113 0.328 14.179 22708283 0.065 14.228 5.32 0 0
3734437* 187.301976 20.082230 ab 0.586097 54084.916714 0.410 16.132 14467112 0.094 16.241 13.43 1 0
3743465* 186.428229 22.091008 c 0.332279 52769.691326 0.317 14.710 12481648 0.065 14.747 6.75 0 0
3767702* 187.216488 25.111521 c 0.294849 54529.733983 0.280 14.073 11708168 0.064 14.100 5.01 0 0
3808897* 187.293989 -1.566508 ab 0.650727 54448.978469 0.184 14.975 14714962 0.068 14.967 7.47 1 0
3823587* 186.575373 34.142037 ab 0.543424 53892.632401 0.777 14.509 18369449 0.039 14.845 7.06 1 0
3902565* 186.606302 52.557383 ab 0.619056 53775.903269 0.933 15.226 6988765 0.054 15.639 10.18 2 0
3905264* 187.250075 52.926536 ab 0.621100 53833.487327 0.502 16.568 19598169 0.061 16.712 16.69 1 0
3941994* 186.452892 8.920882 c 0.337300 53522.632526 0.270 16.645 10403458 0.059 16.672 16.38 0 0
4004131* 189.641409 -10.196562 ab 0.626041 52673.216536 0.937 13.979 7443719 0.093 14.348 5.62 2 0
4063417* 189.399692 -17.649574 ab 0.702309 52759.735401 0.704 13.667 1310262 0.114 13.808 4.38 2 0
4094077* 189.943907 -22.743402 ab 0.577028 52741.775099 0.914 16.128 8901601 0.178 16.433 14.68 1 0
4104973* 189.927942 25.033637 c 0.303403 54613.679519 0.397 14.849 24111769 0.036 14.972 7.49 0 0
4114495* 189.488348 29.968263 ab 0.472467 53358.961252 0.826 14.232 9062695 0.050 14.588 6.27 1 0
4320377* 191.029740 -0.947172 ab 0.652540 53114.770606 0.267 16.069 5835578 0.086 16.067 12.40 1 0
4320492* 190.603839 -0.200685 c 0.361005 52642.016958 0.279 14.436 9357126 0.067 14.454 5.90 0 0
4401049* 190.353800 -14.990911 c 0.352508 52668.999509 0.339 15.117 8780321 0.137 15.097 7.93 0 0
4405300* 191.418014 18.213276 c 0.344464 53064.865128 0.529 14.769 20323540 0.048 14.926 7.33 0 0
4412848* 191.172087 17.370148 c 0.356643 54612.733883 0.302 15.495 9255284 0.073 15.515 9.62 0 0
4428517* 191.837456 20.926406 c 0.392573 52620.942863 0.343 14.875 1210627 0.091 14.903 7.25 0 0
4431695* 191.490083 19.837787 ab 0.572909 53006.974067 0.602 15.350 13606056 0.054 15.546 9.75 1 0
4435791* 191.942886 20.263466 c 0.384394 54098.897364 0.327 16.517 7723123 0.051 16.570 15.63 0 0
4450046* 191.227559 -17.627756 ab 0.548487 52728.882443 0.732 14.639 19699379 0.111 14.851 7.08 1 0
4487159* 191.249775 -22.050248 ab 0.584066 53431.846321 0.868 14.813 21986725 0.162 15.079 7.87 1 0
4520277* 191.027981 3.557965 c 0.264671 52987.932793 0.184 15.576 10582011 0.091 15.519 9.63 0 0
4542638* 190.415852 -1.830237 ab 0.606390 54173.851546 0.555 13.784 20526648 0.083 13.952 4.68 1 0
4544767* 190.546597 -1.560934 c 0.330678 53735.972603 0.353 16.129 8972895 0.089 16.185 13.09 0 0
4583938* 129.206385 15.933006 c 0.339109 53316.914136 0.292 16.229 22714229 0.061 16.261 13.56 0 0
4588605* 128.588716 16.285760 c 0.424710 53034.850993 0.358 14.922 12632568 0.085 14.954 7.43 0 0
4645153* 128.286753 23.452628 c 0.328708 53288.893021 0.301 14.008 6834724 0.099 14.014 4.82 0 0
4664602* 129.817476 25.233597 c 0.344409 54411.962509 0.067 16.005 14115268 0.107 15.887 11.41 0 0
4670587* 129.046450 25.569587 c 0.357697 54495.872805 0.372 15.036 6252703 0.094 15.065 7.82 0 0
4712274* 128.060556 32.256265 c 0.390885 54086.860973 0.287 16.080 13714791 0.120 16.046 12.28 0 0
4804945* 129.189215 47.298941 ab 0.556168 52927.944001 0.574 15.497 14714962 0.076 15.696 10.45 1 0
4809909* 129.249887 49.703126 c 0.342795 54079.880874 0.311 16.291 7344401 0.091 16.293 13.76 0 0
4888119* 130.704778 13.376806 c 0.340252 54064.907130 0.589 16.040 17834893 0.127 16.145 12.85 0 0
4912073* 130.199808 15.414689 ab 0.600449 53079.673338 0.832 13.815 10077105 0.072 14.165 5.16 1 0
5023483* 131.032139 30.746436 c 0.325133 52935.934873 0.455 16.715 2148637 0.126 16.753 17.01 0 0
5095929* 131.125214 42.213802 c 0.280684 53121.580841 0.290 16.608 13693109 0.080 16.624 16.03 0 0
5222353* 132.465782 15.925426 c 0.339503 53292.899288 0.163 15.988 17165200 0.056 15.969 11.85 0 0
5230123* 132.589652 15.837645 c 0.339507 54148.791997 0.210 14.239 19990261 0.057 14.218 5.29 0 0
5267038* 133.010161 20.423765 c 0.277400 52992.869131 0.298 15.304 1918275 0.072 15.332 8.84 0 0
5408382* 132.917506 40.286270 c 0.329835 52947.997966 0.468 15.910 7337289 0.071 16.014 12.10 0 0
5441129* 132.287758 48.002268 c 0.285718 54051.988260 0.420 16.770 11445136 0.068 16.849 17.77 0 0
5483674* 133.914869 60.493596 ab 0.474141 52948.968089 0.918 13.412 20158313 0.133 13.754 4.27 1 0
5526171* 132.503895 9.996278 ab 0.526196 53403.802616 0.889 14.171 14826094 0.124 14.513 6.06 1 0
5601317* 135.039993 18.506950 ab 0.453286 52667.810271 0.368 16.323 14714962 0.073 16.413 14.54 1 0
5637742* 134.335312 21.704439 ab 0.502714 52760.671044 0.831 16.263 23379106 0.075 16.636 16.11 1 0
5695743* 135.211287 3.578727 ab 0.469121 52755.659057 1.098 15.499 7003637 0.140 15.962 11.81 1 0
5773487* 134.687700 44.609082 c 0.320104 53093.747038 0.276 16.069 16586484 0.060 16.096 12.57 0 0
5788033* 134.651704 46.161457 c 0.271174 53155.647532 0.221 16.208 2839032 0.067 16.206 13.22 0 0
5808634* 135.873511 5.694732 c 0.364966 53746.815976 0.255 15.564 7344401 0.146 15.487 9.49 0 0
5848820* 135.089034 59.517928 ab 0.539224 52771.648258 0.886 16.269 16387328 0.127 16.614 15.95 1 0
5969557* 136.380540 15.614184 c 0.301446 53116.720492 0.278 16.352 13080231 0.107 16.319 13.93 0 0
6052784* 136.028490 28.792484 c 0.381375 53002.920023 0.133 15.428 7336579 0.086 15.359 8.95 0 0
6143611* 136.500332 39.466271 c 0.356387 53415.918336 0.307 13.924 14236732 0.060 13.961 4.70 0 0
6153728* 137.043075 43.103752 c 0.278054 53697.985635 0.297 15.481 4673486 0.047 15.524 9.66 0 0
6159948* 137.416417 44.356619 ab 0.585533 53877.671810 0.712 13.994 19339041 0.044 14.305 5.51 1 0
6182790* 137.699029 50.647408 c 0.458643 53807.642444 0.414 15.707 2148637 0.043 15.810 11.02 0 0
6196048* 137.587049 5.347518 ab 0.576933 53292.913349 0.808 13.618 18743802 0.118 13.913 4.60 1 0
6257591* 136.717954 8.607966 ab 0.532914 52669.832357 0.785 14.141 20051838 0.166 14.406 5.77 1 0
6487705* 139.570865 31.980199 c 0.287061 53728.895443 0.193 14.080 15918509 0.051 14.079 4.96 0 0
6532768* 138.264576 39.669944 c 0.402107 53301.962688 0.391 14.414 18578027 0.050 14.511 6.06 0 0
6582761* 138.021275 5.954219 ab 0.516733 54497.822116 0.684 16.227 9843137 0.127 16.481 15.00 1 0
6591356* 139.871976 52.522170 ab 0.568954 53032.808851 0.604 14.160 4244373 0.032 14.442 5.87 1 0
6611209* 138.939031 58.593604 c 0.285337 53094.706965 0.268 15.864 3715730 0.108 15.846 11.20 0 0
6698387* 141.268516 0.526826 ab 0.575995 54568.711103 0.764 14.627 4527825 0.092 14.924 7.32 1 0
6711303* 141.877797 11.127306 c 0.416364 53025.878801 0.267 15.991 11667249 0.074 15.995 11.99 0 0
6729261* 141.768143 14.785182 c 0.279963 54465.039686 0.200 15.841 15851627 0.089 15.796 10.94 0 0
6748683* 141.910796 18.752538 ab 0.519375 53853.642115 0.586 14.849 13811074 0.095 15.036 7.71 1 0
6803937* 140.731453 25.422991 ab 0.670347 52753.685590 0.750 14.385 11050962 0.075 14.686 6.56 2 0
6805826* 141.485926 25.938016 c 0.385905 54395.955563 0.271 14.966 11428827 0.068 14.978 7.51 0 0
6838366* 140.164329 4.910070 c 0.382839 53053.832700 0.425 15.486 7946773 0.139 15.523 9.65 0 0
6856350* 141.090585 -2.198622 ab 0.512844 54525.839210 0.722 15.396 8623110 0.092 15.706 10.50 1 0
6891654* 140.130201 35.553252 c 0.358879 52612.955352 0.303 13.870 7555727 0.050 13.922 4.62 0 0
6958952* 140.856044 5.068892 c 0.353396 52755.640103 0.369 16.127 23603002 0.138 16.112 12.66 0 0
7106588* 143.731838 13.633050 c 0.280295 53117.700063 0.286 15.557 3086623 0.096 15.549 9.77 0 0
7182354* 143.608433 26.585117 c 0.384084 53024.868819 0.471 16.311 8637808 0.053 16.429 14.65 0 0
7254453* 142.683700 32.154698 c 0.375773 53388.022253 0.339 15.907 18863594 0.048 15.981 11.92 0 0
7260181* 142.596959 33.886409 c 0.366270 52782.718881 0.269 14.905 20064465 0.045 14.940 7.38 0 0
7279621* 143.223175 37.281907 c 0.415462 52965.042464 0.349 15.619 7555727 0.033 15.710 10.52 0 0
7376901* 143.548585 63.333147 c 0.355661 53754.895760 0.321 13.933 11493567 0.096 13.963 4.71 0 0
7527829* 190.845274 34.954725 c -9999.000000 53035.927334 0.712 14.368 10241512 0.047 14.616 6.36 0 0
7545954* 191.826155 40.426506 ab 0.555957 54526.852008 0.818 14.317 12573895 0.045 14.718 6.66 1 0
7585538* 191.045218 6.632618 ab 0.630397 53748.048862 0.296 16.320 13806739 0.071 16.350 14.13 1 0
7608854* 191.058212 51.410105 ab 0.551467 53775.879723 0.527 16.555 14505695 0.036 16.736 16.87 1 0
7644368* 190.131470 8.038622 c 0.209266 52797.691623 0.337 13.772 13053898 0.073 13.875 4.52 0 0
7707014* 192.548591 1.954807 ab 0.455242 53746.999302 0.932 14.608 12696409 0.084 15.014 7.63 1 0
7724094* 192.310700 -0.823830 c 0.325338 52734.726479 0.412 16.676 14328993 0.086 16.740 16.90 0 0
7769095* 192.157054 18.173819 ab 0.624352 53034.926396 0.458 15.030 4068023 0.054 15.163 8.18 1 0
7792311* 193.459012 22.311025 c 0.399835 53539.716453 0.361 15.577 15884587 0.108 15.599 10.00 0 0
7819052* 192.909563 30.517568 ab 0.542386 54561.752866 0.594 14.997 1857382 0.039 15.260 8.55 1 0
7827663* 192.370708 3.378370 c 0.390831 52648.931783 0.309 14.960 10113493 0.082 14.973 7.49 0 0
7830410* 193.923967 3.484078 ab 0.563898 53849.842521 0.912 15.381 14700479 0.095 15.694 10.44 1 0
7836810* 193.219596 3.879367 ab 0.547263 53527.675796 0.479 15.476 14505695 0.083 15.587 9.94 1 0
7849619* 193.385566 -2.141589 ab 0.543892 53464.900744 0.723 13.737 13806334 0.061 14.046 4.89 1 0
7892817* 192.574107 42.958424 c 0.356832 52830.756841 0.315 16.019 13647779 0.051 16.058 12.35 0 0
7939377* 192.725193 -3.932166 ab 0.663162 53478.772767 0.632 16.306 13170768 0.069 16.530 15.35 2 0
7984971* 193.026305 7.103898 c 0.272844 54558.778147 0.154 15.322 18537828 0.094 15.262 8.56 0 0
7996831* 192.572015 -5.783989 c 0.113055 53091.859084 0.209 15.330 19990261 0.089 15.277 8.62 0 0
8000465* 192.592304 -5.654455 ab 0.700833 53834.869287 0.277 15.679 1240665 0.095 15.688 10.41 1 0
8036191* 195.370125 0.526446 c 0.363861 53139.781427 0.389 14.999 8637808 0.072 15.062 7.81 0 0
8071882* 194.972056 15.188240 ab 0.528104 54560.766216 0.933 14.474 20580050 0.064 14.901 7.25 1 0
8096970* 194.647416 22.164145 c 0.358814 54562.610274 0.303 16.392 11493567 0.080 16.429 14.65 0 0
8119639* 194.781116 26.597385 c 0.417504 52680.947784 0.292 15.558 163933 0.030 15.625 10.12 0 0
8129190* 194.967841 30.242245 ab 0.532306 54614.723418 0.753 13.878 12810906 0.033 14.198 5.24 1 0
8130793* 194.128454 29.893141 ab 0.640627 53035.909316 0.325 14.720 6919278 0.034 14.821 6.99 1 0
8140987* 194.474336 3.283231 c 0.273725 54543.792790 0.313 15.114 15945950 0.082 15.118 8.01 0 0
8153673* 195.230021 -2.974589 c 0.359834 53469.769956 0.292 14.807 13712985 0.077 14.831 7.02 0 0
8171777* 195.371714 32.086956 ab 0.551881 52812.671467 0.863 13.754 13510688 0.032 14.153 5.14 1 0
8222011* 195.518899 46.592803 c 0.350920 54052.015265 0.398 15.637 5646132 0.039 15.742 10.68 0 0
8244381* 195.757977 6.162010 ab 0.601909 53447.838338 1.222 15.282 23379106 0.094 15.847 11.20 2 0
8245702* 195.601157 5.477215 c 0.280386 52791.737458 0.364 16.593 7391221 0.096 16.620 16.00 0 0
8298331* 195.924876 7.784906 c 0.401230 54113.001059 0.247 15.699 11303365 0.083 15.691 10.43 0 0
8344348* 197.824031 -0.574963 ab 0.598436 53479.807813 0.829 15.147 8249262 0.067 15.514 9.61 1 0
8359936* 197.950414 14.052108 ab 0.639158 52769.519944 0.311 16.208 19723543 0.061 16.257 13.53 1 0
8378112* 197.649866 18.019675 c 0.380546 53121.844358 0.426 16.144 18773211 0.062 16.231 13.37 0 0
8397579* 196.553518 21.187831 ab 0.609773 53883.708179 0.380 15.174 18724144 0.098 15.268 8.58 1 0
8426776* 197.373732 27.016524 ab 0.621377 53498.698267 0.292 14.007 14505695 0.046 14.063 4.93 1 0
8440712* 197.688130 4.170896 ab 0.558353 53849.755389 0.359 16.524 14458606 0.084 16.567 15.61 1 0
8505209* 196.285044 39.259158 c 0.316218 54569.724039 0.349 14.127 1440217 0.040 14.215 5.28 0 0
8530918* 196.544190 47.636668 ab 0.496191 52636.997204 1.075 14.654 12573895 0.027 15.216 8.38 1 0
8556012* 197.938457 52.869352 ab 0.641230 54465.974201 0.300 15.943 11748489 0.036 16.018 12.12 1 0
8590640* 196.704654 65.360164 ab 0.542570 52720.836255 0.742 15.263 14505695 0.036 15.544 9.75 1 0
8596593* 197.671646 7.477146 ab 0.627602 54477.004339 0.429 16.468 6701688 0.084 16.565 15.60 1 0
8607779* 196.557240 10.969835 ab 0.514023 52725.944035 0.843 14.034 19226503 0.074 14.386 5.72 1 0
8608952* 196.398466 9.591793 ab 0.567372 52792.618593 0.502 14.639 4827660 0.071 14.805 6.93 1 0
8631163* 198.674001 1.326701 ab 0.648806 54156.865745 0.526 15.482 1857382 0.089 15.657 10.27 1 0
8678387* 199.148486 17.737655 ab 0.592959 52825.662254 0.627 16.145 4827660 0.047 16.403 14.47 1 0
8679141* 199.222757 17.108578 ab 0.565199 53813.850386 0.776 13.648 12181468 0.072 13.971 4.72 1 0
8679369* 198.149058 18.088974 c 0.391143 53150.717722 0.365 16.612 15945950 0.059 16.660 16.29 0 0
8680372* 198.250683 18.034534 ab 0.535427 52697.896010 0.760 16.431 1240665 0.053 16.725 16.79 1 0
8735344* 199.975281 29.706250 c 0.403327 52620.980947 0.400 15.916 10403458 0.031 16.033 12.21 0 0
8756859* 199.340417 -1.152291 c 0.290395 53084.838947 0.259 16.347 19158769 0.077 16.348 14.11 0 0
8783308* 198.383393 34.736360 ab 0.675047 52652.960628 0.438 15.801 14550152 0.032 15.971 11.86 1 0
8792726* 198.631190 35.892831 c 0.352803 52772.788422 0.371 16.688 9001883 0.018 16.802 17.39 0 0
8799313* 198.840307 37.709234 c 0.327560 53401.960379 0.412 16.181 23603002 0.025 16.299 13.80 0 0
8819864* 199.185979 43.724368 ab 0.531606 53451.857006 0.315 14.425 14714962 0.047 14.512 6.06 1 0
8854060* 199.172247 -3.604441 c 0.417672 54508.907531 0.351 16.749 11636398 0.105 16.761 17.07 0 0
8952153* 200.632927 12.711351 ab 0.521330 53033.946005 0.739 15.120 13806739 0.086 15.342 8.88 1 0
9005186* 201.652913 21.562580 c 0.404218 52825.636928 0.384 16.454 23287933 0.061 16.532 15.36 0 0
9072660* 200.816179 -1.337752 ab 0.571195 53174.735172 0.691 14.651 11129616 0.090 14.904 7.26 1 0
9142645* 201.613696 5.296015 c 0.355705 53901.659054 0.287 16.118 10113493 0.072 16.130 12.76 0 0
9193259* 201.231134 64.554462 c 0.360323 53156.739054 0.527 14.048 13053898 0.078 14.269 5.42 0 0
9227464* 202.468814 1.179868 c 0.352865 54532.855184 0.244 14.969 5409348 0.078 14.963 7.46 0 0
9236215* 202.843567 -0.377775 c 0.352571 52794.740757 0.397 16.204 8780321 0.072 16.276 13.65 0 0
9257473* 203.236567 12.663709 c 0.299945 52769.712661 0.560 14.082 14115268 0.072 14.258 5.39 0 0
9282556* 202.048880 17.851332 ab 0.464697 53165.737123 1.052 14.564 11116839 0.079 15.054 7.78 1 0
9301274* 203.822515 20.513576 c 0.326928 52797.714068 0.397 13.846 11464031 0.060 13.937 4.65 0 0
9322748* 203.055964 26.425441 ab 0.513277 53931.711712 0.936 14.163 12573895 0.031 14.645 6.44 1 0
9363924* 203.353447 -1.119847 ab 0.831875 53825.842471 0.301 14.114 9294430 0.087 14.122 5.06 2 0
9471824* 203.561195 53.570195 c 0.275509 53776.012309 0.305 16.082 12058420 0.036 16.157 12.92 0 0
9507504* 203.262135 8.933665 c 0.378164 53851.699180 0.269 14.307 12481648 0.073 14.315 5.53 0 0
9515908* 203.605739 9.537688 ab 0.547682 52824.725832 0.836 14.127 11129616 0.076 14.470 5.94 1 0
9520221* 202.183452 10.523141 ab 0.713941 54113.012326 0.515 16.362 4310768 0.105 16.547 15.47 2 0
9532981* 204.955782 2.413424 ab 0.590999 52761.786736 0.571 16.013 9062695 0.070 16.215 13.27 1 0
9569331* 204.375082 14.269469 c 0.296359 52725.908842 0.268 16.421 21492633 0.090 16.420 14.59 0 0
9587551* 204.834713 18.201486 ab 0.620330 53529.695528 0.788 14.607 12181468 0.057 14.951 7.42 2 0
9636272* 205.482988 28.468253 ab 0.529824 52712.817450 0.979 15.261 19876677 0.038 15.720 10.57 1 0
9637880* 205.478321 28.464451 ab 0.519606 52712.861093 0.976 15.194 10488093 0.038 15.634 10.16 1 0
9639215* 205.516238 28.211308 ab 0.524536 53474.809659 0.987 15.115 12696409 0.034 15.600 10.00 1 0
9639417* 205.607470 28.479382 ab 0.520889 53570.647294 0.686 15.402 14714962 0.036 15.699 10.47 1 0
9641503* 205.544017 28.225664 ab 0.530116 53854.741527 0.766 15.098 4310768 0.037 15.507 9.58 1 0
9643348* 205.687980 28.563256 ab 0.513343 54201.812562 0.894 15.217 5423183 0.033 15.690 10.42 1 0
9644206* 205.539123 28.264781 ab 0.503551 53932.717649 0.790 15.272 309626 0.038 15.658 10.27 1 0
9644371* 205.550900 28.551081 ab 0.597725 53570.689053 0.633 15.276 11413263 0.037 15.537 9.71 1 0
9644983* 205.593787 28.297324 ab 0.499411 53570.716061 1.152 15.082 32086 0.039 15.619 10.09 1 0
9660440* 204.828921 4.553157 c 0.306854 53053.934941 0.448 16.210 20513220 0.089 16.301 13.81 0 0
9760759* 204.067327 5.597383 c 0.318708 53850.731930 0.346 15.272 13842802 0.077 15.316 8.77 0 0
9768522* 205.619338 -3.625869 ab 0.739303 53914.407365 0.428 13.870 21622547 0.108 13.966 4.71 2 0
9848891* 206.059222 -0.668570 c 0.289062 52704.010966 0.290 14.986 8999679 0.068 15.004 7.60 0 0
9854277* 207.538158 -0.570608 ab 0.523436 53530.709997 0.585 15.795 19598169 0.087 15.954 11.77 1 0
9862801* 206.599344 11.211551 ab 0.588482 53438.903086 0.608 16.305 8623110 0.086 16.554 15.52 1 0
9869345* 207.467597 12.374784 ab 0.619295 53845.764695 0.973 14.568 7003637 0.091 15.011 7.62 2 0
9880403* 206.148013 13.877375 ab 0.558119 53852.812200 0.728 14.081 12192232 0.063 14.404 5.77 1 0
9891325* 207.240600 15.133036 ab 0.609875 53079.862266 0.509 15.925 16750709 0.079 16.098 12.58 1 0
9894898* 206.731448 17.504235 ab 0.567084 53820.747345 0.597 15.324 9294430 0.059 15.492 9.51 1 0
9983939* 207.418589 -2.931578 c 0.448080 54564.835494 0.364 15.218 15945950 0.139 15.185 8.26 0 0
9984569* 207.759000 -1.794510 c 0.348742 52789.911859 0.375 16.655 10869160 0.150 16.636 16.11 0 0
10021274* 206.229621 38.758564 ab 0.576912 53566.685543 0.807 14.468 6911545 0.030 14.837 7.04 1 0
10043488* 206.685245 45.757350 ab 0.473297 53775.007890 0.428 15.474 12728740 0.048 15.638 10.18 1 0
10071455* 206.223700 6.741282 c 0.293813 52824.672868 0.273 15.449 18392695 0.070 15.468 9.41 0 0
10079300* 207.660356 -4.559439 ab 0.571239 52648.900719 0.387 15.894 7124974 0.078 15.998 12.01 1 0
10086396* 207.824688 -3.712499 ab 0.671248 53468.871655 0.673 14.288 13097949 0.111 14.472 5.95 2 0
10237955* 209.421303 17.441113 c 0.324919 53540.773425 0.300 16.230 18863221 0.087 16.240 13.43 0 0
10278022* 209.188647 26.111403 c 0.397029 52652.001768 0.358 16.367 4630301 0.047 16.433 14.68 0 0
10290982* 208.098351 27.700280 c 0.306693 54123.878502 0.262 15.874 10869160 0.043 15.910 11.53 0 0
10294556* 208.821578 29.692342 ab 0.562811 53942.621485 0.517 15.225 12573895 0.041 15.454 9.35 1 0
10309167* 208.212997 4.452902 c 0.324180 52824.688003 0.355 15.294 22708283 0.073 15.349 8.91 0 0
10314024* 209.007626 4.946519 ab 0.571882 53503.789929 0.355 14.394 13806739 0.076 14.448 5.88 1 0
10405664* 208.532310 6.762768 c 0.267195 54185.873730 0.257 15.510 1915212 0.074 15.513 9.61 0 0
10417872* 209.296229 -3.623329 ab 0.652610 54157.920137 0.863 15.001 12192232 0.104 15.359 8.95 2 0
10450639* 209.868473 59.542538 ab 0.526689 53481.815645 0.697 16.170 19876677 0.038 16.481 15.00 1 0
10451070* 208.773477 59.968840 ab 0.639858 53562.732887 0.909 15.939 20158313 0.027 16.382 14.34 2 0
10455515* 209.124450 61.076954 c 0.400395 52654.941397 0.327 15.476 18349071 0.044 15.535 9.71 0 0
10528356* 211.029078 2.404232 ab 0.564198 52824.701851 0.722 13.642 18442650 0.094 13.906 4.58 1 0
10554431* 211.533044 12.004075 ab 0.594927 53901.722083 0.655 13.927 16173901 0.065 14.204 5.26 1 0
10645575* 211.398152 -15.402065 ab 0.452159 52815.715815 1.073 13.794 7003637 0.238 14.146 5.12 1 0
10662468* 210.427472 22.504439 c 0.445180 53500.741320 0.287 14.360 20961336 0.057 14.389 5.73 0 0
10676064* 211.420971 23.006660 ab 0.732264 53775.933346 0.468 14.306 11117424 0.056 14.455 5.90 2 0
10696063* 211.320267 28.481993 c 0.421817 53932.714261 0.312 16.242 17310130 0.051 16.292 13.75 0 0
10722333* 211.610088 4.269299 c 0.286418 54590.807390 0.399 14.736 4787512 0.070 14.812 6.96 0 0
10754530* 210.359992 36.145699 ab 0.615488 53583.641050 0.542 16.522 4195492 0.030 16.732 16.84 1 0
10820520* 210.862809 -3.284924 c 0.252907 53115.860234 0.311 15.744 11667249 0.180 15.663 10.29 0 0
10838745* 210.082913 56.138827 ab 0.645619 53955.679030 0.259 15.512 13806739 0.027 15.568 9.85 1 0
10844061* 211.283450 57.466214 ab 0.604997 53965.681978 0.523 14.408 2846389 0.032 14.585 6.27 1 0
10865417* 211.372922 7.408610 ab 0.656560 52769.777520 0.357 16.285 9397110 0.071 16.368 14.24 1 0
10876544* 211.090703 9.111215 ab 0.764719 53747.985858 0.508 14.879 20799329 0.079 15.012 7.63 2 0
10890707* 210.573600 -7.404465 c 0.437925 52736.935988 0.313 15.483 10582011 0.096 15.475 9.44 0 0
10913874* 212.075658 1.305661 c 0.344496 52765.837001 0.350 15.966 13714791 0.101 15.978 11.90 0 0
10980961* 212.392821 -13.858992 ab 0.551967 53432.949040 0.791 16.201 6231902 0.290 16.260 13.55 1 0
10982208* 213.305458 -14.688445 ab 0.463733 53879.866047 0.694 16.108 13806739 0.186 16.210 13.24 1 0
11031156* 213.721146 -17.098491 ab 0.615161 53802.924631 0.393 14.330 3507643 0.340 14.109 5.03 1 0
11059779* 213.698281 -19.271984 ab 0.512031 54564.816139 0.712 15.286 18724144 0.202 15.476 9.44 1 0
11060228* 213.172160 -19.164381 c 0.350925 53432.008207 0.374 15.350 4026380 0.204 15.267 8.58 0 0
11063868* 212.606750 23.204155 ab 0.631286 53818.925074 0.761 14.715 20098606 0.059 15.045 7.74 2 0
11070168* 213.351210 24.599801 ab 0.385828 53576.736591 0.334 13.892 13282721 0.052 13.978 4.74 1 0
11078194* 212.592813 25.742469 c 0.256341 54582.798812 0.248 14.060 23363752 0.052 14.080 4.97 0 0
11107332* 213.077022 3.079920 c 0.351395 52824.725330 0.291 14.368 12365386 0.102 14.361 5.65 0 0
11124209* 213.609803 -2.436746 ab 0.511596 53846.856506 0.784 16.336 15240181 0.158 16.559 15.55 1 0
11135735* 213.547635 32.303960 c 0.300030 53358.944907 0.379 16.061 13053898 0.036 16.229 13.36 0 0
11152402* 213.737213 37.934651 c 0.311324 53757.911981 0.217 14.949 6605301 0.021 14.983 7.53 0 0
11256803* 213.460891 7.343399 c 0.340014 52813.720111 0.474 15.183 19158769 0.069 15.291 8.67 0 0
11269883* 213.279796 10.422465 c 0.313106 54153.888537 0.296 16.308 10582011 0.070 16.319 13.93 0 0
11281747* 214.042692 2.502044 c 0.312089 53478.823187 0.250 14.872 11046030 0.113 14.829 7.01 0 0
11296222* 215.986436 -0.574514 c 0.354371 53055.010074 0.310 15.808 11445136 0.127 15.779 10.86 0 0
11335574* 215.067125 16.359073 ab 0.582731 53093.831150 0.274 15.667 8623110 0.052 15.744 10.69 1 0
11366353* 214.288320 -16.349322 c 0.266815 54174.887924 0.364 14.152 7723123 0.280 13.992 4.77 0 0
11370169* 215.724179 19.538809 ab 0.653565 53126.779868 0.836 13.622 10073927 0.092 13.936 4.65 2 0
11385463* 214.968171 -17.758945 c 0.221363 54153.938125 0.346 15.709 23867624 0.237 15.593 9.97 0 0
11394313* 215.209033 -17.766993 c 0.320090 52709.970146 0.359 13.813 18537828 0.242 13.713 4.19 0 0
11407362* 215.414571 -19.665598 c 0.242477 52705.838903 0.157 16.250 15245551 0.288 15.992 11.98 0 0
11420083* 215.683265 -19.890823 c 0.297896 53144.810982 0.464 15.825 14115268 0.255 15.769 10.81 0 0
11422873* 215.745307 -19.992958 c 0.320380 54212.806091 0.305 15.734 10869160 0.250 15.582 9.92 0 0
11432150* 214.436274 23.776796 c 0.274690 54110.891896 0.268 15.669 12069774 0.047 15.706 10.50 0 0
11485975* 215.641161 3.706794 c 0.297570 53499.802008 0.432 16.223 23363752 0.092 16.288 13.73 0 0
11566522* 215.308299 46.355089 ab 0.646536 53876.578329 0.383 16.478 13806739 0.027 16.594 15.81 1 0
11638070* 215.238360 7.267664 c 0.316968 53846.857491 0.339 14.609 10089441 0.087 14.639 6.42 0 0
11657158* 214.275252 10.262601 ab 0.469653 53502.745021 0.853 15.700 14714962 0.067 16.052 12.31 1 0
11670541* 216.953451 1.488856 ab 0.912781 54179.763275 0.477 15.936 6911545 0.078 16.081 12.48 2 0
11681432* 217.555101 0.151130 c 0.360064 53478.893689 0.258 15.265 7344401 0.105 15.230 8.43 0 0
11697185* 216.226039 11.796000 ab 0.465074 53096.805897 0.375 15.894 20884921 0.073 15.993 11.98 1 0
11726604* 217.590639 15.091979 ab 0.538467 53065.850319 0.705 14.049 20051838 0.068 14.366 5.67 1 0
11754294* 217.248262 21.606540 c 0.269409 53078.880112 0.315 14.700 9357126 0.129 14.673 6.53 0 0
11760891* 217.721701 21.864652 c 0.301996 53813.951140 0.276 14.433 9025455 0.114 14.407 5.77 0 0
11765907* 216.336760 -19.038010 c 0.427777 53463.851950 0.427 15.561 10582011 0.259 15.436 9.27 0 0
11782815* 216.823789 24.532101 c 0.349125 53843.824370 0.404 14.592 13705378 0.140 14.596 6.30 0 0
11793018* 216.861656 -21.572561 ab 0.576822 54153.997070 0.885 16.048 16173901 0.279 16.240 13.43 1 0
11797881* 217.502682 -21.013509 ab 0.623506 54174.884466 1.044 14.906 14781595 0.283 15.156 8.15 2 0
11800317* 216.875119 -21.524454 ab 0.483017 52710.004531 1.023 13.602 12573895 0.276 13.887 4.54 1 0
11857301* 217.169331 -1.466347 ab 0.550272 54538.924430 0.727 15.249 9843137 0.139 15.515 9.62 1 0
11898573* 217.185968 39.281711 c 0.274123 53046.890724 0.431 15.796 8780321 0.022 15.934 11.66 0 0
11933667* 217.342027 50.283044 ab 0.765566 53776.041686 0.391 13.826 19723543 0.033 13.942 4.66 2 0
12059457* 218.197251 12.785072 c 0.303620 53166.746624 0.265 14.490 11445136 0.075 14.493 6.01 0 0
12074034* 218.122043 15.524121 ab 0.524122 52848.700176 0.832 14.255 32086 0.069 14.600 6.31 1 0
12082949* 218.777560 15.446174 ab 0.456515 52725.963537 1.077 13.997 20227792 0.052 14.522 6.09 1 0
12146066* 218.008437 28.411692 ab 0.553994 54216.764975 0.502 15.711 309626 0.051 15.919 11.58 1 0
12163629* 218.502647 3.447708 ab 0.844155 53911.670773 0.445 14.315 14458606 0.099 14.383 5.71 2 0
12167109* 219.523339 4.254997 ab 0.573335 53503.829137 0.750 14.212 4536644 0.114 14.413 5.79 1 0
12259713* 218.735609 47.936351 ab 0.614109 53125.868598 0.398 16.218 3507643 0.074 16.265 13.58 1 0
12275391* 218.551039 5.638812 ab 0.743480 53138.742818 0.391 15.371 6919278 0.087 15.454 9.35 2 0
12295860* 219.759074 53.962313 ab 0.516184 53934.652878 0.568 14.292 13811074 0.029 14.535 6.12 1 0
12316108* 218.000790 61.031965 c 0.409993 54108.002099 0.445 16.218 8780321 0.021 16.363 14.21 0 0
12320224* 219.599993 63.891609 c 0.355993 53044.964799 0.320 16.433 6159569 0.049 16.499 15.13 0 0
12325356* 219.740983 7.526741 c 0.334269 53845.831237 0.277 14.154 5168038 0.075 14.163 5.16 0 0
12330695* 218.820065 8.626790 c 0.307077 53912.737395 0.340 14.456 4673486 0.074 14.491 6.00 0 0
12338372* 218.931661 10.785422 ab 0.599988 53138.750485 0.678 16.543 20526648 0.063 16.795 17.34 1 0
12369963* 220.246712 0.728750 ab 0.652402 54580.750042 0.394 16.697 1310262 0.123 16.700 16.60 1 0
12375443* 221.189277 -0.521972 ab 0.634777 52761.597109 0.297 16.566 12028462 0.110 16.564 15.59 1 0
12383709* 221.923923 12.539653 ab 0.492816 54208.805345 0.724 15.201 13806739 0.077 15.425 9.23 1 0
12390014* 220.734302 11.145376 ab 0.608736 54559.658119 0.597 16.298 4536644 0.084 16.459 14.85 1 0
12392541* 220.564284 13.720742 ab 0.439089 52650.945159 0.734 16.040 13806739 0.050 16.296 13.78 1 0
12412349* 221.989413 16.870296 ab 0.597351 53178.726790 0.784 14.347 18369449 0.078 14.647 6.45 1 0
12432893* 220.075381 20.025604 c 0.421231 54613.778306 0.349 16.405 7736895 0.063 16.469 14.92 0 0
12465270* 220.157157 26.764525 ab 0.637850 53942.700897 0.384 16.599 14714962 0.060 16.711 16.68 1 0
12619667* 220.093182 51.692264 c 0.353059 53607.556425 0.353 16.542 6159569 0.041 16.632 16.08 0 0
12626903* 220.478789 53.946672 ab 0.456280 53244.614102 0.846 13.991 14714962 0.034 14.372 5.68 1 0
12648040* 220.719001 63.207060 c 0.307879 53922.777509 0.347 14.247 1918275 0.053 14.318 5.54 0 0
12761448* 222.061369 19.338704 c 0.320373 52797.772210 0.307 13.881 13635432 0.080 13.904 4.58 0 0
12767772* 223.324744 20.948799 c 0.410939 53931.681705 0.509 13.958 7322101 0.099 14.071 4.95 0 0
12817840* 223.369032 30.486690 c 0.359078 53049.954615 0.255 14.549 19675641 0.056 14.571 6.23 0 0
12841922* 222.131156 4.263323 c 0.385216 53790.966255 0.323 15.909 3356801 0.104 15.918 11.58 0 0
12887415* 223.510757 37.042263 c 0.290395 53566.742772 0.303 15.815 24262387 0.037 15.868 11.31 0 0
12888938* 222.389667 38.522064 ab 0.547967 54198.824733 0.667 15.828 22793705 0.026 16.123 12.72 1 0
12896695* 223.479861 39.539283 c 0.354989 53430.887984 0.348 15.787 15945950 0.038 15.848 11.21 0 0
12950701* 223.863744 6.247654 ab 0.471929 54611.781000 0.973 13.768 17980316 0.104 14.167 5.17 1 0
12968612* 222.666527 56.246432 c 0.331996 53340.920290 0.370 15.798 10543030 0.035 15.915 11.56 0 0
13009885* 222.977825 10.981942 c 0.307013 52739.824209 0.373 15.764 10241512 0.065 15.839 11.16 0 0
13036304* 224.351456 -0.121328 ab 0.542383 53062.805753 0.439 16.586 9294430 0.156 16.587 15.75 1 0
13056608* 224.190534 12.718327 c 0.386583 53093.910212 0.428 15.976 13705378 0.100 16.030 12.19 0 0
13114934* 225.026131 21.795303 ab 0.529282 54562.712504 0.922 13.806 6148883 0.121 14.181 5.20 1 0
13127606* 225.538861 24.495014 ab 0.577496 53971.678722 0.595 13.644 1240665 0.117 13.794 4.35 1 0
13173417* 224.085275 4.947717 c 0.282707 53447.891945 0.395 14.175 4787512 0.104 14.216 5.29 0 0
13176106* 225.200306 4.888892 ab 0.599361 52668.065076 0.505 16.444 13806739 0.103 16.542 15.43 1 0
13198074* 224.787495 32.480109 ab 0.630104 52827.710118 0.373 14.114 7706724 0.044 14.216 5.29 1 0
13200906* 224.060506 32.244280 ab 0.495333 54561.841257 0.611 14.148 14714962 0.052 14.390 5.73 1 0
13217513* 225.198209 35.164380 c 0.348843 53944.693983 0.379 14.691 4630301 0.034 14.780 6.85 0 0
13266018* 224.937317 47.069944 ab 0.571744 53607.646227 0.703 14.577 8929826 0.068 14.844 7.06 1 0
13316420* 225.052181 59.577101 c 0.271744 54167.849962 0.311 15.554 12069774 0.023 15.636 10.17 0 0
13338869* 224.994814 8.180179 ab 0.519473 53955.667487 0.980 14.425 20884921 0.088 14.840 7.05 1 0
13348504* 225.568386 10.342465 ab 0.611526 53885.732177 0.884 14.677 21749710 0.085 15.068 7.83 2 0
13361210* 226.404078 2.997279 ab 0.816717 53447.835285 0.424 16.054 19339041 0.147 16.105 12.62 2 0
13368743* 227.164724 1.658873 ab 0.711310 53791.952655 0.352 14.085 13806739 0.147 14.066 4.93 2 0
13404658* 227.342221 13.540069 ab 0.598316 53813.935220 0.516 14.348 23430800 0.114 14.455 5.90 1 0
13425897* 227.151555 16.936295 c 0.225271 53126.809569 0.275 16.166 13080231 0.063 16.176 13.04 0 0
13457849* 226.692076 21.438016 ab 0.474514 52797.758180 1.078 14.170 8249262 0.109 14.628 6.39 1 0
13480178* 226.186931 25.202198 ab 0.535984 52697.927308 0.793 16.307 16164186 0.124 16.595 15.81 1 0
13503993* 227.305492 29.286920 ab 0.567765 53846.867036 0.508 14.731 1857382 0.079 14.905 7.26 1 0
13548621* 226.128917 31.648232 ab 0.582368 54086.946082 0.474 13.666 309626 0.045 13.864 4.50 1 0
13562486* 227.030259 33.010712 ab 0.510958 53917.717055 0.900 13.802 6837232 0.046 14.221 5.30 1 0
13585738* 227.833610 39.343592 ab 0.475074 54210.812904 0.783 14.106 4068023 0.049 14.399 5.75 1 0
13592016* 226.472736 41.875614 ab 0.653098 53421.961813 0.728 14.751 8013409 0.045 15.051 7.77 2 0
13595727* 227.091919 41.858692 ab 0.633857 52809.764721 0.433 16.659 12921912 0.049 16.770 17.14 1 0
13618312* 226.456740 48.816782 c 0.366896 54484.026089 0.279 14.265 9395078 0.039 14.299 5.49 0 0
13681471* 227.395689 8.009397 ab 0.603297 53901.753029 0.484 14.656 6919278 0.080 14.796 6.91 1 0
13691271* 227.696035 7.415040 ab 0.674787 53053.973039 0.683 15.746 12728740 0.099 16.006 12.06 2 0
13716218* 229.831295 2.084727 ab 0.562260 54180.926315 0.700 14.591 23318149 0.109 14.840 7.05 1 0
13735181* 229.812688 -0.496483 ab 0.571472 54588.834400 0.540 13.723 16387328 0.166 13.836 4.44 1 0
13754273* 228.281580 12.134354 c 0.404024 52666.967388 0.358 13.972 15542552 0.162 13.943 4.66 0 0
13857654* 229.692405 28.774206 ab 0.561890 53538.712060 0.877 14.205 14229885 0.067 14.579 6.25 1 0
13887147* 229.556740 -1.318857 ab 0.604793 52709.003437 0.915 13.376 2458783 0.274 13.576 3.94 2 0
13888538* 228.919928 -2.629665 ab 0.373051 53504.809525 0.577 16.386 11450924 0.407 16.279 13.67 1 0
13905365* 229.038467 32.002032 c 0.349909 53450.909594 0.468 16.076 13080231 0.059 16.170 13.00 0 0
13914040* 228.267901 31.720743 c 0.384611 52800.749069 0.358 16.286 5409348 0.038 16.373 14.28 0 0
13916023* 229.962130 34.844328 ab 0.528150 53903.754253 0.840 13.857 17635845 0.055 14.237 5.34 1 0
13984143* 229.841257 49.664704 ab 0.647344 54139.907357 0.299 15.578 11748489 0.045 15.644 10.20 1 0
13996539* 229.194005 5.839503 c 0.270945 54558.800424 0.361 13.935 4513705 0.117 13.963 4.71 0 0
14083195* 230.320935 2.047890 c 0.263939 52711.928384 0.257 15.142 13080231 0.127 15.080 7.87 0 0
14099240* 230.827532 -0.922443 ab 0.608393 52756.814682 0.640 16.071 12028462 0.286 16.062 12.37 1 0
14142720* 231.356852 15.741639 ab 0.649897 53110.753948 0.542 16.559 18740506 0.125 16.666 16.34 1 0
14153889* 230.567610 18.815949 c 0.295130 52771.823565 0.445 14.283 9979905 0.181 14.277 5.44 0 0
14155304* 230.103858 18.518212 ab 0.590447 54110.992013 0.987 13.727 14229885 0.142 14.082 4.97 2 0
14155972* 231.105269 17.082686 c 0.295150 53887.770284 0.353 15.016 18392695 0.112 15.033 7.70 0 0
14167663* 231.125815 20.241578 c 0.274592 52826.786161 0.282 15.377 163933 0.206 15.263 8.56 0 0
14211532* 231.757286 27.699822 ab 0.496878 53843.738849 0.506 16.478 5835578 0.119 16.553 15.51 1 0
14215705* 231.476384 27.871772 ab 0.701160 54562.783254 0.913 13.966 4244373 0.115 14.338 5.59 2 0
14347432* 231.925196 49.804668 ab 0.557765 54587.827832 1.013 13.309 13520565 0.047 13.788 4.34 1 0
14361332* 231.743181 5.637680 ab 0.509445 54200.855484 0.847 13.606 11050962 0.134 13.900 4.57 1 0
14363418* 231.364532 5.141191 ab 0.583442 53884.806853 0.572 14.723 16792697 0.121 14.868 7.14 1 0
14453359* 233.312372 1.629120 ab 0.467749 52769.821377 1.130 14.262 11992284 0.135 14.726 6.69 1 0
14455693* 232.336455 1.323288 c 0.269469 53169.732973 0.236 14.905 18108134 0.130 14.857 7.10 0 0
14466143* 232.249537 0.224324 ab 0.574990 53850.853588 0.651 13.912 13606056 0.183 14.002 4.79 1 0
14468317* 233.762354 0.239196 c 0.347576 54544.827004 0.371 15.593 18564317 0.197 15.521 9.64 0 0
14519015* 233.562864 15.656213 ab 0.562821 53110.768196 0.496 16.481 6967017 0.121 16.617 15.97 1 0
14523103* 232.341215 17.501812 ab 0.646469 53529.758346 0.782 14.387 20051838 0.109 14.708 6.63 2 0
14558204* 233.550619 22.859090 ab 0.555498 53582.699923 0.622 15.342 12019667 0.124 15.537 9.71 1 0
14615412* 233.648319 4.199022 ab 0.750542 53901.772124 0.299 16.195 14505695 0.128 16.172 13.01 2 0
14617997* 233.326713 3.627954 ab 0.639425 53579.653819 0.627 15.623 11500384 0.127 15.762 10.77 1 0
14618475* 232.716610 3.189138 ab 0.590745 54580.783950 0.587 16.296 14761159 0.125 16.448 14.78 1 0
14628814* 233.445878 -1.885632 ab 0.608000 53504.850511 0.270 15.389 9294430 0.397 15.073 7.85 1 0
14628886* 232.617100 -1.084275 ab 0.594376 52710.901086 0.747 14.951 9397110 0.383 14.928 7.34 1 0
14654406* 233.524884 33.829963 ab 0.516769 53038.014668 0.720 13.932 21474739 0.074 14.267 5.41 1 0
14665097* 232.852628 36.176408 c 0.304005 53154.721789 0.461 16.275 1748794 0.044 16.405 14.49 0 0
14675912* 233.471290 37.285065 ab 0.659121 54537.914820 0.608 16.434 8127317 0.047 16.656 16.26 2 0
14712799* 232.779593 45.745427 ab 0.704672 54125.940086 0.419 16.661 7003637 0.041 16.832 17.64 2 0
14713979* 233.815067 45.908515 c 0.357848 54108.929642 0.265 14.585 12481648 0.041 14.622 6.37 0 0
14728077* 233.525173 49.389170 ab 0.684510 53992.630515 0.518 16.315 4244373 0.049 16.530 15.35 2 0
14742763* 233.178874 5.937355 c 0.310210 53155.752902 0.492 16.244 18065725 0.138 16.292 13.75 0 0
14762322* 233.512860 56.982673 ab 0.709934 53390.913879 0.321 15.185 14761159 0.029 15.289 8.67 1 0
14772364* 233.263367 57.166970 ab 0.506428 53074.875180 0.912 15.771 18527878 0.030 16.212 13.26 1 0
14791783* 233.533978 7.464405 c 0.237688 54558.833382 0.378 15.787 3056979 0.123 15.806 11.00 0 0
14794050* 232.050431 8.851101 c 0.333847 52711.931429 0.345 15.822 9577320 0.097 15.851 11.23 0 0
14809571* 232.888947 9.703607 ab 0.560156 52886.595802 0.783 15.947 18369449 0.109 16.217 13.29 1 0
14845642* 235.815608 0.523834 c 0.334722 53911.683907 0.323 16.453 2936953 0.279 16.290 13.74 0 0
14846415* 235.112158 0.508053 ab 0.507175 52711.820093 0.804 15.114 3481248 0.267 15.244 8.49 1 0
14876727* 234.533187 12.028331 ab 0.505927 53845.827814 0.832 13.704 12844761 0.121 13.997 4.78 1 0
14879326* 234.389243 13.975969 ab 0.477417 52770.783232 1.195 14.893 8366927 0.128 15.378 9.03 1 0
14882819* 234.361761 14.949455 c 0.362622 53551.788935 0.444 15.296 16164165 0.112 15.327 8.82 0 0
14903357* 235.237567 15.148741 c 0.342609 53110.835000 0.348 14.692 13534640 0.097 14.706 6.63 0 0
14914913* 235.764128 18.605829 c 0.334910 53931.697785 0.379 16.250 1440217 0.092 16.301 13.81 0 0
14958342* 234.432559 23.359493 c 0.302400 53050.944550 0.265 15.668 8085093 0.135 15.614 10.06 0 0
15002966* 234.447377 3.683445 c 0.280467 53911.643320 0.305 15.682 8780321 0.185 15.598 9.99 0 0
15052183* 234.345905 36.995472 ab 0.529529 53772.990046 0.601 15.006 12181468 0.065 15.240 8.47 1 0
15083431* 234.809380 42.535184 ab 0.543057 53134.786556 0.582 16.349 7706724 0.077 16.520 15.28 1 0
15092361* 234.695022 45.404708 c 0.306989 53802.914182 0.424 16.261 5409348 0.035 16.382 14.34 0 0
15108267* 235.566803 50.212203 ab 0.649937 53244.618964 0.285 15.682 1240665 0.047 15.742 10.68 1 0
15138303* 234.417316 52.142227 ab 0.462609 53535.771629 1.158 15.309 13594650 0.031 15.893 11.44 1 0
15229778* 236.816766 -0.743944 ab 0.730063 53815.858895 0.350 15.785 14714962 0.269 15.669 10.32 2 0
15269598* 237.422378 13.993283 c 0.444200 53813.941137 0.327 16.245 24111769 0.108 16.261 13.56 0 0
15282342* 237.685075 15.599631 ab 0.548562 54612.767830 0.519 14.473 20051838 0.105 14.644 6.44 1 0
15287382* 237.578818 15.863344 c 0.316254 53551.736770 0.336 15.513 13304510 0.099 15.542 9.74 0 0
15349634* 236.928057 23.423093 c 0.313051 52811.699593 0.250 15.283 5366871 0.167 15.192 8.29 0 0
15352412* 237.831152 25.795343 ab 0.514821 53903.736643 0.967 14.183 6148883 0.195 14.509 6.05 1 0
15370517* 236.195576 27.727361 ab 0.621995 54582.836246 0.465 15.866 4195492 0.084 15.983 11.93 1 0
15410217* 236.365361 -1.719973 c 0.329565 54148.044424 0.274 15.708 11046030 0.379 15.410 9.16 0 0
15449045* 237.897077 36.693697 ab 0.860666 53046.972357 0.389 15.184 19723543 0.060 15.272 8.60 2 0
15456038* 237.167097 38.882829 c 0.315878 54124.973161 0.361 14.821 18349071 0.033 14.905 7.26 0 0
15456241* 236.920101 38.488018 c 0.359046 53046.959482 0.353 15.568 3533124 0.028 15.659 10.28 0 0
15498962* 236.171651 48.114072 c 0.318713 54139.918996 0.333 14.017 8684437 0.042 14.076 4.96 0 0
15521107* 236.813842 5.358012 c 0.282704 53954.598710 0.344 15.767 2554750 0.152 15.740 10.67 0 0
15574739* 237.822129 8.590608 ab 0.491520 54559.774746 0.466 13.767 4536644 0.118 13.832 4.43 1 0
15606077* 236.774718 10.207760 ab 0.464367 54113.039452 1.133 13.961 16506652 0.130 14.425 5.82 1 0
15617295* 239.874647 2.882959 ab 0.556600 53954.693208 0.699 14.775 2873744 0.415 14.718 6.66 1 0
15621227* 239.052518 2.364908 c 0.288050 52756.815978 0.286 15.194 12069774 0.238 15.049 7.76 0 0
15627669* 239.398014 0.790032 c 0.356317 52824.658346 0.401 16.535 4806531 0.251 16.422 14.60 0 0
15628347* 238.327314 0.772643 c 0.293821 53911.781179 0.339 14.136 9577320 0.267 13.992 4.77 0 0
15629125* 238.182503 -0.658739 ab 0.550638 53496.819000 0.713 15.254 1857382 0.284 15.339 8.87 1 0
15636775* 239.025738 0.056969 c 0.323485 53064.868114 0.405 15.223 6605301 0.372 14.991 7.55 0 0
15661449* 238.879326 12.197364 c 0.364649 52757.848088 0.365 15.064 10628913 0.152 15.039 7.72 0 0
15662388* 239.581146 13.503530 c 0.347764 52770.717566 0.355 15.195 10582011 0.126 15.174 8.22 0 0
15705057* 238.315290 17.569926 ab 0.652972 53820.856348 0.883 13.488 11413263 0.093 13.821 4.41 2 0
15708768* 238.518297 18.855676 c 0.358312 54169.858204 0.311 15.915 14575869 0.102 15.923 11.60 0 0
15725237* 239.679805 22.392046 ab 0.615018 53787.956376 0.685 15.594 12810906 0.150 15.762 10.77 1 0
15756566* 238.638288 26.879697 ab 0.549953 54529.876910 0.603 15.006 18743802 0.102 15.206 8.34 1 0
15760398* 238.112610 26.222472 ab 0.561761 53786.927941 0.765 14.498 32086 0.149 14.727 6.69 1 0
15836441* 238.720375 34.671983 c 0.270197 54109.957332 0.286 16.210 12632568 0.071 16.224 13.33 0 0
15859289* 238.608658 37.666394 c 0.313951 53918.701514 0.291 14.260 1918275 0.044 14.313 5.53 0 0
15897021* 238.766860 47.800757 ab 0.628137 53922.748415 0.535 15.426 10240846 0.048 15.657 10.27 1 0
15929273* 238.305128 5.169416 ab 0.605611 53901.733471 0.487 14.320 6231902 0.190 14.332 5.58 1 0
15935399* 238.657492 51.828717 ab 0.571803 53864.827008 0.659 14.106 14505695 0.038 14.347 5.62 1 0
15938573* 239.676739 51.263128 ab 0.622313 53776.005918 0.715 16.447 11413263 0.041 16.747 16.96 1 0
16052046* 240.842987 11.119529 ab 0.611489 53138.793012 0.515 16.338 19501642 0.144 16.404 14.48 1 0
16059382* 241.745539 11.666286 ab 0.582985 52771.809453 0.630 14.238 12355665 0.169 14.356 5.64 1 0
16063395* 241.300232 13.978814 c 0.376247 53178.743613 0.275 15.639 2937427 0.148 15.581 9.91 0 0
16068884* 241.416450 14.676072 c 0.323761 53166.791044 0.343 15.475 11046030 0.110 15.477 9.45 0 0
16072819* 241.650343 13.023981 ab 0.506124 53153.758744 0.744 14.939 12355665 0.129 15.154 8.14 1 0
16080227* 240.987614 15.698012 ab 0.584176 52794.758873 0.553 16.475 14851787 0.105 16.635 16.11 1 0
16098888* 241.078982 18.142854 ab 0.476076 53813.945970 1.062 14.209 21145823 0.174 14.588 6.27 1 0
16115251* 240.445561 19.271691 c 0.322614 54594.839689 0.269 15.794 3196582 0.093 15.780 10.86 0 0
16131073* 240.467815 22.380000 ab 0.563832 53110.894281 0.901 13.589 22793705 0.126 13.906 4.58 1 0
16155947* 241.688936 24.932915 ab 0.549789 52787.790628 0.780 14.320 2357763 0.168 14.562 6.20 1 0
16182003* 240.368699 28.264814 c 0.411700 52840.745577 0.300 15.339 6159569 0.112 15.333 8.84 0 0
16184621* 240.947283 29.894406 c 0.293820 53942.697063 0.354 13.918 15602764 0.107 13.925 4.62 0 0
16192469* 240.820689 30.151443 c 0.279677 53474.943149 0.261 14.843 7344401 0.100 14.815 6.97 0 0
16200802* 240.416245 3.433171 c 0.356385 52707.977196 0.315 15.457 9255284 0.295 15.260 8.55 0 0
16208287* 241.738521 4.903266 c 0.294031 52712.875416 0.370 15.412 10582011 0.171 15.351 8.92 0 0
16234593* 241.548244 33.371023 ab 0.462947 52812.779541 0.918 13.794 2873744 0.065 14.205 5.26 1 0
16235958* 240.928011 34.105148 c 0.274750 54109.952493 0.217 16.121 12069774 0.078 16.102 12.60 0 0
16268086* 241.351906 39.084063 c 0.298779 53933.709464 0.304 15.300 15884587 0.025 15.378 9.03 0 0
16287123* 241.420578 43.349571 ab 0.574574 53802.923784 0.619 16.070 11450924 0.037 16.357 14.17 1 0
16324288* 241.561888 6.602697 ab 0.816846 52739.907362 0.529 15.060 14458606 0.172 15.094 7.92 2 0
16340328* 240.404300 5.145715 c 0.264582 53911.769319 0.334 14.424 22720792 0.141 14.390 5.73 0 0
16365794* 241.905804 57.535654 ab 0.612699 53104.821254 0.419 13.771 1857382 0.037 13.936 4.65 1 0
16372736* 241.255981 59.165927 ab 0.611554 54139.908512 0.565 16.482 23379106 0.031 16.746 16.95 1 0
16450538* 242.029926 11.374475 ab 0.553169 52849.669850 1.041 13.575 14826094 0.154 13.969 4.72 2 0
16456815* 242.105148 12.318972 c 0.366804 53881.792767 0.415 15.496 6834724 0.152 15.504 9.57 0 0
16469586* 243.686352 14.948191 c 0.254784 53155.783523 0.288 14.236 11290149 0.118 14.213 5.28 0 0
16480090* 243.709716 14.899595 c 0.276570 54612.781453 0.470 16.572 7977207 0.121 16.652 16.23 0 0
16498188* 243.888856 16.722826 c 0.464118 52754.915668 0.349 15.312 15851627 0.151 15.269 8.59 0 0
16527786* 242.095957 19.822434 ab 0.538611 53940.658475 0.750 14.067 10073927 0.114 14.315 5.53 1 0
16539841* 242.594821 21.807530 ab 0.397578 53242.657217 0.423 15.591 6967017 0.521 15.283 8.64 1 0
16540332* 243.093704 22.221915 ab 0.536073 53971.667435 1.011 14.973 6988765 0.229 15.252 8.52 1 0
16554726* 243.082944 23.326220 c 0.310227 53786.901053 0.367 15.518 4954142 0.173 15.469 9.41 0 0
16554976* 242.017347 24.988965 ab 0.475730 54582.793950 0.937 13.276 12588097 0.165 13.612 4.00 1 0
16559606* 243.886133 24.676933 c 0.327405 52811.731673 0.274 14.439 10578950 0.193 14.327 5.56 0 0
16565258* 243.773411 23.946113 ab 0.572067 53500.828333 0.766 14.930 21753974 0.202 15.115 8.00 1 0
16615188* 243.677167 4.428832 ab 0.605439 54590.789352 0.516 14.475 19501642 0.205 14.480 5.97 1 0
16651591* 243.609036 34.787329 ab 0.475632 54169.937913 0.376 15.802 13811074 0.050 15.921 11.59 1 0
16670038* 243.325502 38.045780 ab 0.532559 53877.697602 0.731 15.335 7853020 0.044 15.676 10.36 1 0
16734502* 243.109690 49.740804 c 0.376296 52809.721771 0.343 14.308 16767477 0.049 14.376 5.69 0 0
16762789* 242.003477 51.186842 c 0.281328 53829.864110 0.410 14.476 7139511 0.057 14.563 6.20 0 0
16866679* 144.404061 24.677674 ab 0.538723 54582.703939 0.741 14.157 14851787 0.065 14.456 5.90 1 0
16902973* 144.563705 4.760219 ab 0.707275 52609.007082 0.734 13.771 2846389 0.123 13.956 4.69 2 0
16943689* 145.212713 34.868239 c 0.341596 52769.704715 0.365 14.719 7946773 0.029 14.836 7.03 0 0
16982312* 144.516653 41.562449 c 0.358590 53359.955194 0.410 16.562 12632568 0.044 16.657 16.27 0 0
17082055* 145.761159 8.553854 ab 1.146788 53084.832576 0.834 15.935 13806739 0.096 16.189 13.12 2 0
17082877* 144.458197 8.178362 c 0.358479 54478.962308 0.293 16.331 13712985 0.121 16.312 13.88 0 0
17130728* 146.911462 0.701777 c 0.331547 54415.961373 0.456 16.616 12058420 0.354 16.448 14.78 0 0
17137904* 147.580505 11.596246 ab 0.527381 53432.770863 0.544 15.815 8914489 0.063 16.044 12.27 1 0
17266250* 147.466642 4.800939 c 0.283809 52755.650920 0.424 14.234 16064683 0.092 14.293 5.48 0 0
17357828* 147.796187 47.153621 ab 0.516128 52721.742292 0.793 13.692 803829 0.036 14.071 4.95 1 0
17560471* 149.075933 19.946411 ab 0.638734 54066.907586 0.437 13.834 20799329 0.073 13.937 4.65 1 0
17570315* 148.772595 21.267417 ab 0.607486 54206.669433 0.518 13.975 2357763 0.109 14.128 5.08 1 0
17632485* 149.329169 4.686830 ab 0.571753 54059.974071 0.885 13.437 16173901 0.133 13.775 4.32 1 0
17656575* 149.418966 32.116559 c 0.339543 52752.680623 0.395 14.205 7322101 0.038 14.323 5.55 0 0
17728581* 149.936300 5.597669 ab 0.620337 54611.639349 0.303 14.877 3507643 0.084 14.875 7.16 1 0
17729039* 149.115022 6.467467 c 0.390830 54553.675079 0.278 14.906 23603002 0.081 14.908 7.27 0 0
17752176* 245.108149 0.639004 c 0.484051 53846.831504 0.332 15.837 14115268 0.231 15.737 10.65 0 0
17762090* 244.450927 0.050103 ab 0.597335 54200.839671 0.587 13.862 14781595 0.262 13.891 4.55 1 0
17803409* 244.516192 13.622883 ab 0.630990 53241.650478 0.362 16.004 14458606 0.164 15.968 11.85 1 0
17845310* 244.192384 17.222825 ab 0.594100 53887.810673 0.399 14.338 16483679 0.114 14.402 5.76 1 0
17919686* 244.643077 27.470387 ab 0.508665 54201.857853 0.698 14.147 309626 0.139 14.381 5.70 1 0
17942645* 244.370968 4.342804 c 0.423789 54580.828266 0.282 15.590 6252703 0.157 15.516 9.62 0 0
17981455* 245.745387 36.573476 c 0.369437 54198.748304 0.353 15.140 717668 0.039 15.210 8.36 0 0
18003132* 244.248358 39.643605 ab 0.578162 53827.893958 0.854 14.363 9843137 0.029 14.813 6.96 1 0
18021143* 244.596624 43.660793 c 0.340377 53009.001260 0.338 15.392 717668 0.044 15.451 9.34 0 0
18044249* 244.314438 48.542683 ab 0.909445 53283.648198 0.618 14.266 19876677 0.038 14.534 6.12 2 0
18068087* 244.894556 5.342775 ab 0.756461 53053.976510 0.432 14.402 7706724 0.167 14.410 5.78 2 0
18115616* 244.447017 59.068660 c 0.356543 53593.682261 0.291 15.848 10582011 0.026 15.900 11.48 0 0
18151740* 245.858250 10.338106 ab 0.684821 53033.988871 0.520 14.286 9294430 0.173 14.307 5.51 2 0
18158953* 245.185435 9.740715 ab 0.477035 52698.992009 0.936 14.024 803829 0.141 14.374 5.69 1 0
18168585* 247.757870 0.551848 ab 0.647104 53226.695849 0.764 13.809 13282721 0.252 13.922 4.62 2 0
18178441* 247.840301 -0.102966 c 0.332544 54544.909503 0.381 16.187 4275849 0.260 16.070 12.42 0 0
18226590* 246.347030 16.121032 c 0.312466 53844.834825 0.404 14.150 6605301 0.125 14.165 5.16 0 0
18226938* 247.514926 15.339683 c 0.379698 53852.867135 0.253 14.205 12946318 0.161 14.120 5.06 0 0
18243246* 247.745253 16.165979 ab 0.539258 53844.867988 0.820 13.419 21145823 0.156 13.687 4.14 1 0
18255554* 246.114636 18.413851 c 0.417549 52753.877710 0.289 14.943 8595866 0.129 14.906 7.26 0 0
18257042* 246.494389 17.714505 ab 0.678809 53788.999750 0.566 13.914 12696409 0.121 14.079 4.96 2 0
18299983* 247.274573 23.618928 c 0.369332 54574.911080 0.408 14.240 19675641 0.135 14.255 5.38 0 0
18300962* 247.664769 23.444820 ab 0.718345 53823.910275 0.938 13.755 8013409 0.120 14.085 4.98 2 0
18307603* 246.545786 23.496275 c 0.319859 53902.779581 0.333 14.164 22714229 0.208 14.068 4.94 0 0
18308967* 247.311592 24.994128 ab 0.440252 53882.769909 0.880 13.478 18442650 0.110 13.808 4.38 1 0
18332019* 246.285350 27.929139 ab 0.581178 52787.818241 0.385 13.937 4068023 0.193 13.894 4.56 1 0
18374704* 247.110901 32.135393 ab 0.584984 53164.783455 0.786 13.792 21145823 0.062 14.136 5.10 1 0
18381364* 247.577428 34.459651 ab 0.613716 53878.796366 0.740 13.544 8440861 0.069 13.799 4.36 1 0
18386263* 247.185894 33.076191 c 0.295182 53422.829960 0.413 16.595 7862869 0.058 16.694 16.55 0 0
18391916* 247.892566 36.135364 ab 0.805155 54584.809551 0.403 14.523 9294430 0.041 14.624 6.38 2 0
18412966* 247.995370 38.760717 c 0.364219 53904.782742 0.324 13.953 9395078 0.017 14.028 4.85 0 0
18423716* 246.331294 40.206250 ab 0.599985 53096.863849 0.609 16.267 4536644 0.029 16.488 15.05 1 0
18433572* 246.020203 41.252218 c 0.297901 54188.831130 0.369 14.632 10113493 0.023 14.730 6.70 0 0
18438245* 246.618120 43.636020 c 0.304395 52811.669380 0.290 15.117 21263476 0.029 15.176 8.23 0 0
18501055* 246.856699 53.725942 ab 0.616435 52781.810610 0.475 14.267 20799329 0.053 14.410 5.78 1 0
18516711* 246.148435 58.832983 ab 0.564976 52926.571817 0.647 14.348 309626 0.043 14.648 6.45 1 0
18522502* 247.016417 7.491346 c 0.337411 54173.906555 0.467 14.248 9979905 0.240 14.194 5.23 0 0
18543464* 247.011133 7.522711 c 0.320662 53880.750022 0.282 15.588 4513705 0.240 15.452 9.34 0 0
18557434* 246.959560 9.572620 c 0.260885 54611.823007 0.353 16.395 7344401 0.183 16.323 13.95 0 0
18559228* 246.450143 10.561901 ab 0.642790 53065.955079 0.896 14.457 18442650 0.171 14.735 6.71 2 0
18563582* 246.239015 10.269394 c 0.338068 53139.750451 0.278 15.006 11445136 0.192 14.898 7.24 0 0
18563674* 246.438831 10.536002 ab 0.675271 53623.601310 0.579 15.849 6988765 0.170 15.959 11.80 2 0
18582286* 248.499358 12.545869 ab 0.570780 53505.811369 0.434 14.475 11129616 0.144 14.533 6.12 1 0
18616864* 249.271919 14.893021 ab 0.623770 52903.384404 0.346 15.675 1240665 0.160 15.655 10.26 1 0
18645240* 248.765222 18.877906 ab 0.473482 53582.756746 1.145 15.705 6148883 0.176 16.146 12.86 1 0
18646292* 248.887313 17.235987 ab 0.691035 53242.638356 0.487 14.429 4064073 0.185 14.439 5.86 2 0
18675018* 249.960528 19.777829 ab 0.565113 52697.967550 0.861 14.641 14854121 0.194 14.901 7.25 1 0
18704088* 249.203601 24.167460 ab 0.461941 52797.788892 0.570 14.736 14761159 0.132 14.872 7.15 1 0
18708066* 249.706136 24.863064 ab 0.598110 53971.671383 0.945 13.828 13510688 0.113 14.189 5.22 2 0
18710183* 249.982228 23.884099 ab 0.543821 53439.885890 0.632 16.401 4244373 0.110 16.620 16.00 1 0
18715509* 249.126408 26.537381 ab 0.750591 52798.779433 0.459 13.780 9294430 0.141 13.805 4.38 2 0
18727924* 248.396431 25.559878 c 0.343660 53886.816441 0.317 16.039 3549974 0.097 16.052 12.31 0 0
18767447* 248.134616 32.286904 c 0.304692 52812.728136 0.300 15.544 4673486 0.084 15.551 9.78 0 0
18784637* 249.280758 34.948800 ab 0.549598 53917.767885 0.662 14.370 12355665 0.061 14.612 6.34 1 0
18789546* 248.401621 33.760974 ab 0.705452 52872.616070 0.286 14.642 5835578 0.061 14.674 6.53 1 0
18803497* 248.728328 35.264185 c 0.291454 53825.887437 0.392 13.899 4513705 0.068 13.992 4.77 0 0
18811128* 249.433548 38.681629 ab 0.663158 53757.921613 0.397 14.966 13510688 0.024 15.122 8.02 1 0
18836175* 248.154013 42.711903 ab 0.544013 53827.899764 0.678 15.712 11450924 0.028 16.042 12.26 1 0
18861334* 249.805924 48.184210 c 0.377388 53096.925320 0.451 16.060 8780321 0.060 16.170 13.00 0 0
18892285* 248.930740 53.940411 ab 0.535378 53664.578355 0.766 14.819 20098606 0.032 15.179 8.24 1 0
18899519* 248.624278 55.289592 ab 0.498865 54139.908174 0.598 15.583 309626 0.031 15.867 11.31 1 0
18908764* 248.822083 8.802038 ab 0.550920 53144.823303 0.346 15.616 13806739 0.205 15.536 9.71 1 0
18926898* 249.233787 9.038246 c 0.268559 53623.661816 0.201 15.534 19990261 0.186 15.381 9.04 0 0
18929915* 249.036425 9.278425 ab 0.751258 53845.856945 0.588 14.146 4064073 0.193 14.195 5.24 2 0
18932241* 248.219056 9.864347 ab 0.511844 52886.624625 0.525 15.048 12588097 0.192 15.125 8.04 1 0
18989676* 250.215420 17.809820 ab 0.595324 53552.726898 0.378 15.485 5835578 0.235 15.385 9.06 1 0
19033183* 251.970532 21.684730 ab 0.478280 53853.834186 0.822 16.216 6919278 0.137 16.474 14.96 1 0
19038039* 250.011859 21.202842 c 0.349807 52847.741649 0.345 16.232 15245551 0.161 16.190 13.12 0 0
19158666* 250.401546 37.592843 ab 0.611417 53566.779673 0.443 15.967 16792697 0.046 16.119 12.70 1 0
19224720* 250.559135 47.590692 ab 0.564212 53244.660240 0.810 16.286 13282721 0.054 16.620 16.00 1 0
19261207* 250.150881 10.445630 ab 0.978173 53845.919063 0.861 14.475 4244373 0.155 14.778 6.85 2 0
19261782* 250.678669 10.198627 c 0.336641 54144.989340 0.287 14.764 1915212 0.166 14.689 6.57 0 0
19299502* 253.456622 15.370744 ab 0.635780 53505.795043 0.372 14.754 14458606 0.273 14.614 6.35 1 0
19337929* 253.623106 20.615713 ab 0.639164 53529.774313 0.545 15.805 1310262 0.181 15.814 11.04 1 0
19373671* 252.139540 23.584126 ab 0.637293 53902.768634 0.332 14.284 9294430 0.147 14.246 5.36 1 0
19435924* 253.721473 29.441580 ab 0.610993 52772.915059 0.853 15.391 18545645 0.133 15.697 10.46 2 0
19498410* 252.065882 38.573191 c 0.331669 53877.836336 0.340 15.322 19554207 0.048 15.393 9.09 0 0
19533186* 252.244633 43.436200 c 0.356974 53995.674926 0.294 15.902 13080231 0.038 15.946 11.73 0 0
19616394* 255.809873 16.195224 c 0.386155 53242.692427 0.465 15.576 18863221 0.297 15.452 9.34 0 0
19624049* 255.229240 16.887704 c 0.286652 52754.878516 0.391 14.007 24199965 0.200 13.944 4.66 0 0
19661478* 255.950617 19.750228 c 0.380853 53931.709417 0.313 15.896 7420913 0.215 15.777 10.85 0 0
19693410* 254.614827 21.547918 ab 0.492862 53137.830291 1.032 13.654 11116839 0.151 14.061 4.92 1 0
19696455* 255.826812 22.473804 ab 0.478259 52790.770503 0.543 16.006 8914489 0.159 16.139 12.82 1 0
19761849* 255.202783 30.237734 ab 0.578472 54543.906946 0.664 14.106 13097949 0.091 14.306 5.51 1 0
19763802* 254.932884 30.826404 ab 0.629948 53917.753619 0.344 14.066 12921912 0.086 14.099 5.01 1 0
19766156* 255.761841 29.299101 ab 0.589273 52917.636343 0.667 16.266 4244373 0.142 16.474 14.96 1 0
19785418* 254.905177 31.490931 ab 0.649139 53538.782106 0.646 16.331 20526648 0.098 16.531 15.35 2 0
19813857* 255.132767 35.289414 c 0.419102 52839.712388 0.320 15.284 15945950 0.056 15.317 8.78 0 0
19853051* 254.218100 42.272311 c 0.427772 54599.778583 0.321 14.240 4275849 0.061 14.293 5.48 0 0
19904187* 255.576893 60.850944 ab 0.536873 53922.749442 0.925 16.258 14467112 0.061 16.696 16.57 1 0
19983335* 257.629682 22.385755 ab 1.191462 53626.572850 0.410 15.104 20098606 0.166 15.131 8.06 2 0
20075891* 257.515240 32.374634 c 0.284100 53892.952912 0.373 16.190 7322101 0.134 16.202 13.19 0 0
20086750* 256.588183 31.888434 ab 0.546635 53857.923725 0.767 13.815 13282721 0.107 14.075 4.95 1 0
20095615* 256.508915 33.156418 ab 0.727421 53243.673182 0.594 16.315 11450924 0.059 16.566 15.60 2 0
20135865* 256.435836 38.734549 ab 0.593189 54569.792717 0.618 16.315 9294430 0.146 16.405 14.49 1 0
20142615* 256.181210 39.246565 ab 0.544885 53610.708370 0.634 16.547 11748489 0.100 16.725 16.79 1 0
20148918* 257.887768 40.726031 ab 0.539090 53960.737245 0.783 13.815 17980316 0.095 14.122 5.06 1 0
20169929* 257.837789 44.900339 ab 0.621040 52809.787671 0.836 15.133 23318149 0.076 15.489 9.50 2 0
20187027* 256.797666 45.824086 ab 0.714396 53125.837706 0.636 13.831 22793705 0.096 14.041 4.88 2 0
20208482* 256.438195 61.967064 ab 0.668956 52949.639404 0.319 14.567 13806739 0.077 14.602 6.32 1 0
20215725* 256.989069 63.288689 c 0.314319 52949.582633 0.381 15.215 6605301 0.074 15.271 8.59 0 0
20251358* 259.826703 24.606072 c 0.342588 53843.903878 0.320 14.882 13564163 0.168 14.826 7.00 0 0
20278860* 259.111063 28.098848 ab 0.528136 54028.617420 0.791 14.545 16483679 0.151 14.781 6.86 1 0
20280523* 258.217974 27.065008 ab 0.597361 53570.671023 0.617 15.977 12683218 0.103 16.210 13.24 1 0
20303195* 258.644910 30.291840 c 0.418197 53786.982708 0.278 15.883 9395078 0.121 15.835 11.14 0 0
20325437* 258.240184 31.804989 c 0.298894 52681.955025 0.433 16.539 3522846 0.118 16.587 15.75 0 0
20330824* 258.190089 32.427838 ab 0.506142 53878.806884 0.695 13.625 16387328 0.147 13.845 4.46 1 0
20364739* 258.970989 35.800051 ab 0.622676 53605.670534 0.508 16.103 16469904 0.116 16.226 13.34 1 0
20376644* 259.326335 37.189000 c 0.284640 52751.858757 0.291 14.234 9255284 0.103 14.219 5.29 0 0
20387404* 258.997542 38.437308 ab 0.528129 54599.819105 0.920 14.276 14229885 0.153 14.585 6.27 1 0
20398973* 258.123153 40.417902 c 0.321610 53491.868229 0.323 16.324 5409348 0.103 16.330 14.00 0 0
20415174* 258.711150 41.856282 ab 0.512418 54559.867003 0.844 13.722 2606813 0.072 14.089 4.99 1 0
20419733* 258.858612 43.926308 ab 0.524177 54188.922552 0.248 15.594 10725047 0.040 15.656 10.26 1 0
20441941* 258.045325 57.229169 ab 0.688763 53481.926833 0.509 14.814 22793705 0.057 14.995 7.57 2 0
20458871* 259.368023 61.153866 c 0.306201 53018.018102 0.307 15.286 8125320 0.064 15.329 8.83 0 0
20498619* 260.118412 25.803830 ab 0.589174 53583.707537 0.871 15.743 18525697 0.127 16.053 12.32 1 0
20522386* 260.196884 28.355940 ab 0.620773 52723.916706 0.845 16.340 13520565 0.100 16.677 16.42 2 0
20536396* 260.164577 30.983497 c 0.333129 54217.820985 0.366 16.334 7475626 0.076 16.386 14.36 0 0
20539321* 260.766539 29.136708 ab 0.590579 53154.769636 0.482 14.548 1240665 0.097 14.660 6.49 1 0
20549689* 261.611366 31.868106 c 0.281133 53165.938842 0.359 16.080 1559109 0.129 16.080 12.47 0 0
20554324* 261.007569 32.607513 ab 0.558066 52918.592710 0.675 16.470 16750709 0.101 16.716 16.72 1 0
20574050* 260.431693 34.020989 c 0.389873 53521.851093 0.379 16.126 20513220 0.080 16.193 13.14 0 0
20650960* 261.726332 55.120397 c 0.399420 52948.658807 0.429 15.951 6252703 0.095 16.003 12.04 0 0
20665958* 261.479905 60.183128 c 0.341604 54573.907206 0.298 14.334 6906818 0.072 14.358 5.64 0 0
20685115* 260.981980 64.550431 ab 0.523394 53192.728947 0.873 15.839 9622423 0.085 16.214 13.27 1 0
20692786* 261.452413 67.627150 c 0.332419 53017.974424 0.337 15.667 13182467 0.102 15.672 10.34 0 0
20694840* 261.494712 68.772658 c 0.390410 54217.843369 0.398 16.020 4026380 0.125 16.026 12.17 0 0
20703651* 261.490635 72.121108 c 0.298914 52802.785074 0.253 14.340 13635432 0.097 14.320 5.55 0 0
20801695* 263.380174 61.269045 ab 0.601053 52743.866494 0.842 13.534 13510688 0.114 13.841 4.45 1 0
20857916* 265.894396 50.640107 ab 0.743425 54021.649367 0.523 16.540 3507643 0.088 16.623 16.02 2 0
20858383* 264.350895 50.529570 ab 0.613561 52801.640360 0.498 15.924 11992284 0.078 16.095 12.56 1 0
20865430* 265.723770 52.405037 c 0.335172 53664.614222 0.334 15.117 3663882 0.095 15.140 8.09 0 0
20893670* 264.612440 57.113737 c 0.345387 52721.934854 0.336 14.424 7344401 0.125 14.403 5.76 0 0
21011352* 266.944250 59.514057 c 0.326046 53104.907842 0.439 14.713 1918275 0.126 14.754 6.77 0 0
21043777* 268.430797 55.063401 ab 0.707157 54540.953846 0.437 16.419 3507643 0.130 16.425 14.62 2 0
21061707* 268.462605 65.740116 c 0.342541 54138.960109 0.315 16.147 13486709 0.147 16.112 12.66 0 0
21085751* 149.548948 58.101322 ab 0.612210 53133.716045 0.458 14.594 4068023 0.032 14.749 6.76 1 0
21095231* 148.948032 61.005160 ab 0.508509 54453.952826 0.814 15.785 11453870 0.062 16.121 12.71 1 0
21132420* 149.462370 10.467341 ab 0.568118 54040.935869 0.603 13.919 11413263 0.100 14.102 5.02 1 0
21352859* 151.013726 37.754058 ab 0.514937 54584.685830 0.638 16.189 16173901 0.050 16.471 14.93 1 0
21406268* 150.224963 6.932631 ab 0.469575 54112.900654 1.086 14.133 8249262 0.076 14.629 6.39 1 0
21432837* 151.934457 57.007962 ab 0.562887 53074.746900 0.792 13.983 7443719 0.017 14.354 5.63 1 0
21443406* 151.736390 61.874620 ab 0.706209 54013.949847 0.571 13.721 18335321 0.033 13.931 4.64 2 0
21600383* 153.184551 23.762859 ab 0.549563 53740.919339 0.536 15.217 6967017 0.066 15.431 9.25 1 0
21669734* 153.663137 31.482183 ab 0.582715 54209.705521 0.619 14.206 12810906 0.072 14.419 5.80 1 0
21676204* 153.762844 33.294745 ab 0.866716 53824.777949 0.701 14.345 12573895 0.052 14.672 6.52 2 0
21702751* 153.458999 40.287734 ab 0.672223 54148.762024 0.693 13.537 21622547 0.040 13.850 4.47 2 0
21793262* 152.423930 61.658904 c 0.396722 52654.802341 0.295 14.546 19158769 0.030 14.611 6.34 0 0
21880646* 155.794875 13.321039 ab 0.543559 54410.987661 0.599 13.761 5835578 0.131 13.866 4.50 1 0
21945058* 155.960295 23.924142 ab 0.674700 53384.909281 0.518 13.773 3507643 0.048 13.894 4.56 1 0
21949111* 154.733929 24.670612 ab 0.511880 54110.892675 0.656 16.387 1619501 0.078 16.632 16.08 1 0
21957980* 155.848011 26.815500 c 0.360040 53003.998324 0.300 16.269 16132098 0.082 16.285 13.71 0 0
21967499* 154.115425 27.537122 ab 0.570889 54470.919130 0.562 16.475 12921912 0.081 16.613 15.94 1 0
21995237* 154.458621 -2.024093 c 0.330706 54521.920948 0.316 16.241 2936953 0.125 16.228 13.35 0 0
22139094* 154.242252 68.373553 ab 0.573867 53399.817947 0.670 14.416 2458783 0.092 14.666 6.50 1 0
22161006* 155.967511 9.757066 ab 0.515067 54209.744463 0.669 13.635 13811074 0.114 13.845 4.46 1 0
22199578* 156.949208 11.781083 c 0.404034 54157.753422 0.263 15.996 19990261 0.082 15.971 11.86 0 0
22363622* 156.457725 36.567855 ab 0.579280 53301.927675 0.623 14.614 10488093 0.029 14.882 7.18 1 0
22371146* 157.603234 38.163044 ab 0.512145 54537.784586 0.562 16.686 13806739 0.032 16.881 18.04 1 0
22409742* 156.334435 48.668706 ab 0.474662 52651.788269 0.800 15.243 309626 0.017 15.656 10.26 1 0
22423775* 156.464181 5.195799 c 0.348845 53802.815629 0.368 14.918 4331112 0.062 14.981 7.52 0 0
22515281* 158.605631 2.873897 c 0.290780 53789.872276 0.280 16.000 5168038 0.086 15.999 12.02 0 0
22520768* 159.796780 2.969562 ab 0.648458 53828.823494 0.539 13.821 13282721 0.108 13.961 4.70 1 0
22542253* 158.427320 11.514240 ab 0.586378 53829.721845 0.809 14.861 9397110 0.119 15.135 8.07 1 0
22542640* 159.923424 11.305051 c 0.425976 52941.928004 0.283 15.917 15602764 0.092 15.908 11.52 0 0
22627587* 157.997762 25.123348 ab 0.600793 53528.664967 0.558 14.092 1310262 0.044 14.244 5.36 1 0
22726300* 158.964719 44.519382 c 0.289854 53038.864248 0.296 14.083 7862869 0.052 14.132 5.09 0 0
22768799* 158.484742 52.820228 ab 0.522658 53134.699509 0.719 14.714 17980316 0.062 15.018 7.65 1 0
22823227* 158.524642 10.762748 c 0.349459 53820.818993 0.348 15.407 22577615 0.087 15.442 9.30 0 0
22858358* 161.519238 0.604982 c 0.400481 52966.028596 0.299 14.316 17312184 0.115 14.304 5.51 0 0
22922490* 161.601677 20.148111 c 0.338898 54042.989007 0.338 16.400 717668 0.074 16.429 14.65 0 0
23075220* 161.113270 5.222710 c 0.329471 54115.942752 0.333 13.981 7977207 0.073 14.039 4.87 0 0
23135759* 160.492547 7.211759 c 0.402733 52618.917458 0.313 14.770 2936953 0.100 14.780 6.85 0 0
23148883* 160.169884 9.035910 c 0.390130 53735.867317 0.328 15.941 6346477 0.075 15.978 11.90 0 0
23149427* 161.963242 9.703034 ab 0.570760 53351.997323 1.014 16.208 19339041 0.070 16.651 16.23 2 0
23186851* 162.048511 11.812339 ab 0.639912 52731.734393 0.357 14.581 3507643 0.081 14.604 6.32 1 0
23216719* 163.868704 16.207889 ab 0.573876 52643.954922 0.399 14.021 14505695 0.067 14.109 5.03 1 0
23245962* 163.615292 21.191522 ab 0.525068 54110.883570 0.386 14.346 5835578 0.058 14.427 5.83 1 0
23275080* 163.938987 -21.102035 ab 0.569408 53031.916786 0.697 15.280 15317421 0.164 15.452 9.34 1 0
23277607* 162.670811 -21.372536 ab 0.681835 54571.660364 0.856 15.430 10073927 0.170 15.677 10.36 2 0
23283975* 163.884447 -22.738709 ab 0.615276 53431.815587 0.951 15.672 11739544 0.180 15.983 11.93 2 0
23341037* 162.579491 32.464859 ab 0.442508 53154.556995 0.361 15.410 1240665 0.090 15.467 9.41 1 0
23355528* 162.686356 35.647090 c 0.284411 52770.842952 0.324 16.708 9357126 0.052 16.762 17.08 0 0
23403310* 163.057137 50.799557 ab 0.615991 53489.638495 0.473 14.448 18369449 0.033 14.631 6.40 1 0
23435891* 163.835819 54.077435 ab 0.482833 54555.740457 0.753 14.648 309626 0.025 15.026 7.68 1 0
23500879* 165.241740 1.881663 c 0.354833 53327.972263 0.325 15.947 14236732 0.117 15.935 11.67 0 0
23509389* 165.782325 1.141502 c 0.278721 53478.688839 0.243 16.370 4157389 0.114 16.326 13.97 0 0
23541639* 164.086163 14.492207 ab 0.524984 53110.724293 0.793 13.972 12192232 0.059 14.336 5.59 1 0
23575155* 165.976805 -16.299480 ab 0.599790 52990.008116 0.748 14.197 4536644 0.128 14.382 5.71 1 0
23589682* 164.822688 -18.869965 c 0.339694 52989.977098 0.299 15.593 17312184 0.114 15.583 9.92 0 0
23594389* 164.447499 -18.697973 ab 0.645585 54564.687866 0.451 15.635 22793705 0.121 15.720 10.57 1 0
23618669* 165.093907 -19.928034 ab 0.664142 54125.928292 0.769 15.082 12810906 0.130 15.313 8.76 2 0
23624228* 165.657522 23.237532 c 0.364455 52710.766092 0.310 15.037 20064465 0.048 15.088 7.90 0 0
23634524* 165.192850 -21.118474 ab 0.694424 52741.721382 0.650 14.873 12810906 0.139 15.035 7.71 2 0
23709941* 164.431884 38.780141 c 0.368504 54584.761769 0.301 13.860 14236732 0.054 13.900 4.57 0 0
23713423* 164.988208 37.838962 c 0.352631 52612.993251 0.416 15.806 9979905 0.040 15.928 11.63 0 0
23723507* 165.441933 40.755009 ab 0.678075 53536.712141 0.426 14.855 14539006 0.029 14.991 7.55 1 0
23744822* 165.963207 48.896693 ab 0.519374 53686.959773 0.625 15.282 14505695 0.035 15.510 9.59 1 0
23755220* 164.099655 6.827116 ab 0.588571 54123.865090 0.578 14.092 11117424 0.095 14.259 5.39 1 0
23823321* 164.688377 8.976683 c 0.258975 52731.766840 0.212 16.056 6748413 0.083 16.030 12.19 0 0
23950108* 167.707864 -17.323516 ab 0.542907 53405.955421 0.866 14.233 21622547 0.163 14.518 6.08 1 0
23956577* 166.415819 -17.158114 ab 0.571411 53112.712061 0.672 15.989 23430800 0.141 16.146 12.86 1 0
23968149* 167.140305 21.877394 c 0.378462 53165.713965 0.446 15.830 18537828 0.047 15.969 11.85 0 0
23969759* 166.087665 -19.801601 ab 0.489985 53402.909308 0.783 15.974 12588097 0.119 16.271 13.62 1 0
23978324* 166.272129 23.352453 ab 0.466322 53473.771543 0.607 13.707 13811074 0.046 13.954 4.69 1 0
24031026* 166.915998 32.852477 ab 0.608294 54054.000555 0.441 15.863 3507643 0.059 15.943 11.71 1 0
24047958* 167.641526 35.378559 ab 0.638820 53892.662359 0.304 15.919 5835578 0.057 15.963 11.82 1 0
24050838* 167.590860 35.780726 c 0.350490 53094.764345 0.452 15.415 7322101 0.046 15.554 9.79 0 0
24066534* 167.106152 42.993873 ab 0.577999 54540.741694 0.840 16.029 12728740 0.037 16.439 14.72 1 0
24071693* 167.847754 41.537625 c 0.271143 52988.917658 0.241 15.540 9250025 0.049 15.566 9.84 0 0
24168237* 166.580594 78.418526 c 0.292851 53694.921468 0.459 16.222 21263476 0.075 16.310 13.87 0 0
24212287* 168.384470 11.330204 c 0.301640 54586.670786 0.306 14.198 18535998 0.052 14.240 5.35 0 0
24216004* 169.315724 11.390728 c 0.382077 53115.750002 0.294 16.054 7257215 0.054 16.085 12.50 0 0
24249215* 169.620006 -11.725853 ab 0.453742 53506.631158 0.936 16.145 8155947 0.167 16.509 15.20 1 0
24257481* 169.342056 15.900015 c 0.291238 52666.947477 0.352 14.838 11046030 0.053 14.902 7.25 0 0
24264172* 168.673582 -13.416719 ab 0.651566 54570.671134 0.623 15.060 1310262 0.156 15.126 8.04 1 0

